Confirmation of the link between central star binarity and extreme abundance discrepancy factors in planetary nebulae

It has recently been noted that there seems to be a strong correlation between planetary nebulae with close binary central stars, and highly enhanced recombination line abundances. We present new deep spectra of seven objects known to have close binary central stars, and find that the heavy element abundances derived from recombination lines exceed those from collisionally excited lines by factors of 5-95, placing several of these nebulae among the most extreme known abundance discrepancies. This study nearly doubles the number of nebulae known to have a binary central star and an extreme abundance discrepancy. A statistical analysis of all nebulae with measured recombination line abundances reveals no link between central star surface chemistry and nebular abundance discrepancy, but a clear link between binarity and the abundance discrepancy, as well as an anticorrelation between abundance discrepancies and nebular electron densities: all nebulae with a binary central star with a period of less than 1.15 days have an abundance discrepancy factor exceeding 10, and an electron density less than $\sim$1000 cm$^{-3}$; those with longer period binaries have abundance discrepancy factors less than 10 and much higher electron densities. We find that [O~{\sc ii}] density diagnostic lines can be strongly enhanced by recombination excitation, while [S~{\sc ii}] lines are not. These findings give weight to the idea that extreme abundance discrepancies are caused by a nova-like eruption from the central star system, occurring soon after the common-envelope phase, which ejects material depleted in hydrogen, and enhanced in CNONe but not in third-row elements.

==> data/linelists/Fg1-040.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &  *     &             & *     &         & Balmer cont.                                                                       \\
  3678.36 &   3676.36 &   12.145& $\pm$   2.939&  13.100& $\pm$   3.400 & H~{\sc i}        & H22        & 2p+ 2P*    & 22d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3723.65 &   3721.63 &    4.705& $\pm$   1.466&   5.460& $\pm$   0.010 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3799.48 &   3797.90 &    8.159& $\pm$   1.645&   8.250& $^{  +1.870}_{  -1.900}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3836.99 &   3835.39 &    5.623& $\pm$   1.068&   6.690& $^{  +1.200}_{  -1.230}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.36 &   3868.75 &   55.900& $\pm$   3.613&  65.800& $\pm$   4.100 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.27 &   3888.65 &   21.091& $\pm$   1.793&  24.000& $\pm$   0.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3928.18 &   3926.54 &    2.720& $\pm$   0.507&   2.444& $^{  +0.585}_{  -0.568}$ & He~{\sc i}       & V58        & 2p 1P*     & 8d 1D      &          3 &        5    \\
  3966.38 &   3964.73 &    1.343& $\pm$   0.561&   2.494& $^{  +0.634}_{  -0.621}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3969.11 &   3967.46 &   15.905& $\pm$   1.177&  18.000& $^{  +1.300}_{  -1.400}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.73 &   3970.07 &   14.750& $\pm$   1.559&  15.500& $^{  +1.700}_{  -1.900}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.76 &   4026.08 &    3.621& $\pm$   1.041&   4.060& $\pm$   0.010 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4069.65 &   4067.94 &    1.526& $\pm$   0.362&   1.693& $^{  +0.403}_{  -0.409}$ & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4073.87 &   4072.16 &    1.511& $\pm$   0.327&   1.368& $^{  +0.373}_{  -0.364}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4103.46 &   4101.74 &   27.368& $\pm$   1.590&  28.000& $^{  +1.700}_{  -1.800}$ & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4268.92 &   4267.15 &    1.616& $\pm$   0.355&   1.699& $^{  +0.385}_{  -0.390}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4289.17 &   4287.39 &    0.578& $\pm$   0.160&   0.645& $^{  +0.170}_{  -0.174}$ & [Fe~{\sc ii}]    & F7         &            &            &            &             \\
  4342.22 &   4340.47 &   40.516& $\pm$   2.705&  46.700& $\pm$   2.900 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4364.97 &   4363.21 &    3.412& $\pm$   0.417&   3.747& $^{  +0.458}_{  -0.461}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4414.89 &   4413.11 &    1.224& $\pm$   0.394&   1.300& $\pm$   0.010 & Ne~{\sc ii}      & V57c       & 3d 4F      & 4f 1[3]*   &          4 &        6    \\
        * &   4413.22 &  *     &             & *     &         & Ne~{\sc ii}      & V65        & 3d 4P      & 4f 0[3]*   &          6 &        8    \\
  4473.48 &   4471.50 &    6.156& $\pm$   0.413&   6.118& $^{  +0.424}_{  -0.456}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4479.88 &   4477.90 &    1.098& $\pm$   0.242&   0.887& $^{  +0.260}_{  -0.255}$ & O~{\sc ii}       & V88        & 3d 2P      & 4f G3*     &          4 &        6    \\
  4483.19 &   4481.21 &    0.806& $\pm$   0.171&   0.544& $^{  +0.182}_{  -0.181}$ & Mg~{\sc ii}      & V4         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4487.44 &   4485.45 &    0.574& $\pm$   0.121&   0.525& $^{  +0.128}_{  -0.129}$ & S~{\sc ii}       & V43        & 3d 2D      & 4f 2[3]    &          4 &        6    \\
  4643.67 &   4641.81 &    1.255& $\pm$   0.175&   1.290& $\pm$   0.010 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.99 &   4649.13 &    1.213& $\pm$   0.331&   1.516& $^{  +0.337}_{  -0.336}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4687.55 &   4685.68 &    7.478& $\pm$   0.842&   7.622& $^{  +0.828}_{  -0.929}$ & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4713.25 &   4711.37 &    2.400& $\pm$   0.433&   2.239& $^{  +0.442}_{  -0.445}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4742.07 &   4740.17 &    2.080& $\pm$   0.308&   2.457& $^{  +0.312}_{  -0.309}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4863.41 &   4861.33 &   97.600& $\pm$   6.864&  99.800& $^{  +6.600}_{  -7.000}$ & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4892.95 &   4890.86 &    0.845& $\pm$   0.265&   0.838& $^{  +0.269}_{  -0.262}$ & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        2    \\
  4923.94 &   4921.93 &    0.909& $\pm$   0.312&   1.401& $^{  +0.305}_{  -0.307}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4925.94 &   4923.93 &    1.157& $\pm$   0.253&   1.414& $^{  +0.248}_{  -0.250}$ & [Fe~{\sc ii}]    &            & 4s2 4P     & 4p 6P*     &          6 &        4    \\
  4960.94 &   4958.91 &  237.238& $\pm$  10.769& 215.000& $\pm$  11.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5008.89 &   5006.84 &  639.908& $\pm$  32.460& 656.000& $\pm$  32.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5017.73 &   5015.68 &    1.083& $\pm$   0.460&   1.409& $^{  +0.436}_{  -0.452}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5199.49 &   5197.90 &    3.804& $\pm$   0.635&   3.103& $^{  +0.602}_{  -0.604}$                                                                                      \\
  5679.68 &   5676.02 &    2.773& $\pm$   0.495&   1.918& $^{  +0.449}_{  -0.452}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          1 &        3    \\
  5699.59 &   5695.92 &    1.371& $\pm$   0.565&   1.569& $^{  +0.509}_{  -0.498}$ & C~{\sc iii}      & V2         & 3p 1P*     & 3d 1D      &          3 &        5    \\
  5879.45 &   5875.66 &   43.017& $\pm$   1.828&  36.200& $\pm$   1.600 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6551.59 &   6548.10 &    7.475& $\pm$   0.499&   6.287& $\pm$   0.419 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6566.27 &   6562.77 &  757.086& $\pm$  24.567& 609.000& $\pm$  20.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6587.01 &   6583.50 &   16.603& $\pm$   1.567&  15.000& $^{  +1.200}_{  -1.400}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6681.56 &   6678.16 &   12.996& $\pm$   0.483&  10.687& $\pm$   0.399 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6719.86 &   6716.44 &    4.251& $\pm$   0.729&   3.517& $^{  +0.587}_{  -0.614}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.25 &   6730.82 &    3.510& $\pm$   0.429&   2.735& $\pm$   0.350 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7068.47 &   7065.25 &    6.926& $\pm$   0.359&   5.113& $\pm$   0.287 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7139.05 &   7135.80 &   27.200& $\pm$   0.842&  21.276& $\pm$   0.670 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7322.52 &   7319.45 &    3.543& $\pm$   0.846&   2.780& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7333.28 &   7330.20 &    4.034& $\pm$   0.776&   3.170& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7754.61 &   7751.06 &    9.783& $\pm$   2.397&   7.480& $\pm$   0.010 & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8082.16 &   8076.62 &    1.739& $\pm$   0.327&   1.422& $^{  +0.242}_{  -0.243}$ & [V~{\sc ii}]     &            &  a3G       & a1F        &          7 &        7    \\
  8100.00 &   8100.00 &    0.274& $\pm$   0.133&   0.159& $^{  +0.101}_{  -0.100}$ & Paschen cont.                                                                      \\
  8260.68 &   8255.02 &    1.580& $\pm$   0.569&   2.088& $^{  +0.426}_{  -0.430}$ & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
 \hline
 \caption{Fg~1 line fluxes, -23.25 -- -18.25 arcsec from central star}
 \label{tab:Fg1-040.dat_linelist}
 \end{longtable}


==> data/linelists/Fg1-060.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &    0.652& $\pm$   0.768&   0.002& $^{  +0.002}_{  -0.893}$ & Balmer cont.                                                                       \\
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3698.95 &   3697.15 &    2.457& $\pm$   0.556&   2.008& $^{  +0.650}_{  -0.652}$ & H~{\sc i}        & H17        & 2p+ 2P*    & 17d+ 2D    &          8 &        *    \\
  3713.78 &   3711.97 &    2.006& $\pm$   0.373&   2.080& $^{  +0.426}_{  -0.427}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3714.89 &   3713.08 &    1.468& $\pm$   0.365&   2.217& $^{  +0.425}_{  -0.431}$ & Ne~{\sc ii}      & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  3723.45 &   3721.63 &    3.096& $\pm$   0.435&   3.590& $\pm$   0.010 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.85 &   3726.03 &    6.044& $\pm$   0.920&   8.010& $^{  +1.000}_{  -1.150}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.64 &   3728.82 &    8.394& $\pm$   1.034&   8.550& $^{  +1.210}_{  -1.180}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3736.19 &   3734.37 &    1.879& $\pm$   0.430&   2.413& $^{  +0.497}_{  -0.494}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3751.31 &   3749.48 &    1.584& $\pm$   0.243&   1.638& $\pm$   0.279 & O~{\sc ii}       & V3         & 3s  4P     & 3p  4S*    &          6 &        4    \\
  3751.98 &   3750.15 &    2.049& $\pm$   0.315&   2.374& $^{  +0.357}_{  -0.361}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3772.32 &   3770.63 &    4.890& $\pm$   0.660&   4.815& $^{  +0.753}_{  -0.749}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.60 &   3797.90 &    3.763& $\pm$   0.353&   4.383& $^{  +0.392}_{  -0.431}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.33 &   3819.62 &    1.644& $\pm$   0.328&   2.116& $^{  +0.376}_{  -0.374}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3837.10 &   3835.39 &    7.294& $\pm$   0.383&   7.833& $\pm$   0.435 & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3857.74 &   3856.02 &    0.701& $\pm$   0.213&   0.801& $\pm$   0.001 & S~{\sc iii}      & V12        & 3p2 2D     & 4p 2P*     &          6 &        4    \\
        * &   3856.13 &  *     &             & *     &         & O~{\sc ii}       & V12        & 3p 4D*     & 3d 4D      &          4 &        2    \\
  3870.48 &   3868.75 &   52.640& $\pm$   2.559&  60.100& $\pm$   2.900 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.39 &   3888.65 &   18.940& $\pm$   0.644&  21.600& $\pm$   0.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.48 &   3964.73 &    0.889& $\pm$   0.235&   1.106& $^{  +0.268}_{  -0.271}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3969.21 &   3967.46 &   11.671& $\pm$   0.651&  14.158& $\pm$   0.735 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.82 &   3970.07 &   14.465& $\pm$   1.018&  15.300& $^{  +1.100}_{  -1.200}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.85 &   4026.08 &    2.186& $\pm$   0.193&   2.450& $\pm$   0.010 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4049.96 &   4048.21 &    0.346& $\pm$   0.112&   0.387& $^{  +0.122}_{  -0.126}$ & O~{\sc ii}       & V50b       & 3d 4F      & 4f F3*     &          8 &        8    \\
  4069.70 &   4067.94 &    0.263& $\pm$   0.100&   0.371& $^{  +0.112}_{  -0.109}$ & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4070.36 &   4068.60 &    0.381& $\pm$   0.096&   0.425& $\pm$   0.001 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4071.38 &   4069.62 &    0.427& $\pm$   0.096&   0.476& $\pm$   0.001 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4078.11 &   4076.35 &    0.295& $\pm$   0.079&   0.366& $^{  +0.088}_{  -0.086}$ & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4099.02 &   4097.25 &    1.387& $\pm$   0.182&   1.540& $\pm$   0.010 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.51 &   4101.74 &   22.661& $\pm$   0.985&  26.200& $\pm$   1.100 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4145.55 &   4143.76 &    0.585& $\pm$   0.181&   0.645& $^{  +0.193}_{  -0.201}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4269.05 &   4267.15 &    0.348& $\pm$   0.054&   0.374& $^{  +0.060}_{  -0.057}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4342.26 &   4340.47 &   45.556& $\pm$   1.883&  44.800& $\pm$   2.000 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4365.01 &   4363.21 &    2.621& $\pm$   0.129&   2.856& $\pm$   0.136 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4380.92 &   4379.11 &    0.264& $\pm$   0.085&   0.283& $\pm$   0.001 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.74 &   4387.93 &    0.662& $\pm$   0.102&   0.494& $^{  +0.111}_{  -0.108}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4434.57 &   4432.74 &    0.268& $\pm$   0.078&   0.285& $\pm$   0.001 & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
        * &   4432.75 &  *     &             & *     &         & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
  4473.41 &   4471.50 &    5.357& $\pm$   0.225&   5.519& $\pm$   0.237 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4512.83 &   4510.91 &    0.347& $\pm$   0.090&   0.355& $^{  +0.092}_{  -0.096}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4525.51 &   4523.58 &    0.183& $\pm$   0.052&   0.172& $\pm$   0.055 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        4    \\
  4543.53 &   4541.59 &    0.341& $\pm$   0.080&   0.369& $^{  +0.084}_{  -0.082}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4623.04 &   4621.25 &    0.218& $\pm$   0.072&   0.226& $\pm$   0.001 & O~{\sc ii}       & V92        & 3d 2D      & 4f 2[2]*   &          6 &        6    \\
        * &   4621.39 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        1    \\
  4635.94 &   4634.14 &    0.432& $\pm$   0.055&   0.406& $\pm$   0.057 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4642.44 &   4640.64 &    0.759& $\pm$   0.067&   0.746& $^{  +0.067}_{  -0.073}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4652.06 &   4650.25 &    0.255& $\pm$   0.040&   0.315& $^{  +0.041}_{  -0.042}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4671.08 &   4669.27 &    0.079& $\pm$   0.035&   0.153& $\pm$   0.036 & O~{\sc ii}       & V89b       & 3d 2D      & 4f D2*     &          4 &        6    \\
  4687.50 &   4685.68 &    8.832& $\pm$   0.531&  10.021& $\pm$   0.540 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4713.20 &   4711.37 &    1.972& $\pm$   0.147&   1.944& $\pm$   0.149 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4715.00 &   4713.17 &    0.626& $\pm$   0.153&   0.543& $^{  +0.155}_{  -0.149}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4742.01 &   4740.17 &    1.330& $\pm$   0.113&   1.325& $^{  +0.111}_{  -0.122}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4863.43 &   4861.33 &   98.766& $\pm$   5.068& 100.000& $\pm$   5.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4924.03 &   4921.93 &    1.483& $\pm$   0.092&   1.422& $\pm$   0.090 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4961.03 &   4958.91 &  224.618& $\pm$   8.146& 218.000& $\pm$   8.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5008.98 &   5006.84 &  666.443& $\pm$  24.339& 642.000& $\pm$  24.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5017.82 &   5015.68 &    2.378& $\pm$   0.279&   1.972& $^{  +0.277}_{  -0.274}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5415.00 &   5411.52 &    1.940& $\pm$   0.280&   1.695& $^{  +0.256}_{  -0.259}$ & He~{\sc ii}      & 4.7        & 4f+ 2F*    & 7g+ 2G     &         32 &       98    \\
  5541.16 &   5537.60 &    1.088& $\pm$   0.203&   0.731& $^{  +0.183}_{  -0.189}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  5679.83 &   5676.02 &    0.336& $\pm$   0.190&   0.537& $^{  +0.174}_{  -0.168}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          1 &        3    \\
  5699.74 &   5695.92 &    0.466& $\pm$   0.153&   0.458& $^{  +0.138}_{  -0.137}$ & C~{\sc iii}      & V2         & 3p 1P*     & 3d 1D      &          3 &        5    \\
  5879.60 &   5875.66 &   22.704& $\pm$   0.959&  19.219& $\pm$   0.838 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  5982.98 &   5978.97 &    0.364& $\pm$   0.111&   0.333& $^{  +0.098}_{  -0.094}$ & S~{\sc iii}      & V4         &            &            &            &             \\
  6551.87 &   6548.10 &    6.796& $\pm$   0.263&   5.799& $\pm$   0.222 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6566.55 &   6562.77 &  430.903& $\pm$  15.881& 335.000& $\pm$  13.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6587.29 &   6583.50 &   19.006& $\pm$   1.192&  16.620& $\pm$   0.995 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6681.87 &   6678.16 &    7.125& $\pm$   0.257&   5.748& $\pm$   0.212 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6720.17 &   6716.44 &    3.856& $\pm$   0.280&   3.204& $\pm$   0.231 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.55 &   6730.82 &    3.457& $\pm$   0.173&   2.757& $\pm$   0.142 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7068.85 &   7065.25 &    3.502& $\pm$   0.134&   2.733& $\pm$   0.106 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7139.44 &   7135.80 &   19.174& $\pm$   0.546&  15.272& $\pm$   0.440 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7321.85 &   7319.45 &    1.312& $\pm$   0.224&   1.030& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7332.61 &   7330.20 &    1.448& $\pm$   0.190&   1.140& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7754.79 &   7751.06 &    5.410& $\pm$   0.727&   4.140& $\pm$   0.010 & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8100.00 &   8100.00 &    0.185& $\pm$   0.046&   0.133& $^{  +0.035}_{  -0.034}$ & Paschen cont.                                                                      \\
  8202.22 &   8196.61 &    0.352& $\pm$   0.104&   0.255& $^{  +0.079}_{  -0.076}$ & Fe~{\sc i}       &            & d3F        & w3F*       &          9 &        7    \\
  8242.41 &   8236.77 &    0.490& $\pm$   0.137&   0.364& $\pm$   0.001                                                                                      \\
        * &   8237.15 &  *     &             & *     &         & He~{\sc i}       &            & 3d  3D     & 35p  3P*   &          5 &        6    \\
  8260.67 &   8255.02 &    0.815& $\pm$   0.177&   0.478& $^{  +0.132}_{  -0.134}$ & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
 \hline
 \caption{Fg~1 line fluxes, -18.25 -- -13.25 arcsec from central star}
 \label{tab:Fg1-060.dat_linelist}
 \end{longtable}


==> data/linelists/Fg1-080.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &    1.303& $\pm$   0.905&   0.128& $^{  +0.128}_{  -1.069}$ & Balmer cont.                                                                       \\
  3675.47 &   3673.74 &    2.484& $\pm$   0.512&   3.334& $^{  +0.591}_{  -0.594}$ & H~{\sc i}        & H23        & 2p+ 2P*    & 23d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &    0.094& $\pm$   0.248&   0.138& $^{  +0.138}_{  -0.294}$ & Paschen cont.                                                                      \\
  3705.61 &   3703.86 &    1.978& $\pm$   0.582&   2.834& $^{  +0.676}_{  -0.685}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3706.77 &   3705.02 &    1.681& $\pm$   0.625&   3.167& $^{  +0.726}_{  -0.722}$ & He~{\sc i}       & V25        & 2p 3P*     & 7d 3D      &          9 &       15    \\
  3713.72 &   3711.97 &    1.707& $\pm$   0.433&   1.936& $^{  +0.498}_{  -0.506}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3723.39 &   3721.63 &    2.969& $\pm$   0.496&   3.440& $\pm$   0.010 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.79 &   3726.03 &    7.685& $\pm$   0.733&   9.870& $^{  +0.822}_{  -0.896}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.58 &   3728.82 &    8.176& $\pm$   0.752&   8.885& $^{  +0.825}_{  -0.909}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3736.13 &   3734.37 &    2.263& $\pm$   0.275&   2.847& $^{  +0.305}_{  -0.342}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3751.92 &   3750.15 &    3.610& $\pm$   0.367&   4.234& $^{  +0.403}_{  -0.445}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3772.34 &   3770.63 &    4.771& $\pm$   0.498&   5.626& $^{  +0.549}_{  -0.609}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.62 &   3797.90 &    4.587& $\pm$   0.352&   5.584& $\pm$   0.403 & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.35 &   3819.62 &    1.267& $\pm$   0.397&   1.903& $^{  +0.460}_{  -0.450}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3837.13 &   3835.39 &    7.087& $\pm$   0.371&   8.017& $\pm$   0.428 & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.51 &   3868.75 &   57.937& $\pm$   2.217&  65.600& $\pm$   2.500 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.42 &   3888.65 &   21.113& $\pm$   0.611&  24.100& $\pm$   0.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.50 &   3964.73 &    0.781& $\pm$   0.187&   1.084& $^{  +0.214}_{  -0.210}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3969.23 &   3967.46 &   13.481& $\pm$   0.597&  15.507& $\pm$   0.675 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.84 &   3970.07 &   14.618& $\pm$   1.054&  16.700& $\pm$   1.200 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4011.05 &   4009.26 &    0.562& $\pm$   0.096&   0.636& $^{  +0.109}_{  -0.108}$ & He~{\sc i}       & V55        & 2p 1P*     & 7d 1D      &          3 &        5    \\
  4027.88 &   4026.08 &    2.602& $\pm$   0.270&   2.920& $\pm$   0.010 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4050.02 &   4048.21 &    0.244& $\pm$   0.055&   0.285& $\pm$   0.061 & O~{\sc ii}       & V50b       & 3d 4F      & 4f F3*     &          8 &        8    \\
  4070.42 &   4068.60 &    1.023& $\pm$   0.136&   1.140& $\pm$   0.010 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4077.68 &   4075.86 &    0.458& $\pm$   0.119&   0.459& $^{  +0.128}_{  -0.137}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
  4099.08 &   4097.25 &    1.691& $\pm$   0.127&   1.880& $\pm$   0.010 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.57 &   4101.74 &   23.924& $\pm$   1.011&  26.800& $\pm$   1.100 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4123.30 &   4121.46 &    0.412& $\pm$   0.103&   0.430& $^{  +0.116}_{  -0.110}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          2 &        2    \\
  4145.61 &   4143.76 &    0.678& $\pm$   0.099&   0.747& $\pm$   0.109 & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4155.15 &   4153.30 &    0.499& $\pm$   0.093&   0.530& $^{  +0.104}_{  -0.101}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4158.38 &   4156.53 &    0.221& $\pm$   0.075&   0.276& $^{  +0.084}_{  -0.082}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          6 &        4    \\
  4201.25 &   4199.83 &    0.393& $\pm$   0.109&   0.430& $\pm$   0.001 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4220.80 &   4219.37 &    0.180& $\pm$   0.053&   0.197& $\pm$   0.001 & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &        8    \\
        * &   4219.74 &  *     &             & *     &         & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &       10    \\
  4268.60 &   4267.15 &    0.379& $\pm$   0.072&   0.352& $\pm$   0.077 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4282.77 &   4281.32 &    0.203& $\pm$   0.041&   0.137& $^{  +0.044}_{  -0.043}$ & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          6 &        6    \\
  4342.32 &   4340.47 &   45.384& $\pm$   1.744&  47.100& $\pm$   1.900 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4365.07 &   4363.21 &    3.609& $\pm$   0.190&   3.724& $\pm$   0.205 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4380.97 &   4379.11 &    0.425& $\pm$   0.070&   0.454& $\pm$   0.001 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.80 &   4387.93 &    0.579& $\pm$   0.082&   0.606& $^{  +0.087}_{  -0.088}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4399.86 &   4397.99 &    0.321& $\pm$   0.061&   0.204& $\pm$   0.065 & Ne~{\sc ii}      & V57b       & 3d 4F      & 4f 1[4]*   &          6 &        8    \\
  4414.99 &   4413.11 &    0.189& $\pm$   0.063&   0.201& $\pm$   0.001 & Ne~{\sc ii}      & V57c       & 3d 4F      & 4f 1[3]*   &          4 &        6    \\
        * &   4413.22 &  *     &             & *     &         & Ne~{\sc ii}      & V65        & 3d 4P      & 4f 0[3]*   &          6 &        8    \\
  4461.84 &   4459.94 &    0.330& $\pm$   0.079&   0.265& $^{  +0.083}_{  -0.085}$ & N~{\sc ii}       & V21        & 3p 3D      & 3d 3P*     &          3 &        1    \\
  4473.48 &   4471.50 &    4.681& $\pm$   0.236&   5.278& $\pm$   0.248 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4512.90 &   4510.91 &    0.343& $\pm$   0.109&   0.402& $^{  +0.115}_{  -0.112}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4543.60 &   4541.59 &    0.436& $\pm$   0.088&   0.554& $^{  +0.091}_{  -0.095}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4593.00 &   4590.97 &    0.316& $\pm$   0.097&   0.370& $^{  +0.102}_{  -0.103}$ & O~{\sc ii}       & V15        & 3s' 2D     & 3p' 2F*    &          6 &        8    \\
  4635.94 &   4634.14 &    0.439& $\pm$   0.080&   0.453& $^{  +0.081}_{  -0.082}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.66 &   4638.86 &    0.303& $\pm$   0.058&   0.255& $^{  +0.059}_{  -0.060}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.44 &   4640.64 &    0.629& $\pm$   0.057&   0.668& $^{  +0.057}_{  -0.062}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4643.61 &   4641.81 &    0.406& $\pm$   0.063&   0.419& $\pm$   0.001 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.93 &   4649.13 &    0.332& $\pm$   0.062&   0.393& $^{  +0.061}_{  -0.072}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4652.05 &   4650.25 &    0.188& $\pm$   0.058&   0.205& $^{  +0.059}_{  -0.060}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4663.44 &   4661.63 &    0.170& $\pm$   0.062&   0.212& $^{  +0.063}_{  -0.064}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4687.50 &   4685.68 &   16.551& $\pm$   0.925&  16.881& $\pm$   0.961 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4713.20 &   4711.37 &    2.186& $\pm$   0.127&   2.215& $\pm$   0.130 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4715.00 &   4713.17 &    0.422& $\pm$   0.135&   0.586& $^{  +0.136}_{  -0.140}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4742.01 &   4740.17 &    1.640& $\pm$   0.125&   1.884& $\pm$   0.128 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4863.51 &   4861.33 &  101.441& $\pm$   5.012& 100.000& $\pm$   5.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4924.07 &   4921.93 &    1.339& $\pm$   0.088&   1.314& $\pm$   0.087 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4961.07 &   4958.91 &  224.422& $\pm$   7.462& 221.000& $\pm$   7.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5009.02 &   5006.84 &  635.892& $\pm$  22.798& 662.000& $\pm$  23.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5017.86 &   5015.68 &    2.275& $\pm$   0.272&   1.701& $^{  +0.264}_{  -0.277}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5199.50 &   5197.90 &    1.143& $\pm$   0.248&   0.893& $^{  +0.234}_{  -0.233}$                                                                                      \\
  5415.28 &   5411.52 &    1.564& $\pm$   0.283&   1.612& $^{  +0.262}_{  -0.259}$ & He~{\sc ii}      & 4.7        & 4f+ 2F*    & 7g+ 2G     &         32 &       98    \\
  5521.49 &   5517.66 &    0.858& $\pm$   0.140&   0.850& $^{  +0.128}_{  -0.127}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  5541.44 &   5537.60 &    1.045& $\pm$   0.131&   0.830& $^{  +0.119}_{  -0.118}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  5679.91 &   5676.02 &    0.475& $\pm$   0.183&   0.502& $^{  +0.165}_{  -0.161}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          1 &        3    \\
  5758.54 &   5754.60 &    0.328& $\pm$   0.131&   0.352& $^{  +0.117}_{  -0.115}$ & [N~{\sc ii}]     & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  5879.69 &   5875.66 &   17.772& $\pm$   0.977&  17.343& $\pm$   0.870 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6040.92 &   6036.70 &    0.249& $\pm$   0.078&   0.250& $\pm$   0.068 & He~{\sc ii}      & 5.21       & 5g+ 2G     & 21h+ 2H*   &         50 &        *    \\
  6122.48 &   6118.20 &    0.496& $\pm$   0.111&   0.338& $^{  +0.096}_{  -0.093}$                                                                                      \\
  6551.89 &   6548.10 &    9.092& $\pm$   0.421&   6.841& $\pm$   0.348 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6566.56 &   6562.77 &  422.270& $\pm$  16.955& 335.000& $\pm$  14.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6587.31 &   6583.50 &   16.297& $\pm$   1.042&  14.230& $\pm$   0.866 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6682.06 &   6678.16 &    6.112& $\pm$   0.219&   5.151& $\pm$   0.180 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6720.36 &   6716.44 &    3.741& $\pm$   0.220&   2.804& $\pm$   0.182 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.75 &   6730.82 &    3.099& $\pm$   0.155&   2.611& $\pm$   0.128 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6894.90 &   6890.88 &    0.451& $\pm$   0.112&   0.351& $^{  +0.093}_{  -0.090}$                                                                                      \\
  7068.96 &   7065.25 &    3.192& $\pm$   0.115&   2.588& $\pm$   0.092 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7139.55 &   7135.80 &   18.535& $\pm$   0.558&  14.555& $\pm$   0.440 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7181.27 &   7177.50 &    0.458& $\pm$   0.078&   0.313& $^{  +0.063}_{  -0.061}$                                                                                      \\
  7321.90 &   7319.45 &    1.373& $\pm$   0.185&   1.080& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7332.65 &   7330.20 &    1.314& $\pm$   0.170&   1.030& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7595.83 &   7592.74 &    1.052& $\pm$   0.214&   0.497& $^{  +0.164}_{  -0.167}$ & He~{\sc ii}      & 5.10       & 5g+ 2G     & 10f+ 2H*   &         50 &        *    \\
  7622.35 &   7618.46 &    0.262& $\pm$   0.062&   0.161& $^{  +0.047}_{  -0.048}$ & N~{\sc v}        & V13        & 7g+ 2G     & 8h+ 2H     &          * &        *    \\
  7755.02 &   7751.06 &    5.310& $\pm$   0.621&   4.060& $\pm$   0.010 & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8018.74 &   8014.00 &    0.228& $\pm$   0.131&   0.318& $^{  +0.096}_{  -0.099}$ & N~{\sc iii}      &            & 3p' 2D     & 3d' 2D*    &          6 &        4    \\
  8050.39 &   8045.63 &    0.667& $\pm$   0.215&   0.686& $^{  +0.160}_{  -0.159}$ & [Cl~{\sc iv}]    &            & 3p2 3P     & 3p2 1D     &          5 &        5    \\
  8100.00 &   8100.00 &    0.110& $\pm$   0.033&   0.086& $\pm$   0.025 & Paschen cont.                                                                      \\
  8241.64 &   8236.77 &    0.823& $\pm$   0.199&   0.612& $\pm$   0.001                                                                                      \\
        * &   8237.15 &  *     &             & *     &         & He~{\sc i}       &            & 3d  3D     & 35p  3P*   &          5 &        6    \\
  8259.90 &   8255.02 &    0.679& $\pm$   0.094&   0.533& $\pm$   0.070 & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
 \hline
 \caption{Fg~1 line fluxes, -13.25 -- -8.25 arcsec from central star}
 \label{tab:Fg1-080.dat_linelist}
 \end{longtable}


==> data/linelists/Fg1-100.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &    0.971& $\pm$   0.430&   2.360& $^{  +0.497}_{  -0.507}$ & Balmer cont.                                                                       \\
  3667.60 &   3666.10 &    0.831& $\pm$   0.296&   1.102& $^{  +0.341}_{  -0.348}$ & H~{\sc i}        & H27        & 2p+ 2P*    & 27d+ 2D    &          8 &        *    \\
  3675.24 &   3673.74 &    2.332& $\pm$   0.478&   1.751& $^{  +0.560}_{  -0.541}$ & H~{\sc i}        & H23        & 2p+ 2P*    & 23d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &    1.803& $\pm$   0.294&   1.849& $^{  +0.330}_{  -0.345}$ & Paschen cont.                                                                      \\
  3705.37 &   3703.86 &    1.957& $\pm$   0.406&   1.902& $^{  +0.484}_{  -0.466}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3713.49 &   3711.97 &    1.193& $\pm$   0.321&   1.370& $^{  +0.370}_{  -0.367}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3723.15 &   3721.63 &    2.058& $\pm$   0.286&   2.390& $\pm$   0.010 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.55 &   3726.03 &    6.095& $\pm$   0.563&   6.998& $^{  +0.648}_{  -0.647}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.34 &   3728.82 &    4.842& $\pm$   0.582&   5.228& $^{  +0.648}_{  -0.740}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3735.90 &   3734.37 &    1.102& $\pm$   0.313&   1.480& $^{  +0.359}_{  -0.365}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3751.68 &   3750.15 &    3.069& $\pm$   0.274&   3.827& $^{  +0.303}_{  -0.329}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3761.41 &   3759.87 &    2.632& $\pm$   0.322&   2.688& $^{  +0.368}_{  -0.370}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3772.17 &   3770.63 &    2.355& $\pm$   0.294&   2.729& $^{  +0.332}_{  -0.341}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3792.82 &   3791.27 &    0.707& $\pm$   0.268&   1.008& $^{  +0.314}_{  -0.309}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        5    \\
  3799.45 &   3797.90 &    4.969& $\pm$   0.313&   5.761& $^{  +0.347}_{  -0.369}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.18 &   3819.62 &    1.198& $\pm$   0.195&   1.317& $\pm$   0.221 & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.95 &   3835.39 &    5.524& $\pm$   0.211&   6.274& $\pm$   0.241 & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.33 &   3868.75 &   58.086& $\pm$   2.106&  67.300& $\pm$   2.400 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3883.77 &   3882.19 &    0.701& $\pm$   0.139&   0.800& $\pm$   0.001 & O~{\sc ii}       & V12        & 3p 4D*     & 3d 4D      &          8 &        8    \\
        * &   3882.45 &  *     &             & *     &         & O~{\sc ii}       & V11        & 3p 4D*     & 3d 4P      &          4 &        4    \\
  3890.24 &   3888.65 &   17.775& $\pm$   0.552&  20.300& $\pm$   0.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3909.01 &   3907.46 &    0.639& $\pm$   0.118&   0.403& $^{  +0.129}_{  -0.137}$ & O~{\sc ii}       & V11        & 3p 4D*     & 3d 4P      &          6 &        6    \\
  3925.03 &   3923.48 &    0.951& $\pm$   0.107&   0.572& $^{  +0.121}_{  -0.125}$ & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3928.09 &   3926.54 &    0.548& $\pm$   0.137&   0.474& $^{  +0.157}_{  -0.155}$ & He~{\sc i}       & V58        & 2p 1P*     & 8d 1D      &          3 &        5    \\
  3966.30 &   3964.73 &    0.357& $\pm$   0.133&   0.637& $^{  +0.152}_{  -0.150}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3969.03 &   3967.46 &   16.701& $\pm$   0.688&  19.162& $\pm$   0.771 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.64 &   3970.07 &   13.326& $\pm$   1.013&  15.900& $\pm$   1.100 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.67 &   4026.08 &    2.219& $\pm$   0.196&   2.490& $\pm$   0.010 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4042.91 &   4041.31 &    0.355& $\pm$   0.081&   0.350& $^{  +0.089}_{  -0.090}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4070.21 &   4068.60 &    0.477& $\pm$   0.092&   0.532& $\pm$   0.001 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4071.23 &   4069.62 &    1.172& $\pm$   0.110&   1.310& $\pm$   0.010 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4072.84 &   4071.23 &    0.452& $\pm$   0.115&   0.413& $^{  +0.128}_{  -0.127}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &          8 &       10    \\
  4073.77 &   4072.16 &    0.627& $\pm$   0.123&   0.855& $^{  +0.134}_{  -0.140}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.47 &   4075.86 &    0.364& $\pm$   0.120&   0.510& $^{  +0.138}_{  -0.135}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
  4077.96 &   4076.35 &    0.462& $\pm$   0.102&   0.482& $^{  +0.113}_{  -0.114}$ & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4090.91 &   4089.29 &    0.678& $\pm$   0.114&   0.632& $^{  +0.126}_{  -0.124}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.87 &   4097.25 &    3.307& $\pm$   0.159&   3.670& $\pm$   0.010 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.36 &   4101.74 &   22.453& $\pm$   0.849&  25.829& $\pm$   0.936 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4120.85 &   4119.22 &    0.345& $\pm$   0.082&   0.409& $^{  +0.091}_{  -0.090}$ & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
  4197.34 &   4195.76 &    0.258& $\pm$   0.064&   0.258& $^{  +0.070}_{  -0.071}$ & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          2 &        4    \\
  4201.41 &   4199.83 &    0.764& $\pm$   0.052&   0.837& $\pm$   0.001 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4238.51 &   4236.91 &    0.176& $\pm$   0.055&   0.192& $\pm$   0.001 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4242.84 &   4241.24 &    0.252& $\pm$   0.045&   0.298& $\pm$   0.049 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          5 &        5    \\
  4268.76 &   4267.15 &    1.439& $\pm$   0.077&   1.591& $\pm$   0.083 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4277.16 &   4275.55 &    0.336& $\pm$   0.058&   0.365& $\pm$   0.001 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4279.04 &   4277.43 &    0.186& $\pm$   0.057&   0.202& $\pm$   0.001 & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          2 &        4    \\
        * &   4277.89 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          8 &        8    \\
  4296.40 &   4294.78 &    0.189& $\pm$   0.052&   0.205& $\pm$   0.001 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        6    \\
        * &   4294.92 &  *     &             & *     &         & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        4    \\
  4305.23 &   4303.61 &    0.331& $\pm$   0.047&   0.358& $\pm$   0.001 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4318.77 &   4317.14 &    0.404& $\pm$   0.081&   0.286& $^{  +0.090}_{  -0.087}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        4    \\
  4321.26 &   4319.63 &    0.150& $\pm$   0.048&   0.176& $^{  +0.050}_{  -0.051}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        6    \\
  4342.07 &   4340.47 &   42.620& $\pm$   1.312&  45.400& $\pm$   1.400 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4351.03 &   4349.43 &    0.392& $\pm$   0.036&   0.404& $\pm$   0.038 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4364.82 &   4363.21 &    4.768& $\pm$   0.228&   5.331& $\pm$   0.240 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4371.47 &   4369.86 &    0.255& $\pm$   0.066&   0.263& $^{  +0.071}_{  -0.072}$ & Ne~{\sc ii}      & V56        & 3d 4F      & 4f 0[3]*   &          4 &        6    \\
  4380.72 &   4379.11 &    0.867& $\pm$   0.054&   0.928& $\pm$   0.001 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.55 &   4387.93 &    0.510& $\pm$   0.049&   0.552& $^{  +0.050}_{  -0.055}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4410.92 &   4409.30 &    0.072& $\pm$   0.026&   0.093& $\pm$   0.029 & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &          8 &       10    \\
  4414.73 &   4413.11 &    0.136& $\pm$   0.042&   0.145& $\pm$   0.001 & Ne~{\sc ii}      & V57c       & 3d 4F      & 4f 1[3]*   &          4 &        6    \\
        * &   4413.22 &  *     &             & *     &         & Ne~{\sc ii}      & V65        & 3d 4P      & 4f 0[3]*   &          6 &        8    \\
  4416.52 &   4414.90 &    0.243& $\pm$   0.042&   0.287& $\pm$   0.045 & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  4418.60 &   4416.97 &    0.243& $\pm$   0.059&   0.255& $^{  +0.062}_{  -0.061}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4461.58 &   4459.94 &    0.474& $\pm$   0.082&   0.305& $^{  +0.090}_{  -0.088}$ & N~{\sc ii}       & V21        & 3p 3D      & 3d 3P*     &          3 &        1    \\
  4473.18 &   4471.50 &    3.944& $\pm$   0.137&   4.413& $\pm$   0.146 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4492.76 &   4491.07 &    0.183& $\pm$   0.055&   0.193& $\pm$   0.001 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
        * &   4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
  4512.61 &   4510.91 &    0.301& $\pm$   0.038&   0.329& $^{  +0.041}_{  -0.040}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4516.56 &   4514.86 &    0.143& $\pm$   0.043&   0.139& $\pm$   0.044 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          6 &        8    \\
  4543.30 &   4541.59 &    1.216& $\pm$   0.060&   1.268& $\pm$   0.063 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4611.98 &   4610.20 &    0.387& $\pm$   0.124&   0.459& $^{  +0.127}_{  -0.128}$ & O~{\sc ii}       & V92c       & 3d 2D      & 4f F2*     &          4 &        6    \\
  4635.93 &   4634.14 &    0.973& $\pm$   0.074&   1.063& $^{  +0.073}_{  -0.079}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.65 &   4638.86 &    0.670& $\pm$   0.074&   0.629& $^{  +0.073}_{  -0.082}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.43 &   4640.64 &    2.348& $\pm$   0.091&   2.341& $\pm$   0.094 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4643.60 &   4641.81 &    0.895& $\pm$   0.118&   0.923& $\pm$   0.001 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.92 &   4649.13 &    1.439& $\pm$   0.060&   1.358& $\pm$   0.062 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4653.26 &   4651.47 &    0.360& $\pm$   0.067&   0.225& $^{  +0.066}_{  -0.069}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4663.43 &   4661.63 &    0.593& $\pm$   0.039&   0.543& $\pm$   0.041 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4678.04 &   4676.24 &    0.329& $\pm$   0.061&   0.322& $^{  +0.063}_{  -0.061}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4687.49 &   4685.68 &   39.367& $\pm$   2.154&  41.500& $\pm$   2.200 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4713.19 &   4711.37 &    4.312& $\pm$   0.154&   4.168& $\pm$   0.157 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4742.00 &   4740.17 &    2.837& $\pm$   0.115&   3.059& $\pm$   0.119 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4863.23 &   4861.33 &  100.539& $\pm$   4.916&  99.900& $\pm$   4.900 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4923.83 &   4921.93 &    1.176& $\pm$   0.066&   1.154& $^{  +0.064}_{  -0.067}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4960.83 &   4958.91 &  207.810& $\pm$   8.924& 206.000& $\pm$   9.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5008.78 &   5006.84 &  640.144& $\pm$  27.598& 619.000& $\pm$  27.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5017.62 &   5015.68 &    1.832& $\pm$   0.239&   1.477& $^{  +0.231}_{  -0.232}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5199.48 &   5197.90 &    0.448& $\pm$   0.092&   0.372& $\pm$   0.086                                                                                      \\
  5415.01 &   5411.52 &    3.235& $\pm$   0.175&   2.886& $\pm$   0.163 & He~{\sc ii}      & 4.7        & 4f+ 2F*    & 7g+ 2G     &         32 &       98    \\
  5541.17 &   5537.60 &    0.405& $\pm$   0.096&   0.305& $^{  +0.086}_{  -0.089}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  5670.28 &   5666.63 &    0.522& $\pm$   0.071&   0.275& $^{  +0.064}_{  -0.063}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          3 &        5    \\
  5679.64 &   5676.02 &    0.222& $\pm$   0.049&   0.183& $^{  +0.044}_{  -0.043}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          1 &        3    \\
  5683.18 &   5679.56 &    0.454& $\pm$   0.065&   0.423& $\pm$   0.058 & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  5689.84 &   5686.21 &    0.280& $\pm$   0.072&   0.194& $^{  +0.065}_{  -0.066}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          3 &        3    \\
  5699.55 &   5695.92 &    0.107& $\pm$   0.055&   0.151& $\pm$   0.049 & C~{\sc iii}      & V2         & 3p 1P*     & 3d 1D      &          3 &        5    \\
  5758.27 &   5754.60 &    0.335& $\pm$   0.075&   0.366& $^{  +0.066}_{  -0.069}$ & [N~{\sc ii}]     & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  5879.41 &   5875.66 &   18.086& $\pm$   1.087&  14.432& $\pm$   0.952 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  5982.78 &   5978.97 &    0.107& $\pm$   0.062&   0.197& $^{  +0.055}_{  -0.054}$ & S~{\sc iii}      & V4         &            &            &            &             \\
  6040.67 &   6036.70 &    0.187& $\pm$   0.046&   0.158& $\pm$   0.040 & He~{\sc ii}      & 5.21       & 5g+ 2G     & 21h+ 2H*   &         50 &        *    \\
  6105.84 &   6101.83 &    0.305& $\pm$   0.089&   0.299& $^{  +0.078}_{  -0.079}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6237.90 &   6233.80 &    0.206& $\pm$   0.079&   0.213& $\pm$   0.067 & He~{\sc ii}      & 5.17       & 5g+ 2G     & 17f+ 2H*   &         50 &        *    \\
  6409.85 &   6406.30 &    0.330& $\pm$   0.072&   0.269& $^{  +0.059}_{  -0.060}$                                                                                      \\
  6551.73 &   6548.10 &    2.426& $\pm$   0.165&   2.065& $\pm$   0.138 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6566.41 &   6562.77 &  381.402& $\pm$  17.465& 292.000& $\pm$  14.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6587.15 &   6583.50 &    7.071& $\pm$   0.385&   5.269& $\pm$   0.323 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6681.62 &   6678.16 &    5.080& $\pm$   0.141&   4.178& $\pm$   0.117 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6686.67 &   6683.20 &    0.586& $\pm$   0.151&   0.374& $^{  +0.122}_{  -0.124}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6719.92 &   6716.44 &    1.067& $\pm$   0.089&   0.840& $^{  +0.071}_{  -0.077}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.31 &   6730.82 &    0.995& $\pm$   0.059&   0.754& $\pm$   0.049 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6798.53 &   6795.00 &    0.138& $\pm$   0.044&   0.153& $\pm$   0.036 & [K~{\sc iv}]     & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  6894.46 &   6890.88 &    0.492& $\pm$   0.081&   0.408& $^{  +0.068}_{  -0.065}$                                                                                      \\
  7068.70 &   7065.25 &    2.400& $\pm$   0.087&   2.029& $\pm$   0.069 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7139.29 &   7135.80 &   12.621& $\pm$   0.344&   9.391& $\pm$   0.275 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7181.01 &   7177.50 &    0.609& $\pm$   0.042&   0.390& $^{  +0.032}_{  -0.035}$                                                                                      \\
  7239.73 &   7236.19 &    0.369& $\pm$   0.099&   0.292& $\pm$   0.001 & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
        * &   7236.42 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
        * &   7237.17 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        4    \\
        * &   7237.26 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        4    \\
  7284.91 &   7281.35 &    0.669& $\pm$   0.151&   0.487& $^{  +0.118}_{  -0.117}$ & He~{\sc i}       & V45        & 2p 1P*     & 3s 1S      &          3 &        1    \\
  7322.17 &   7319.45 &    1.684& $\pm$   0.087&   1.320& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7332.93 &   7330.20 &    1.686& $\pm$   0.135&   1.320& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7534.18 &   7530.83 &    0.447& $\pm$   0.141&   0.452& $^{  +0.111}_{  -0.109}$ & [Cl~{\sc iv}]    & F1         & 3p2 3P     & 3p2 1D     &          3 &        5    \\
  7596.11 &   7592.74 &    0.978& $\pm$   0.162&   0.734& $^{  +0.125}_{  -0.124}$ & He~{\sc ii}      & 5.10       & 5g+ 2G     & 10f+ 2H*   &         50 &        *    \\
  7754.71 &   7751.06 &    3.313& $\pm$   0.325&   2.530& $\pm$   0.010 & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8049.09 &   8045.63 &    1.171& $\pm$   0.104&   0.882& $\pm$   0.078 & [Cl~{\sc iv}]    &            & 3p2 3P     & 3p2 1D     &          5 &        5    \\
  8100.00 &   8100.00 &    0.130& $\pm$   0.013&   0.094& $^{  +0.010}_{  -0.011}$ & Paschen cont.                                                                      \\
  8200.14 &   8196.61 &    0.205& $\pm$   0.065&   0.162& $^{  +0.048}_{  -0.049}$ & Fe~{\sc i}       &            & d3F        & w3F*       &          9 &        7    \\
  8219.43 &   8215.90 &    0.142& $\pm$   0.055&   0.138& $\pm$   0.041 & N~{\sc ii}       &            &     ?      & ?          &            &             \\
  8240.31 &   8236.77 &    1.500& $\pm$   0.111&   1.120& $\pm$   0.010                                                                                      \\
        * &   8237.15 &  *     &             & *     &         & He~{\sc i}       &            & 3d  3D     & 35p  3P*   &          5 &        6    \\
  8258.57 &   8255.02 &    0.232& $\pm$   0.069&   0.236& $\pm$   0.051 & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
  8264.48 &   8260.93 &    0.875& $\pm$   0.270&   0.644& $^{  +0.202}_{  -0.199}$ & H~{\sc i}        & P36        & 3d+ 2D     & 36f+ 2F*   &         18 &             \\
  8266.77 &   8264.28 &    0.898& $\pm$   0.289&   0.667& $\pm$   0.001 & H~{\sc i}        & P35        & 3d+ 2D     & 35f+ 2F*   &         18 &             \\
        * &   8265.71 &  *     &             & *     &         & He~{\sc i}       & 3.9        & 3s  1S     & 9p  1P*    &          1 &        3    \\
  8274.42 &   8271.93 &    0.740& $\pm$   0.245&   0.572& $^{  +0.184}_{  -0.180}$ & H~{\sc i}        & P33        & 3d+ 2D     & 33f+ 2F*   &         18 &             \\
 \hline
 \caption{Fg~1 line fluxes, -8.25 -- -3.25 arcsec from central star}
 \label{tab:Fg1-100.dat_linelist}
 \end{longtable}


==> data/linelists/Fg1-126.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &    0.207& $\pm$   0.494&   1.019& $^{  +0.585}_{  -0.560}$ & Balmer cont.                                                                       \\
  3677.88 &   3676.36 &    1.666& $\pm$   0.369&   1.320& $^{  +0.437}_{  -0.430}$ & H~{\sc i}        & H22        & 2p+ 2P*    & 22d+ 2D    &          8 &        *    \\
  3684.33 &   3682.81 &    1.206& $\pm$   0.215&   1.054& $^{  +0.251}_{  -0.252}$ & H~{\sc i}        & H20        & 2p+ 2P*    & 20d+ 2D    &          8 &        *    \\
  3693.08 &   3691.56 &    1.227& $\pm$   0.272&   1.142& $^{  +0.310}_{  -0.316}$ & H~{\sc i}        & H18        & 2p+ 2P*    & 18d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &    0.489& $\pm$   0.223&   0.750& $^{  +0.255}_{  -0.265}$ & Paschen cont.                                                                      \\
  3698.67 &   3697.15 &    0.786& $\pm$   0.277&   1.037& $^{  +0.322}_{  -0.321}$ & H~{\sc i}        & H17        & 2p+ 2P*    & 17d+ 2D    &          8 &        *    \\
  3705.39 &   3703.86 &    1.168& $\pm$   0.364&   1.651& $^{  +0.420}_{  -0.424}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3713.50 &   3711.97 &    1.357& $\pm$   0.299&   1.048& $^{  +0.345}_{  -0.347}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3714.61 &   3713.08 &    0.520& $\pm$   0.305&   1.271& $^{  +0.341}_{  -0.355}$ & Ne~{\sc ii}      & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  3723.16 &   3721.63 &    2.314& $\pm$   0.285&   2.680& $\pm$   0.010 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.57 &   3726.03 &    6.036& $\pm$   0.512&   6.751& $^{  +0.571}_{  -0.623}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.36 &   3728.82 &    3.915& $\pm$   0.531&   4.876& $^{  +0.605}_{  -0.610}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3735.91 &   3734.37 &    2.174& $\pm$   0.240&   2.002& $^{  +0.277}_{  -0.273}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3751.70 &   3750.15 &    3.197& $\pm$   0.267&   3.890& $^{  +0.296}_{  -0.321}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3756.24 &   3754.69 &    1.212& $\pm$   0.265&   1.400& $\pm$   0.010 & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
        * &   3754.70 &  *     &             & *     &         & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
  3758.79 &   3757.24 &    1.405& $\pm$   0.231&   0.851& $^{  +0.268}_{  -0.265}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          1 &        3    \\
  3761.42 &   3759.87 &    1.705& $\pm$   0.165&   1.772& $^{  +0.183}_{  -0.204}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3772.16 &   3770.63 &    3.207& $\pm$   0.245&   3.825& $\pm$   0.285 & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.44 &   3797.90 &    4.951& $\pm$   0.280&   5.215& $^{  +0.312}_{  -0.332}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.17 &   3819.62 &    1.609& $\pm$   0.150&   1.446& $^{  +0.163}_{  -0.183}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.45 &   3834.89 &    1.190& $\pm$   0.146&   1.395& $^{  +0.159}_{  -0.180}$                                                                                      \\
  3836.95 &   3835.39 &    5.175& $\pm$   0.146&   6.110& $\pm$   0.167 & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.32 &   3868.75 &   55.118& $\pm$   2.006&  66.700& $\pm$   2.300 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3883.77 &   3882.19 &    0.301& $\pm$   0.085&   0.343& $\pm$   0.001 & O~{\sc ii}       & V12        & 3p 4D*     & 3d 4D      &          8 &        8    \\
        * &   3882.45 &  *     &             & *     &         & O~{\sc ii}       & V11        & 3p 4D*     & 3d 4P      &          4 &        4    \\
  3890.23 &   3888.65 &   17.681& $\pm$   0.428&  20.100& $\pm$   0.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3922.21 &   3920.69 &    0.332& $\pm$   0.062&   0.362& $^{  +0.070}_{  -0.071}$ & C~{\sc ii}       & V4         & 3p 2P*     & 4s 2S      &          4 &        2    \\
  3928.06 &   3926.54 &    0.358& $\pm$   0.083&   0.460& $\pm$   0.095 & He~{\sc i}       & V58        & 2p 1P*     & 8d 1D      &          3 &        5    \\
  3966.27 &   3964.73 &    0.449& $\pm$   0.094&   0.644& $^{  +0.108}_{  -0.103}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3969.00 &   3967.46 &   17.141& $\pm$   0.621&  18.717& $\pm$   0.702 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.61 &   3970.07 &   13.406& $\pm$   0.864&  15.980& $\pm$   0.982 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.64 &   4026.08 &    2.222& $\pm$   0.135&   2.490& $\pm$   0.010 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4045.10 &   4043.53 &    0.280& $\pm$   0.072&   0.332& $\pm$   0.081 & N~{\sc ii}       & V39a       & 3d 3F*     & 4f 2[4]    &          7 &        9    \\
  4049.80 &   4048.21 &    0.212& $\pm$   0.053&   0.260& $^{  +0.060}_{  -0.059}$ & O~{\sc ii}       & V50b       & 3d 4F      & 4f F3*     &          8 &        8    \\
  4071.22 &   4069.62 &    1.463& $\pm$   0.093&   1.630& $\pm$   0.010 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.76 &   4072.16 &    1.131& $\pm$   0.107&   1.143& $^{  +0.113}_{  -0.125}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.46 &   4075.86 &    0.904& $\pm$   0.102&   1.010& $\pm$   0.010 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4090.90 &   4089.29 &    0.706& $\pm$   0.115&   0.722& $^{  +0.128}_{  -0.127}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.86 &   4097.25 &    3.668& $\pm$   0.178&   4.070& $\pm$   0.010 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.35 &   4101.74 &   22.717& $\pm$   0.808&  25.852& $\pm$   0.894 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4120.84 &   4119.22 &    0.486& $\pm$   0.076&   0.454& $^{  +0.081}_{  -0.084}$ & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
  4145.39 &   4143.76 &    0.331& $\pm$   0.108&   0.435& $^{  +0.118}_{  -0.121}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4154.93 &   4153.30 &    0.291& $\pm$   0.082&   0.347& $\pm$   0.091 & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4177.80 &   4176.16 &    0.211& $\pm$   0.042&   0.210& $^{  +0.045}_{  -0.046}$ & N~{\sc ii}       & V43a       & 3d 1D*     & 4f 1[3]    &          5 &        7    \\
  4197.38 &   4195.76 &    0.327& $\pm$   0.050&   0.316& $^{  +0.056}_{  -0.055}$ & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          2 &        4    \\
  4201.45 &   4199.83 &    0.694& $\pm$   0.075&   0.760& $\pm$   0.001 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4238.55 &   4236.91 &    0.245& $\pm$   0.024&   0.267& $\pm$   0.001 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4243.42 &   4241.78 &    0.307& $\pm$   0.056&   0.335& $\pm$   0.062 & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          7 &        9    \\
  4268.80 &   4267.15 &    1.459& $\pm$   0.078&   1.564& $\pm$   0.085 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4277.20 &   4275.55 &    0.511& $\pm$   0.043&   0.554& $\pm$   0.001 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4279.08 &   4277.43 &    0.157& $\pm$   0.039&   0.171& $\pm$   0.001 & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          2 &        4    \\
        * &   4277.89 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          8 &        8    \\
  4287.35 &   4285.69 &    0.177& $\pm$   0.027&   0.178& $\pm$   0.029 & O~{\sc ii}       & V78b       & 3d 2F      & 4f F3*     &          6 &        8    \\
  4305.27 &   4303.61 &    0.364& $\pm$   0.028&   0.394& $\pm$   0.001 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4308.90 &   4307.23 &    0.103& $\pm$   0.037&   0.126& $^{  +0.040}_{  -0.042}$ & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          2 &        4    \\
  4321.30 &   4319.63 &    0.170& $\pm$   0.045&   0.170& $^{  +0.048}_{  -0.047}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        6    \\
  4327.43 &   4325.76 &    0.093& $\pm$   0.033&   0.124& $^{  +0.034}_{  -0.035}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        2    \\
  4340.22 &   4338.67 &    1.124& $\pm$   0.371&   1.208& $^{  +0.398}_{  -0.395}$ & He~{\sc ii}      & 4.10       & 4f+ 2F*    & 10g+ 2G    &         32 &        *    \\
  4342.02 &   4340.47 &   45.448& $\pm$   1.415&  45.700& $\pm$   1.500 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4350.98 &   4349.43 &    0.337& $\pm$   0.047&   0.401& $^{  +0.047}_{  -0.054}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4364.77 &   4363.21 &    4.893& $\pm$   0.162&   5.482& $\pm$   0.175 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4380.67 &   4379.11 &    0.831& $\pm$   0.054&   0.889& $\pm$   0.001 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.50 &   4387.93 &    0.363& $\pm$   0.068&   0.397& $^{  +0.073}_{  -0.075}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4418.55 &   4416.97 &    0.220& $\pm$   0.055&   0.199& $^{  +0.057}_{  -0.058}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4430.10 &   4428.52 &    0.242& $\pm$   0.060&   0.258& $\pm$   0.001 & Ne~{\sc ii}      & V61b       & 3d 2D      & 4f 2[3]*   &          6 &        8    \\
        * &   4428.64 &  *     &             & *     &         & Ne~{\sc ii}      & V60c       & 3d 2F      & 4f 1[3]*   &          6 &        8    \\
  4434.32 &   4432.74 &    0.259& $\pm$   0.039&   0.275& $\pm$   0.001 & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
        * &   4432.75 &  *     &             & *     &         & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
  4449.78 &   4448.19 &    0.186& $\pm$   0.039&   0.131& $^{  +0.042}_{  -0.041}$ & O~{\sc ii}       & V35        & 3p' 2F*    & 3d' 2F     &          8 &        8    \\
  4473.17 &   4471.50 &    3.971& $\pm$   0.125&   4.255& $\pm$   0.131 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4512.59 &   4510.91 &    0.282& $\pm$   0.033&   0.318& $^{  +0.033}_{  -0.037}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4525.27 &   4523.58 &    0.066& $\pm$   0.027&   0.097& $\pm$   0.028 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        4    \\
  4532.10 &   4530.41 &    0.156& $\pm$   0.042&   0.164& $\pm$   0.001 & N~{\sc ii}       & V58b       & 3d 1F*     & 4f 2[5]    &          7 &        9    \\
        * &   4530.86 &  *     &             & *     &         & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        2    \\
  4543.29 &   4541.59 &    1.393& $\pm$   0.061&   1.394& $\pm$   0.064 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4603.20 &   4601.48 &    0.026& $\pm$   0.030&   0.139& $^{  +0.031}_{  -0.032}$ & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        5    \\
  4603.85 &   4602.13 &    0.126& $\pm$   0.036&   0.116& $^{  +0.038}_{  -0.037}$ & O~{\sc ii}       & V92b       & 3d 2D      & 4f F3*     &          4 &        6    \\
  4611.16 &   4609.44 &    0.237& $\pm$   0.109&   0.367& $^{  +0.113}_{  -0.115}$ & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4611.98 &   4610.20 &    0.532& $\pm$   0.100&   0.338& $\pm$   0.104 & O~{\sc ii}       & V92c       & 3d 2D      & 4f F2*     &          4 &        6    \\
  4635.93 &   4634.14 &    1.042& $\pm$   0.080&   1.106& $\pm$   0.083 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.65 &   4638.86 &    0.394& $\pm$   0.066&   0.529& $^{  +0.065}_{  -0.074}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.43 &   4640.64 &    1.973& $\pm$   0.079&   1.874& $\pm$   0.081 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4643.60 &   4641.81 &    1.102& $\pm$   0.084&   1.140& $\pm$   0.010 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.92 &   4649.13 &    1.132& $\pm$   0.082&   1.253& $^{  +0.083}_{  -0.089}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4652.04 &   4650.25 &    0.593& $\pm$   0.087&   0.600& $^{  +0.088}_{  -0.089}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4663.43 &   4661.63 &    0.454& $\pm$   0.053&   0.473& $^{  +0.052}_{  -0.059}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4671.07 &   4669.27 &    0.090& $\pm$   0.029&   0.135& $^{  +0.030}_{  -0.029}$ & O~{\sc ii}       & V89b       & 3d 2D      & 4f D2*     &          4 &        6    \\
  4678.04 &   4676.24 &    0.335& $\pm$   0.046&   0.435& $^{  +0.045}_{  -0.051}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4687.49 &   4685.68 &   44.385& $\pm$   2.165&  44.100& $\pm$   2.200 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4698.16 &   4696.35 &    0.167& $\pm$   0.045&   0.238& $\pm$   0.046 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        4    \\
  4713.19 &   4711.37 &    4.077& $\pm$   0.155&   4.160& $\pm$   0.158 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4742.00 &   4740.17 &    2.900& $\pm$   0.134&   3.135& $\pm$   0.134 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4817.38 &   4815.55 &    0.065& $\pm$   0.022&   0.068& $\pm$   0.022 & S~{\sc ii}       & V9         & 4s 4P      & 4p 4S*     &          6 &        4    \\
  4863.18 &   4861.33 &  101.730& $\pm$   4.857& 100.000& $\pm$   5.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4923.76 &   4921.93 &    1.072& $\pm$   0.072&   1.097& $\pm$   0.071 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4925.77 &   4923.93 &    0.213& $\pm$   0.070&   0.206& $^{  +0.069}_{  -0.070}$ & [Fe~{\sc ii}]    &            & 4s2 4P     & 4p 6P*     &          6 &        4    \\
  4960.76 &   4958.91 &  208.055& $\pm$   8.140& 199.000& $\pm$   8.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5008.71 &   5006.84 &  599.829& $\pm$  26.823& 594.000& $\pm$  26.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5415.06 &   5411.52 &    3.439& $\pm$   0.191&   3.177& $\pm$   0.178 & He~{\sc ii}      & 4.7        & 4f+ 2F*    & 7g+ 2G     &         32 &       98    \\
  5521.27 &   5517.66 &    0.484& $\pm$   0.089&   0.443& $^{  +0.084}_{  -0.080}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  5541.22 &   5537.60 &    0.261& $\pm$   0.062&   0.279& $\pm$   0.057 & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  5670.33 &   5666.63 &    0.462& $\pm$   0.095&   0.321& $^{  +0.085}_{  -0.089}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          3 &        5    \\
  5683.22 &   5679.56 &    0.467& $\pm$   0.111&   0.511& $\pm$   0.101 & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  5758.31 &   5754.60 &    0.683& $\pm$   0.101&   0.527& $^{  +0.087}_{  -0.088}$ & [N~{\sc ii}]     & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  5805.25 &   5801.51 &    0.305& $\pm$   0.091&   0.257& $^{  +0.080}_{  -0.082}$ & C~{\sc iv}       & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  5879.45 &   5875.66 &   16.219& $\pm$   0.856&  14.329& $\pm$   0.759 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6105.73 &   6101.83 &    0.357& $\pm$   0.045&   0.305& $^{  +0.040}_{  -0.039}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6122.11 &   6118.20 &    0.178& $\pm$   0.094&   0.257& $^{  +0.083}_{  -0.081}$                                                                                      \\
  6409.77 &   6406.30 &    0.124& $\pm$   0.068&   0.176& $^{  +0.057}_{  -0.059}$                                                                                      \\
  6465.45 &   6461.95 &    0.256& $\pm$   0.059&   0.190& $\pm$   0.049 & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
  6551.65 &   6548.10 &    2.098& $\pm$   0.191&   1.595& $^{  +0.152}_{  -0.168}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6566.33 &   6562.77 &  361.201& $\pm$  21.806& 299.000& $^{ +18.000}_{ -19.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6587.07 &   6583.50 &    5.456& $\pm$   0.368&   5.236& $\pm$   0.305 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6681.55 &   6678.16 &    5.110& $\pm$   0.142&   4.106& $\pm$   0.118 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6719.85 &   6716.44 &    1.096& $\pm$   0.088&   0.754& $^{  +0.069}_{  -0.076}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.24 &   6730.82 &    0.915& $\pm$   0.076&   0.753& $^{  +0.060}_{  -0.066}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6894.38 &   6890.88 &    0.312& $\pm$   0.045&   0.360& $\pm$   0.036                                                                                      \\
  7008.95 &   7005.67 &    0.168& $\pm$   0.043&   0.133& $\pm$   0.035 & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7068.56 &   7065.25 &    2.587& $\pm$   0.114&   1.976& $\pm$   0.091 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7139.14 &   7135.80 &   12.105& $\pm$   0.309&   9.252& $\pm$   0.246 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7180.86 &   7177.50 &    0.659& $\pm$   0.070&   0.520& $^{  +0.054}_{  -0.060}$                                                                                      \\
  7239.58 &   7236.19 &    0.389& $\pm$   0.070&   0.307& $\pm$   0.001 & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
        * &   7236.42 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
        * &   7237.17 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        4    \\
        * &   7237.26 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        4    \\
  7284.76 &   7281.35 &    0.592& $\pm$   0.110&   0.549& $^{  +0.089}_{  -0.087}$ & He~{\sc i}       & V45        & 2p 1P*     & 3s 1S      &          3 &        1    \\
  7322.28 &   7319.45 &    1.863& $\pm$   0.107&   1.460& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7333.04 &   7330.20 &    1.734& $\pm$   0.160&   1.360& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7534.29 &   7530.83 &    0.472& $\pm$   0.161&   0.424& $^{  +0.125}_{  -0.122}$ & [Cl~{\sc iv}]    & F1         & 3p2 3P     & 3p2 1D     &          3 &        5    \\
  7596.23 &   7592.74 &    0.972& $\pm$   0.277&   0.813& $^{  +0.213}_{  -0.212}$ & He~{\sc ii}      & 5.10       & 5g+ 2G     & 10f+ 2H*   &         50 &        *    \\
  7621.81 &   7618.46 &    0.279& $\pm$   0.090&   0.217& $^{  +0.066}_{  -0.070}$ & N~{\sc v}        & V13        & 7g+ 2G     & 8h+ 2H     &          * &        *    \\
  7754.47 &   7751.06 &    3.263& $\pm$   0.279&   2.490& $\pm$   0.010 & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8049.08 &   8045.63 &    1.581& $\pm$   0.109&   1.040& $\pm$   0.083 & [Cl~{\sc iv}]    &            & 3p2 3P     & 3p2 1D     &          5 &        5    \\
  8100.00 &   8100.00 &    0.381& $\pm$   0.021&   0.285& $^{  +0.015}_{  -0.016}$ & Paschen cont.                                                                      \\
  8163.45 &   8159.95 &    0.368& $\pm$   0.099&   0.308& $^{  +0.074}_{  -0.070}$ & Fe~{\sc ii}]     &            & f4F        & 3F 5p4G*   &          8 &       10    \\
  8172.41 &   8168.91 &    0.336& $\pm$   0.056&   0.265& $^{  +0.043}_{  -0.042}$ & He~{\sc i}       &            & 3p  3P*    & 15s 3S     &          9 &        3    \\
  8189.02 &   8185.51 &    0.296& $\pm$   0.084&   0.221& $\pm$   0.001 & Ne~{\sc i}       &            &4s 2$<$2$>$*&7p 2$<$1$>$ &          3 &        3    \\
        * &   8186.56 &  *     &             & *     &         & Na~{\sc i}       &            & 2D         & 2P*        &          6 &        6    \\
  8200.12 &   8196.61 &    0.346& $\pm$   0.083&   0.341& $\pm$   0.062 & Fe~{\sc i}       &            & d3F        & w3F*       &          9 &        7    \\
  8207.93 &   8204.42 &    0.330& $\pm$   0.058&   0.232& $\pm$   0.043 & Fe~{\sc ii}      &            & 4P sp4P*   & 3F 4d4P    &          2 &        4    \\
  8219.42 &   8215.90 &    0.126& $\pm$   0.107&   0.251& $^{  +0.080}_{  -0.079}$ & N~{\sc ii}       &            &     ?      & ?          &            &             \\
  8240.30 &   8236.77 &    1.816& $\pm$   0.123&   1.350& $\pm$   0.010                                                                                      \\
        * &   8237.15 &  *     &             & *     &         & He~{\sc i}       &            & 3d  3D     & 35p  3P*   &          5 &        6    \\
  8253.50 &   8249.97 &    0.445& $\pm$   0.074&   0.330& $^{  +0.054}_{  -0.056}$ & H~{\sc i}        & P40        & 3d+ 2D     & 40f+ 2F*   &         18 &             \\
  8258.56 &   8255.02 &    0.330& $\pm$   0.084&   0.221& $^{  +0.064}_{  -0.061}$ & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
  8264.47 &   8260.93 &    0.577& $\pm$   0.223&   0.576& $^{  +0.162}_{  -0.167}$ & H~{\sc i}        & P36        & 3d+ 2D     & 36f+ 2F*   &         18 &             \\
  8266.90 &   8264.28 &    0.699& $\pm$   0.232&   0.519& $\pm$   0.001 & H~{\sc i}        & P35        & 3d+ 2D     & 35f+ 2F*   &         18 &             \\
        * &   8265.71 &  *     &             & *     &         & He~{\sc i}       & 3.9        & 3s  1S     & 9p  1P*    &          1 &        3    \\
 \hline
 \caption{Fg~1 line fluxes, -1.75 -- 3.25 arcsec from central star}
 \label{tab:Fg1-126.dat_linelist}
 \end{longtable}


==> data/linelists/Fg1-146.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &    0.279& $\pm$   0.600&   0.318& $^{  +0.318}_{  -0.694}$ & Balmer cont.                                                                       \\
  3677.89 &   3676.36 &    1.122& $\pm$   0.455&   1.742& $^{  +0.523}_{  -0.536}$ & H~{\sc i}        & H22        & 2p+ 2P*    & 22d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3713.52 &   3711.97 &    0.812& $\pm$   0.226&   0.872& $^{  +0.265}_{  -0.262}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3714.63 &   3713.08 &    1.197& $\pm$   0.241&   1.589& $^{  +0.278}_{  -0.280}$ & Ne~{\sc ii}      & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  3723.18 &   3721.63 &    2.812& $\pm$   0.293&   3.260& $\pm$   0.010 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.59 &   3726.03 &    6.494& $\pm$   0.556&   6.645& $^{  +0.614}_{  -0.677}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.38 &   3728.82 &    4.939& $\pm$   0.664&   5.576& $^{  +0.749}_{  -0.781}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3735.93 &   3734.37 &    2.413& $\pm$   0.537&   2.746& $^{  +0.607}_{  -0.621}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3751.72 &   3750.15 &    3.542& $\pm$   0.345&   3.911& $^{  +0.381}_{  -0.423}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3761.44 &   3759.87 &    1.476& $\pm$   0.423&   1.864& $^{  +0.490}_{  -0.494}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3772.16 &   3770.63 &    3.100& $\pm$   0.345&   3.833& $^{  +0.382}_{  -0.424}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3792.81 &   3791.27 &    1.070& $\pm$   0.192&   0.711& $^{  +0.222}_{  -0.220}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        5    \\
  3799.44 &   3797.90 &    4.270& $\pm$   0.504&   5.845& $^{  +0.552}_{  -0.610}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.17 &   3819.62 &    1.021& $\pm$   0.289&   1.626& $^{  +0.329}_{  -0.334}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.95 &   3835.39 &    6.563& $\pm$   0.284&   7.337& $\pm$   0.325 & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.32 &   3868.75 &   58.382& $\pm$   1.893&  64.500& $\pm$   2.200 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.23 &   3888.65 &   20.179& $\pm$   0.798&  23.000& $\pm$   0.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3922.20 &   3920.69 &    0.566& $\pm$   0.119&   0.644& $^{  +0.137}_{  -0.134}$ & C~{\sc ii}       & V4         & 3p 2P*     & 4s 2S      &          4 &        2    \\
  3966.26 &   3964.73 &    0.244& $\pm$   0.155&   0.571& $^{  +0.175}_{  -0.174}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3968.99 &   3967.46 &   14.892& $\pm$   0.587&  17.836& $\pm$   0.660 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.60 &   3970.07 &   15.565& $\pm$   0.833&  15.699& $\pm$   0.941 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.63 &   4026.08 &    2.476& $\pm$   0.191&   2.770& $\pm$   0.010 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4042.87 &   4041.31 &    0.358& $\pm$   0.091&   0.411& $^{  +0.102}_{  -0.103}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4045.09 &   4043.53 &    0.249& $\pm$   0.073&   0.248& $^{  +0.082}_{  -0.081}$ & N~{\sc ii}       & V39a       & 3d 3F*     & 4f 2[4]    &          7 &        9    \\
  4070.16 &   4068.60 &    0.340& $\pm$   0.086&   0.379& $\pm$   0.001 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4071.18 &   4069.62 &    0.481& $\pm$   0.048&   0.536& $\pm$   0.001 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4072.79 &   4071.23 &    0.371& $\pm$   0.041&   0.327& $^{  +0.045}_{  -0.046}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &          8 &       10    \\
  4073.72 &   4072.16 &    0.358& $\pm$   0.037&   0.391& $^{  +0.039}_{  -0.044}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.42 &   4075.86 &    0.357& $\pm$   0.047&   0.398& $\pm$   0.001 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4090.85 &   4089.29 &    0.546& $\pm$   0.067&   0.523& $^{  +0.075}_{  -0.074}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.82 &   4097.25 &    1.968& $\pm$   0.133&   2.190& $\pm$   0.010 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.31 &   4101.74 &   23.285& $\pm$   0.554&  25.791& $\pm$   0.615 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4197.54 &   4195.76 &    0.287& $\pm$   0.063&   0.347& $^{  +0.067}_{  -0.071}$ & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          2 &        4    \\
  4201.61 &   4199.83 &    0.467& $\pm$   0.093&   0.512& $\pm$   0.001 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4268.96 &   4267.15 &    0.635& $\pm$   0.116&   0.647& $^{  +0.128}_{  -0.122}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4277.36 &   4275.55 &    0.258& $\pm$   0.076&   0.280& $\pm$   0.001 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4283.13 &   4281.32 &    0.195& $\pm$   0.039&   0.208& $^{  +0.041}_{  -0.042}$ & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          6 &        6    \\
  4327.59 &   4325.76 &    0.192& $\pm$   0.057&   0.192& $\pm$   0.061 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        2    \\
  4342.04 &   4340.47 &   44.408& $\pm$   1.512&  46.200& $\pm$   1.600 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4364.79 &   4363.21 &    4.189& $\pm$   0.154&   4.454& $\pm$   0.166 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4380.70 &   4379.11 &    0.451& $\pm$   0.083&   0.483& $\pm$   0.001 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.52 &   4387.93 &    0.587& $\pm$   0.074&   0.599& $^{  +0.078}_{  -0.079}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4418.57 &   4416.97 &    0.277& $\pm$   0.085&   0.273& $\pm$   0.091 & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4461.56 &   4459.94 &    0.177& $\pm$   0.059&   0.229& $^{  +0.062}_{  -0.063}$ & N~{\sc ii}       & V21        & 3p 3D      & 3d 3P*     &          3 &        1    \\
  4473.14 &   4471.50 &    4.767& $\pm$   0.173&   5.067& $\pm$   0.184 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4492.72 &   4491.07 &    0.285& $\pm$   0.069&   0.300& $\pm$   0.001 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
        * &   4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
  4512.56 &   4510.91 &    0.407& $\pm$   0.062&   0.341& $\pm$   0.066 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4543.26 &   4541.59 &    0.697& $\pm$   0.088&   0.732& $^{  +0.092}_{  -0.091}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4592.65 &   4590.97 &    0.211& $\pm$   0.034&   0.183& $^{  +0.035}_{  -0.036}$ & O~{\sc ii}       & V15        & 3s' 2D     & 3p' 2F*    &          6 &        8    \\
  4597.65 &   4595.96 &    0.133& $\pm$   0.043&   0.138& $\pm$   0.001 & O~{\sc ii}       & V15        & 3s' 2D     & 3p' 2F*    &          6 &        6    \\
        * &   4596.18 &  *     &             & *     &         & O~{\sc ii}       & V15        & 3s' 2D     & 3p' 2F*    &          4 &        6    \\
  4627.34 &   4625.53 &    0.160& $\pm$   0.031&   0.136& $\pm$   0.032                                                                                      \\
  4635.96 &   4634.14 &    0.692& $\pm$   0.091&   0.752& $^{  +0.090}_{  -0.102}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.68 &   4638.86 &    0.312& $\pm$   0.075&   0.329& $^{  +0.079}_{  -0.077}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.46 &   4640.64 &    1.004& $\pm$   0.082&   0.984& $^{  +0.082}_{  -0.089}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4643.63 &   4641.81 &    0.530& $\pm$   0.088&   0.546& $\pm$   0.001 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.95 &   4649.13 &    0.338& $\pm$   0.055&   0.390& $^{  +0.056}_{  -0.057}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4652.07 &   4650.25 &    0.516& $\pm$   0.053&   0.530& $^{  +0.051}_{  -0.057}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4663.46 &   4661.63 &    0.317& $\pm$   0.088&   0.288& $^{  +0.091}_{  -0.092}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4675.56 &   4673.73 &    0.187& $\pm$   0.039&   0.149& $^{  +0.040}_{  -0.041}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        2    \\
  4678.07 &   4676.24 &    0.203& $\pm$   0.035&   0.180& $^{  +0.036}_{  -0.035}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4687.52 &   4685.68 &   24.041& $\pm$   1.118&  23.000& $\pm$   1.100 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4713.22 &   4711.37 &    3.003& $\pm$   0.135&   2.978& $\pm$   0.138 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4742.03 &   4740.17 &    2.300& $\pm$   0.095&   2.271& $\pm$   0.096 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4863.18 &   4861.33 &   96.114& $\pm$   4.634& 100.000& $\pm$   5.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4908.63 &   4906.83 &    0.174& $\pm$   0.051&   0.159& $^{  +0.052}_{  -0.051}$ & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4923.74 &   4921.93 &    1.334& $\pm$   0.088&   1.345& $\pm$   0.088 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4933.61 &   4931.80 &    0.184& $\pm$   0.058&   0.175& $^{  +0.058}_{  -0.057}$ & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4960.73 &   4958.91 &  232.186& $\pm$   8.681& 225.000& $\pm$   9.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5008.68 &   5006.84 &  656.470& $\pm$  26.486& 672.000& $\pm$  26.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5017.52 &   5015.68 &    1.597& $\pm$   0.290&   1.648& $^{  +0.290}_{  -0.283}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5199.63 &   5197.90 &    0.849& $\pm$   0.121&   0.559& $^{  +0.112}_{  -0.117}$                                                                                      \\
  5415.07 &   5411.52 &    2.056& $\pm$   0.145&   2.046& $^{  +0.130}_{  -0.139}$ & He~{\sc ii}      & 4.7        & 4f+ 2F*    & 7g+ 2G     &         32 &       98    \\
  5521.28 &   5517.66 &    0.936& $\pm$   0.091&   0.846& $^{  +0.080}_{  -0.088}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  5541.23 &   5537.60 &    0.650& $\pm$   0.128&   0.411& $^{  +0.120}_{  -0.118}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  5699.57 &   5695.92 &    0.346& $\pm$   0.096&   0.260& $^{  +0.084}_{  -0.088}$ & C~{\sc iii}      & V2         & 3p 1P*     & 3d 1D      &          3 &        5    \\
  5879.43 &   5875.66 &   18.726& $\pm$   0.636&  16.396& $\pm$   0.567 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  5935.58 &   5931.78 &    0.509& $\pm$   0.060&   0.355& $^{  +0.053}_{  -0.054}$ & N~{\sc ii}       & V28        & 3p 3P      & 3d 3D*     &          3 &        5    \\
  5945.46 &   5941.65 &    0.169& $\pm$   0.056&   0.215& $^{  +0.049}_{  -0.050}$ & N~{\sc ii}       & V28        & 3p 3P      & 3d 3D*     &          5 &        7    \\
  5982.80 &   5978.97 &    0.249& $\pm$   0.066&   0.211& $^{  +0.058}_{  -0.057}$ & S~{\sc iii}      & V4         &            &            &            &             \\
  6077.85 &   6074.10 &    0.270& $\pm$   0.110&   0.368& $\pm$   0.096                                                                                      \\
  6105.59 &   6101.83 &    0.465& $\pm$   0.109&   0.296& $^{  +0.095}_{  -0.096}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6409.66 &   6406.30 &    0.345& $\pm$   0.102&   0.325& $\pm$   0.086                                                                                      \\
  6530.54 &   6527.11 &    0.360& $\pm$   0.080&   0.298& $^{  +0.066}_{  -0.067}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6551.54 &   6548.10 &    3.076& $\pm$   0.284&   2.721& $^{  +0.228}_{  -0.249}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6566.22 &   6562.77 &  413.362& $\pm$  21.235& 328.000& $\pm$  18.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6586.96 &   6583.50 &    9.721& $\pm$   0.453&   7.616& $\pm$   0.379 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6681.53 &   6678.16 &    5.880& $\pm$   0.248&   4.921& $\pm$   0.208 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6719.83 &   6716.44 &    1.648& $\pm$   0.114&   1.318& $\pm$   0.093 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.22 &   6730.82 &    1.352& $\pm$   0.085&   1.137& $\pm$   0.070 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6894.36 &   6890.88 &    0.343& $\pm$   0.108&   0.391& $\pm$   0.090                                                                                      \\
  7068.46 &   7065.25 &    2.932& $\pm$   0.206&   2.464& $\pm$   0.162 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7139.04 &   7135.80 &   15.606& $\pm$   0.508&  12.262& $\pm$   0.402 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7180.76 &   7177.50 &    0.255& $\pm$   0.062&   0.271& $^{  +0.049}_{  -0.050}$                                                                                      \\
  7284.65 &   7281.35 &    0.941& $\pm$   0.196&   0.636& $^{  +0.154}_{  -0.152}$ & He~{\sc i}       & V45        & 2p 1P*     & 3s 1S      &          3 &        1    \\
  7322.04 &   7319.45 &    1.235& $\pm$   0.124&   0.971& $\pm$   0.001 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7332.79 &   7330.20 &    1.200& $\pm$   0.169&   0.943& $\pm$   0.001 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7458.54 &   7455.36 &    0.201& $\pm$   0.062&   0.157& $\pm$   0.001 & O~{\sc iii}      &            & 4s 3P*     & 4p 3P      &          5 &        5    \\
        * &   7455.41 &  *     &             & *     &         & O~{\sc iii}      &            & 4d 3P*     & 3s 3D      &          3 &        5    \\
  7595.98 &   7592.74 &    0.682& $\pm$   0.173&   0.561& $\pm$   0.131 & He~{\sc ii}      & 5.10       & 5g+ 2G     & 10f+ 2H*   &         50 &        *    \\
  7621.86 &   7618.46 &    0.280& $\pm$   0.055&   0.185& $\pm$   0.043 & N~{\sc v}        & V13        & 7g+ 2G     & 8h+ 2H     &          * &        *    \\
  7754.52 &   7751.06 &    4.406& $\pm$   0.406&   3.370& $\pm$   0.010 & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8017.85 &   8014.00 &    0.333& $\pm$   0.095&   0.240& $^{  +0.071}_{  -0.070}$ & N~{\sc iii}      &            & 3p' 2D     & 3d' 2D*    &          6 &        4    \\
  8049.50 &   8045.63 &    1.338& $\pm$   0.182&   0.893& $^{  +0.138}_{  -0.134}$ & [Cl~{\sc iv}]    &            & 3p2 3P     & 3p2 1D     &          5 &        5    \\
  8087.77 &   8083.88 &    0.266& $\pm$   0.087&   0.210& $^{  +0.067}_{  -0.065}$ & Fe~{\sc ii}      &            & z4D*       & d4P        &          4 &        6    \\
  8100.00 &   8100.00 &    0.130& $\pm$   0.029&   0.086& $^{  +0.022}_{  -0.021}$ & Paschen cont.                                                                      \\
  8145.09 &   8141.18 &    0.177& $\pm$   0.060&   0.138& $^{  +0.044}_{  -0.045}$ & Fe~{\sc iii}     &            & 4D 4d5G    & 4G 5p5H*   &          9 &        7    \\
  8172.84 &   8168.91 &    0.365& $\pm$   0.070&   0.185& $\pm$   0.052 & He~{\sc i}       &            & 3p  3P*    & 15s 3S     &          9 &        3    \\
  8219.85 &   8215.90 &    0.162& $\pm$   0.069&   0.188& $^{  +0.052}_{  -0.050}$ & N~{\sc ii}       &            &     ?      & ?          &            &             \\
  8240.73 &   8236.77 &    1.061& $\pm$   0.128&   0.789& $\pm$   0.001                                                                                      \\
        * &   8237.15 &  *     &             & *     &         & He~{\sc i}       &            & 3d  3D     & 35p  3P*   &          5 &        6    \\
  8258.99 &   8255.02 &    0.753& $\pm$   0.079&   0.604& $^{  +0.057}_{  -0.062}$ & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
  8264.90 &   8260.93 &    1.157& $\pm$   0.532&   1.214& $^{  +0.403}_{  -0.389}$ & H~{\sc i}        & P36        & 3d+ 2D     & 36f+ 2F*   &         18 &             \\
 \hline
 \caption{Fg~1 line fluxes, 3.25 -- 8.25 arcsec from central star}
 \label{tab:Fg1-146.dat_linelist}
 \end{longtable}


==> data/linelists/Fg1-166.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &  *     &             & *     &         & Balmer cont.                                                                       \\
  3677.78 &   3676.36 &    1.890& $\pm$   0.525&   1.862& $^{  +0.620}_{  -0.597}$ & H~{\sc i}        & H22        & 2p+ 2P*    & 22d+ 2D    &          8 &        *    \\
  3688.25 &   3686.83 &    1.595& $\pm$   0.592&   2.348& $^{  +0.690}_{  -0.683}$ & H~{\sc i}        & H19        & 2p+ 2P*    & 19d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &    0.112& $\pm$   0.210&   0.012& $^{  +0.012}_{  -0.244}$ & Paschen cont.                                                                      \\
  3698.57 &   3697.15 &    1.987& $\pm$   0.526&   2.421& $^{  +0.636}_{  -0.604}$ & H~{\sc i}        & H17        & 2p+ 2P*    & 17d+ 2D    &          8 &        *    \\
  3705.29 &   3703.86 &    1.257& $\pm$   0.347&   1.751& $^{  +0.402}_{  -0.404}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3708.68 &   3707.25 &    1.395& $\pm$   0.345&   1.207& $^{  +0.395}_{  -0.410}$ & O~{\sc iii}      & V14        & 3p 3P      & 3d 3D*     &          3 &        5    \\
  3723.06 &   3721.63 &    2.464& $\pm$   0.316&   2.860& $\pm$   0.010 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.47 &   3726.03 &    6.978& $\pm$   0.666&   7.420& $^{  +0.741}_{  -0.824}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.26 &   3728.82 &    5.697& $\pm$   0.700&   6.494& $^{  +0.805}_{  -0.807}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3735.81 &   3734.37 &    1.461& $\pm$   0.306&   2.133& $^{  +0.343}_{  -0.365}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3751.59 &   3750.15 &    4.293& $\pm$   0.432&   4.293& $^{  +0.473}_{  -0.531}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3761.32 &   3759.87 &    1.402& $\pm$   0.418&   1.682& $^{  +0.482}_{  -0.500}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3772.08 &   3770.63 &    4.316& $\pm$   0.522&   4.490& $^{  +0.572}_{  -0.656}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.36 &   3797.90 &    4.742& $\pm$   0.408&   5.228& $^{  +0.447}_{  -0.489}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.09 &   3819.62 &    1.772& $\pm$   0.290&   1.913& $^{  +0.332}_{  -0.328}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.86 &   3835.39 &    5.543& $\pm$   0.348&   6.800& $^{  +0.387}_{  -0.410}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.24 &   3868.75 &   47.085& $\pm$   2.040&  57.100& $\pm$   2.300 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.14 &   3888.65 &   20.866& $\pm$   0.713&  23.800& $\pm$   0.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3922.15 &   3920.69 &    0.705& $\pm$   0.140&   0.643& $^{  +0.161}_{  -0.158}$ & C~{\sc ii}       & V4         & 3p 2P*     & 4s 2S      &          4 &        2    \\
  3928.00 &   3926.54 &    0.699& $\pm$   0.098&   0.675& $\pm$   0.111 & He~{\sc i}       & V58        & 2p 1P*     & 8d 1D      &          3 &        5    \\
  3966.21 &   3964.73 &    0.704& $\pm$   0.176&   0.944& $^{  +0.198}_{  -0.197}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3968.94 &   3967.46 &   14.134& $\pm$   0.701&  16.323& $\pm$   0.795 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.55 &   3970.07 &   15.418& $\pm$   0.898&  15.900& $\pm$   1.000 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4005.07 &   4003.58 &    0.227& $\pm$   0.088&   0.357& $^{  +0.098}_{  -0.097}$ & N~{\sc iii}      & V17        & 4d 2D      & 5f 2F*     &          6 &        8    \\
  4010.75 &   4009.26 &    0.386& $\pm$   0.138&   0.521& $^{  +0.157}_{  -0.154}$ & He~{\sc i}       & V55        & 2p 1P*     & 7d 1D      &          3 &        5    \\
  4027.58 &   4026.08 &    2.771& $\pm$   0.207&   3.110& $\pm$   0.010 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4070.10 &   4068.60 &    0.238& $\pm$   0.078&   0.266& $\pm$   0.001 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4071.12 &   4069.62 &    0.678& $\pm$   0.078&   0.756& $\pm$   0.001 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4072.73 &   4071.23 &    0.268& $\pm$   0.090&   0.308& $^{  +0.101}_{  -0.098}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &          8 &       10    \\
  4077.36 &   4075.86 &    0.482& $\pm$   0.144&   0.537& $\pm$   0.001 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4090.79 &   4089.29 &    0.300& $\pm$   0.075&   0.304& $\pm$   0.084 & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.76 &   4097.25 &    1.594& $\pm$   0.144&   1.770& $\pm$   0.010 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.25 &   4101.74 &   24.245& $\pm$   0.756&  26.931& $\pm$   0.842 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4145.28 &   4143.76 &    0.341& $\pm$   0.109&   0.581& $^{  +0.119}_{  -0.122}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4154.83 &   4153.30 &    0.519& $\pm$   0.111&   0.547& $^{  +0.122}_{  -0.123}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4197.09 &   4195.76 &    0.050& $\pm$   0.078&   0.274& $^{  +0.086}_{  -0.083}$ & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          2 &        4    \\
  4220.70 &   4219.37 &    0.223& $\pm$   0.057&   0.244& $\pm$   0.001 & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &        8    \\
        * &   4219.74 &  *     &             & *     &         & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &       10    \\
  4238.25 &   4236.91 &    0.244& $\pm$   0.043&   0.266& $\pm$   0.001 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4243.12 &   4241.78 &    0.313& $\pm$   0.055&   0.297& $^{  +0.062}_{  -0.061}$ & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          7 &        9    \\
  4268.50 &   4267.15 &    0.849& $\pm$   0.073&   0.791& $^{  +0.075}_{  -0.083}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4276.90 &   4275.55 &    0.177& $\pm$   0.044&   0.192& $\pm$   0.001 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4278.78 &   4277.43 &    0.205& $\pm$   0.036&   0.223& $\pm$   0.001 & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          2 &        4    \\
        * &   4277.89 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          8 &        8    \\
  4282.67 &   4281.32 &    0.064& $\pm$   0.027&   0.122& $^{  +0.029}_{  -0.030}$ & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          6 &        6    \\
  4320.99 &   4319.63 &    0.087& $\pm$   0.061&   0.220& $\pm$   0.065 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        6    \\
  4341.95 &   4340.47 &   42.118& $\pm$   2.052&  44.700& $\pm$   2.200 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4350.91 &   4349.43 &    0.218& $\pm$   0.047&   0.232& $^{  +0.049}_{  -0.051}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4364.70 &   4363.21 &    2.782& $\pm$   0.112&   3.003& $\pm$   0.121 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4380.60 &   4379.11 &    0.253& $\pm$   0.052&   0.271& $\pm$   0.001 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.43 &   4387.93 &    0.606& $\pm$   0.059&   0.569& $^{  +0.060}_{  -0.067}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4473.05 &   4471.50 &    5.803& $\pm$   0.244&   6.011& $\pm$   0.260 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4492.63 &   4491.07 &    0.403& $\pm$   0.106&   0.424& $\pm$   0.001 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
        * &   4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
  4512.48 &   4510.91 &    0.202& $\pm$   0.065&   0.224& $\pm$   0.069 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4516.43 &   4514.86 &    0.168& $\pm$   0.068&   0.234& $\pm$   0.070 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          6 &        8    \\
  4543.17 &   4541.59 &    0.277& $\pm$   0.072&   0.308& $^{  +0.076}_{  -0.074}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4564.18 &   4562.60 &    0.223& $\pm$   0.058&   0.208& $\pm$   0.060 & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        5    \\
  4572.69 &   4571.10 &    0.107& $\pm$   0.044&   0.155& $\pm$   0.046 & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        3    \\
  4603.08 &   4601.48 &    0.152& $\pm$   0.053&   0.275& $^{  +0.054}_{  -0.055}$ & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        5    \\
  4636.01 &   4634.14 &    0.335& $\pm$   0.060&   0.358& $^{  +0.062}_{  -0.061}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.73 &   4638.86 &    0.443& $\pm$   0.076&   0.466& $^{  +0.076}_{  -0.079}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.51 &   4640.64 &    0.926& $\pm$   0.084&   1.033& $^{  +0.084}_{  -0.091}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4651.01 &   4649.13 &    0.587& $\pm$   0.049&   0.603& $^{  +0.049}_{  -0.053}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4652.13 &   4650.25 &    0.314& $\pm$   0.042&   0.290& $^{  +0.043}_{  -0.044}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4663.51 &   4661.63 &    0.404& $\pm$   0.034&   0.397& $^{  +0.035}_{  -0.034}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4675.62 &   4673.73 &    0.200& $\pm$   0.055&   0.196& $^{  +0.056}_{  -0.057}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        2    \\
  4678.13 &   4676.24 &    0.206& $\pm$   0.054&   0.194& $\pm$   0.055 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4687.57 &   4685.68 &    6.020& $\pm$   0.321&   6.215& $\pm$   0.329 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4698.24 &   4696.35 &    0.222& $\pm$   0.052&   0.219& $\pm$   0.054 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        4    \\
  4713.27 &   4711.37 &    1.831& $\pm$   0.119&   1.843& $\pm$   0.122 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4742.08 &   4740.17 &    1.156& $\pm$   0.084&   1.276& $\pm$   0.086 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4863.07 &   4861.33 &   93.240& $\pm$   4.363& 100.000& $\pm$   4.400 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4923.68 &   4921.93 &    1.617& $\pm$   0.069&   1.412& $\pm$   0.068 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4933.55 &   4931.80 &    0.154& $\pm$   0.045&   0.141& $^{  +0.044}_{  -0.046}$ & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4960.67 &   4958.91 &  235.799& $\pm$   8.586& 218.000& $\pm$   8.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5008.61 &   5006.84 &  643.611& $\pm$  23.383& 649.000& $\pm$  23.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5017.46 &   5015.68 &    2.150& $\pm$   0.238&   1.913& $^{  +0.231}_{  -0.232}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5193.50 &   5191.82 &    0.506& $\pm$   0.192&   0.553& $^{  +0.189}_{  -0.179}$ & [Ar~{\sc iii}]   & F3         & 2p4 1D     & 2p4 1S     &          5 &        1    \\
  5199.58 &   5197.90 &    0.463& $\pm$   0.204&   0.892& $^{  +0.191}_{  -0.196}$                                                                                      \\
  5272.11 &   5270.40 &    0.391& $\pm$   0.167&   0.482& $^{  +0.158}_{  -0.156}$ & [Fe~{\sc iii}]   & F1         & 3d6 5D     & 3d6 3P2    &          7 &        5    \\
  5414.88 &   5411.52 &    1.201& $\pm$   0.193&   1.122& $^{  +0.180}_{  -0.174}$ & He~{\sc ii}      & 4.7        & 4f+ 2F*    & 7g+ 2G     &         32 &       98    \\
  5521.09 &   5517.66 &    0.744& $\pm$   0.218&   0.731& $^{  +0.201}_{  -0.195}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  5541.04 &   5537.60 &    0.632& $\pm$   0.165&   0.678& $^{  +0.152}_{  -0.150}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  5683.05 &   5679.56 &    0.377& $\pm$   0.111&   0.313& $^{  +0.099}_{  -0.098}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  5699.42 &   5695.92 &    0.501& $\pm$   0.114&   0.388& $^{  +0.104}_{  -0.098}$ & C~{\sc iii}      & V2         & 3p 1P*     & 3d 1D      &          3 &        5    \\
  5758.13 &   5754.60 &    0.383& $\pm$   0.087&   0.274& $^{  +0.077}_{  -0.079}$ & [N~{\sc ii}]     & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  5879.27 &   5875.66 &   21.012& $\pm$   0.557&  19.017& $\pm$   0.494 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6104.58 &   6101.83 &    0.605& $\pm$   0.120&   0.364& $^{  +0.102}_{  -0.105}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6120.96 &   6118.20 &    0.412& $\pm$   0.086&   0.359& $^{  +0.075}_{  -0.074}$                                                                                      \\
  6409.53 &   6406.30 &    0.188& $\pm$   0.081&   0.236& $^{  +0.069}_{  -0.070}$                                                                                      \\
  6551.40 &   6548.10 &    4.606& $\pm$   0.252&   3.518& $\pm$   0.211 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6566.07 &   6562.77 &  386.769& $\pm$  18.077& 341.000& $\pm$  15.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6586.81 &   6583.50 &   11.757& $\pm$   0.507&   9.865& $\pm$   0.420 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6681.49 &   6678.16 &    6.982& $\pm$   0.341&   5.331& $\pm$   0.281 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6719.79 &   6716.44 &    2.392& $\pm$   0.149&   1.860& $\pm$   0.123 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.18 &   6730.82 &    2.330& $\pm$   0.127&   1.660& $^{  +0.102}_{  -0.108}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6798.39 &   6795.00 &    0.314& $\pm$   0.067&   0.257& $^{  +0.055}_{  -0.054}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  6894.32 &   6890.88 &    0.329& $\pm$   0.076&   0.245& $^{  +0.063}_{  -0.062}$                                                                                      \\
  7068.40 &   7065.25 &    3.575& $\pm$   0.216&   2.634& $\pm$   0.173 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7138.98 &   7135.80 &   17.219& $\pm$   0.787&  13.591& $\pm$   0.621 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7180.69 &   7177.50 &    0.145& $\pm$   0.070&   0.171& $^{  +0.057}_{  -0.056}$                                                                                      \\
  7239.41 &   7236.19 &    0.322& $\pm$   0.096&   0.254& $\pm$   0.001 & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
        * &   7236.42 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
        * &   7237.17 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        4    \\
        * &   7237.26 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        4    \\
  7284.59 &   7281.35 &    0.985& $\pm$   0.200&   0.571& $^{  +0.154}_{  -0.157}$ & He~{\sc i}       & V45        & 2p 1P*     & 3s 1S      &          3 &        1    \\
  7322.10 &   7319.45 &    1.353& $\pm$   0.156&   1.060& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7332.85 &   7330.20 &    1.419& $\pm$   0.177&   1.110& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7754.42 &   7751.06 &    5.052& $\pm$   0.436&   3.860& $\pm$   0.010 & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8082.16 &   8076.62 &    0.487& $\pm$   0.074&   0.265& $^{  +0.055}_{  -0.057}$ & [V~{\sc ii}]     &            &  a3G       & a1F        &          7 &        7    \\
  8100.00 &   8100.00 &    0.133& $\pm$   0.038&   0.069& $^{  +0.029}_{  -0.028}$ & Paschen cont.                                                                      \\
  8128.99 &   8123.42 &    0.355& $\pm$   0.080&   0.213& $\pm$   0.060 & Al~{\sc ii}      & V110       & 5d  3D     & 8f  3F*    &          5 &        5    \\
  8242.42 &   8236.77 &    0.459& $\pm$   0.139&   0.341& $\pm$   0.001                                                                                      \\
        * &   8237.15 &  *     &             & *     &         & He~{\sc i}       &            & 3d  3D     & 35p  3P*   &          5 &        6    \\
  8260.68 &   8255.02 &    1.233& $\pm$   0.104&   0.806& $^{  +0.073}_{  -0.081}$ & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
 \hline
 \caption{Fg~1 line fluxes, 8.25 -- 13.25 arcsec from central star}
 \label{tab:Fg1-166.dat_linelist}
 \end{longtable}


==> data/linelists/Fg1-186.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &  *     &             & *     &         & Balmer cont.                                                                       \\
  3678.02 &   3676.36 &    4.148& $\pm$   0.843&   5.544& $^{  +0.961}_{  -0.958}$ & H~{\sc i}        & H22        & 2p+ 2P*    & 22d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &    0.704& $\pm$   0.859&   0.002& $^{  +0.002}_{  -0.986}$ & Paschen cont.                                                                      \\
  3706.69 &   3705.02 &    4.059& $\pm$   1.162&   4.200& $^{  +1.340}_{  -1.350}$ & He~{\sc i}       & V25        & 2p 3P*     & 7d 3D      &          9 &       15    \\
  3713.64 &   3711.97 &    3.290& $\pm$   0.856&   3.213& $^{  +0.975}_{  -0.973}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3716.76 &   3715.08 &    2.886& $\pm$   0.501&   1.801& $^{  +0.579}_{  -0.583}$ & O~{\sc iii}      & V14        & 3p 3P      & 3d 3D*     &          5 &        7    \\
  3723.31 &   3721.63 &    3.013& $\pm$   0.962&   3.490& $\pm$   0.010 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.71 &   3726.03 &    3.355& $\pm$   1.197&   5.970& $^{  +1.380}_{  -1.390}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.50 &   3728.82 &    6.803& $\pm$   1.085&   8.320& $^{  +1.240}_{  -1.250}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3772.25 &   3770.63 &    3.388& $\pm$   0.854&   4.192& $^{  +0.973}_{  -0.997}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.53 &   3797.90 &    6.130& $\pm$   0.788&   6.080& $^{  +0.886}_{  -0.915}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3807.37 &   3805.74 &    0.895& $\pm$   0.234&   1.173& $^{  +0.267}_{  -0.266}$ & He~{\sc i}       & V58        & 2p 1P*     & 11d 1D     &          3 &        5    \\
  3815.14 &   3813.50 &    1.444& $\pm$   0.349&   1.564& $^{  +0.412}_{  -0.407}$ & He~{\sc ii}      & 4.19       & 4f+ 2F*    & 19g+ 2G    &         32 &        *    \\
  3821.26 &   3819.62 &    0.966& $\pm$   0.506&   2.091& $^{  +0.583}_{  -0.563}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3837.03 &   3835.39 &    7.639& $\pm$   0.747&   7.361& $^{  +0.857}_{  -0.846}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.41 &   3868.75 &   46.930& $\pm$   2.410&  53.900& $\pm$   2.700 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.32 &   3888.65 &   20.986& $\pm$   1.119&  23.900& $\pm$   0.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3969.14 &   3967.46 &   11.920& $\pm$   0.663&  13.604& $\pm$   0.757 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.75 &   3970.07 &   11.977& $\pm$   0.919&  14.800& $\pm$   1.000 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.79 &   4026.08 &    2.627& $\pm$   0.349&   2.940& $\pm$   0.010 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4070.29 &   4068.60 &    0.538& $\pm$   0.151&   0.600& $\pm$   0.001 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4071.31 &   4069.62 &    0.889& $\pm$   0.163&   0.991& $\pm$   0.001 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4077.55 &   4075.86 &    0.971& $\pm$   0.202&   0.776& $^{  +0.221}_{  -0.223}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
  4090.99 &   4089.29 &    0.425& $\pm$   0.196&   0.702& $^{  +0.221}_{  -0.218}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.95 &   4097.25 &    1.175& $\pm$   0.387&   1.310& $\pm$   0.010 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.44 &   4101.74 &   20.800& $\pm$   1.108&  24.300& $\pm$   1.200 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4112.49 &   4110.78 &    0.607& $\pm$   0.192&   0.763& $^{  +0.215}_{  -0.213}$ & O~{\sc ii}       & V20        & 3p  4P*    & 3d  4D     &          4 &        2    \\
  4145.48 &   4143.76 &    1.180& $\pm$   0.219&   0.930& $^{  +0.242}_{  -0.240}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4221.04 &   4219.37 &    0.669& $\pm$   0.133&   0.731& $\pm$   0.001 & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &        8    \\
        * &   4219.74 &  *     &             & *     &         & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &       10    \\
  4242.92 &   4241.24 &    0.651& $\pm$   0.170&   0.641& $^{  +0.187}_{  -0.188}$ & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          5 &        5    \\
  4245.66 &   4243.98 &    0.339& $\pm$   0.151&   0.518& $^{  +0.166}_{  -0.167}$ & [Fe~{\sc ii}]    &            &            &            &            &             \\
  4268.83 &   4267.15 &    0.998& $\pm$   0.153&   1.138& $^{  +0.165}_{  -0.166}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4287.38 &   4285.69 &    0.328& $\pm$   0.075&   0.323& $^{  +0.082}_{  -0.081}$ & O~{\sc ii}       & V78b       & 3d 2F      & 4f F3*     &          6 &        8    \\
  4342.17 &   4340.47 &   40.797& $\pm$   2.255&  43.700& $\pm$   2.400 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4364.92 &   4363.21 &    2.742& $\pm$   0.185&   3.025& $\pm$   0.196 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4380.83 &   4379.11 &    0.751& $\pm$   0.232&   0.804& $\pm$   0.001 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.65 &   4387.93 &    0.743& $\pm$   0.099&   0.812& $^{  +0.104}_{  -0.106}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4418.70 &   4416.97 &    0.419& $\pm$   0.114&   0.498& $^{  +0.120}_{  -0.119}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4434.48 &   4432.74 &    0.316& $\pm$   0.092&   0.335& $\pm$   0.001 & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
        * &   4432.75 &  *     &             & *     &         & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
  4443.76 &   4442.02 &    0.563& $\pm$   0.112&   0.443& $^{  +0.119}_{  -0.117}$ & N~{\sc ii}       & V55a       & 3d 3P*     & 4f 2[3]    &          3 &        5    \\
  4473.27 &   4471.50 &    6.207& $\pm$   0.359&   5.808& $^{  +0.370}_{  -0.395}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4516.65 &   4514.86 &    0.439& $\pm$   0.133&   0.431& $^{  +0.136}_{  -0.134}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          6 &        8    \\
  4564.41 &   4562.60 &    0.538& $\pm$   0.125&   0.520& $^{  +0.131}_{  -0.130}$ & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        5    \\
  4641.20 &   4638.86 &    0.251& $\pm$   0.148&   0.512& $^{  +0.148}_{  -0.150}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.98 &   4640.64 &    0.672& $\pm$   0.166&   0.679& $^{  +0.173}_{  -0.175}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4651.48 &   4649.13 &    1.119& $\pm$   0.183&   1.197& $^{  +0.187}_{  -0.186}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4663.98 &   4661.63 &    0.301& $\pm$   0.097&   0.458& $^{  +0.101}_{  -0.099}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4688.05 &   4685.68 &    3.617& $\pm$   0.456&   3.663& $^{  +0.466}_{  -0.474}$ & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4713.75 &   4711.37 &    1.659& $\pm$   0.159&   1.421& $^{  +0.158}_{  -0.178}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4742.56 &   4740.17 &    1.611& $\pm$   0.219&   1.392& $\pm$   0.226 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4863.32 &   4861.33 &  107.639& $\pm$   3.180& 100.000& $\pm$   3.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4923.92 &   4921.93 &    1.876& $\pm$   0.155&   1.517& $^{  +0.153}_{  -0.152}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4960.92 &   4958.91 &  189.535& $\pm$   5.787& 194.000& $\pm$   6.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5008.87 &   5006.84 &  578.403& $\pm$  24.441& 575.000& $\pm$  24.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5017.71 &   5015.68 &    1.723& $\pm$   0.323&   1.646& $^{  +0.317}_{  -0.310}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5193.38 &   5191.82 &    1.416& $\pm$   0.390&   1.265& $^{  +0.375}_{  -0.371}$ & [Ar~{\sc iii}]   & F3         & 2p4 1D     & 2p4 1S     &          5 &        1    \\
  5689.90 &   5686.21 &    0.810& $\pm$   0.191&   0.605& $^{  +0.170}_{  -0.168}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          3 &        3    \\
  5699.62 &   5695.92 &    1.289& $\pm$   0.228&   0.992& $^{  +0.208}_{  -0.201}$ & C~{\sc iii}      & V2         & 3p 1P*     & 3d 1D      &          3 &        5    \\
  5879.47 &   5875.66 &   28.243& $\pm$   1.022&  24.733& $\pm$   0.901 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6551.64 &   6548.10 &    4.625& $\pm$   0.390&   4.307& $\pm$   0.325 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6566.32 &   6562.77 &  474.086& $\pm$  16.292& 412.000& $\pm$  14.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6587.06 &   6583.50 &   14.663& $\pm$   0.749&  11.934& $^{  +0.602}_{  -0.634}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6681.73 &   6678.16 &    8.013& $\pm$   0.574&   7.086& $\pm$   0.468 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6720.03 &   6716.44 &    2.456& $\pm$   0.207&   2.297& $^{  +0.166}_{  -0.179}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.42 &   6730.82 &    2.393& $\pm$   0.336&   2.122& $^{  +0.274}_{  -0.273}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7068.67 &   7065.25 &    4.558& $\pm$   0.254&   3.336& $\pm$   0.200 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7139.25 &   7135.80 &   17.045& $\pm$   1.055&  14.355& $\pm$   0.830 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7322.09 &   7319.45 &    2.554& $\pm$   0.469&   2.010& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7332.85 &   7330.20 &    2.468& $\pm$   0.368&   1.940& $\pm$   0.010 & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7754.85 &   7751.06 &    6.273& $\pm$   0.880&   4.800& $\pm$   0.010 & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8082.23 &   8076.62 &    1.072& $\pm$   0.230&   0.594& $^{  +0.171}_{  -0.175}$ & [V~{\sc ii}]     &            &  a3G       & a1F        &          7 &        7    \\
  8100.00 &   8100.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  8129.07 &   8123.42 &    0.081& $\pm$   0.103&   0.255& $^{  +0.077}_{  -0.075}$ & Al~{\sc ii}      & V110       & 5d  3D     & 8f  3F*    &          5 &        5    \\
  8255.70 &   8249.97 &    0.891& $\pm$   0.142&   0.592& $^{  +0.104}_{  -0.108}$ & H~{\sc i}        & P40        & 3d+ 2D     & 40f+ 2F*   &         18 &             \\
  8260.76 &   8255.02 &    1.999& $\pm$   0.159&   1.561& $^{  +0.114}_{  -0.123}$ & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
 \hline
 \caption{Fg~1 line fluxes, 13.25 -- 18.25 arcsec from central star}
 \label{tab:Fg1-186.dat_linelist}
 \end{longtable}


==> data/linelists/Fg1.dat_lines_linelist.tex <==
\begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3677.94 &   3676.36 &    2.663& $\pm$   0.656&   3.038& $^{  +0.926}_{  -0.986}$ & H~{\sc i}        & H22        & 2p+ 2P*    & 22d+ 2D    &          8 &        *    \\
  3723.23 &   3721.63 &    2.628& $\pm$   0.450&   3.581& $^{  +0.360}_{  -0.400}$ & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.63 &   3726.03 &    4.488& $\pm$   0.801&   7.170& $^{  +1.210}_{  -1.450}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.42 &   3728.82 &    5.011& $\pm$   0.740&   6.260& $^{  +1.100}_{  -1.340}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.76 &   3750.15 &    4.208& $\pm$   0.786&   7.030& $^{  +1.180}_{  -1.420}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3761.48 &   3759.87 &    2.186& $\pm$   0.563&   3.055& $^{  +0.794}_{  -0.845}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3772.19 &   3770.63 &    4.251& $\pm$   0.566&   3.877& $^{  +0.806}_{  -0.913}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.47 &   3797.90 &    4.806& $\pm$   0.447&   5.713& $^{  +0.781}_{  -0.905}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.20 &   3819.62 &    2.334& $\pm$   0.702&   3.363& $^{  +0.956}_{  -1.024}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.98 &   3835.39 &    5.962& $\pm$   0.492&   7.929& $^{  +0.942}_{  -1.069}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.35 &   3868.75 &   63.203& $\pm$   1.901&  80.800& $^{  +7.700}_{  -8.500}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3883.80 &   3882.19 &    0.845& $\pm$   0.265&   1.111& $^{  +0.099}_{  -0.109}$ & O~{\sc ii}       & V12        & 3p 4D*     & 3d 4D      &          8 &        8    \\
        * &   3882.45 &  *     &             & *     &         & O~{\sc ii}       & V11        & 3p 4D*     & 3d 4P      &          4 &        4    \\
  3890.26 &   3888.65 &   17.718& $\pm$   0.791&  23.300& $^{  +2.100}_{  -2.300}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3922.24 &   3920.69 &    0.773& $\pm$   0.201&   0.978& $^{  +0.270}_{  -0.286}$ & C~{\sc ii}       & V4         & 3p 2P*     & 4s 2S      &          4 &        2    \\
  3928.09 &   3926.54 &    0.833& $\pm$   0.248&   1.062& $^{  +0.332}_{  -0.345}$ & He~{\sc i}       & V58        & 2p 1P*     & 8d 1D      &          3 &        5    \\
  3969.03 &   3967.46 &   13.128& $\pm$   0.569&  17.600& $^{  +1.600}_{  -1.800}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.64 &   3970.07 &   10.778& $\pm$   1.095&  14.100& $^{  +1.700}_{  -2.000}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.67 &   4026.08 &    2.326& $\pm$   0.309&   2.951& $^{  +0.231}_{  -0.251}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4071.23 &   4069.62 &    1.090& $\pm$   0.191&   1.367& $^{  +0.102}_{  -0.110}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.77 &   4072.16 &    0.808& $\pm$   0.140&   1.009& $^{  +0.185}_{  -0.202}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.47 &   4075.86 &    0.730& $\pm$   0.176&   0.706& $\pm$   0.228 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
  4088.77 &   4087.15 &    0.674& $\pm$   0.139&   0.784& $^{  +0.179}_{  -0.189}$ & O~{\sc ii}       & V48c       & 3d 4F      & 4f G3*     &          4 &        6    \\
  4090.91 &   4089.29 &    1.472& $\pm$   0.169&   1.720& $^{  +0.235}_{  -0.272}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.87 &   4097.25 &    2.697& $\pm$   0.408&   3.359& $^{  +0.243}_{  -0.262}$ & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.36 &   4101.74 &   21.488& $\pm$   0.700&  25.900& $^{  +1.900}_{  -2.100}$ & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4154.94 &   4153.30 &    0.554& $\pm$   0.148&   0.552& $^{  +0.181}_{  -0.187}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4268.78 &   4267.15 &    1.673& $\pm$   0.151&   1.757& $^{  +0.198}_{  -0.223}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4279.07 &   4277.43 &    0.480& $\pm$   0.092&   0.569& $^{  +0.032}_{  -0.034}$ & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          2 &        4    \\
        * &   4277.89 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          8 &        8    \\
  4282.96 &   4281.32 &    0.404& $\pm$   0.067&   0.519& $^{  +0.079}_{  -0.093}$ & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          6 &        6    \\
  4321.28 &   4319.63 &    0.219& $\pm$   0.087&   0.436& $^{  +0.104}_{  -0.105}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        6    \\
  4327.42 &   4325.76 &    0.442& $\pm$   0.107&   0.659& $^{  +0.125}_{  -0.130}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        2    \\
  4342.09 &   4340.47 &   39.206& $\pm$   1.854&  47.000& $\pm$   2.200 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4364.84 &   4363.21 &    5.045& $\pm$   0.219&   5.687& $^{  +0.372}_{  -0.398}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4380.75 &   4379.11 &    0.934& $\pm$   0.135&   1.076& $^{  +0.051}_{  -0.053}$ & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.57 &   4387.93 &    0.490& $\pm$   0.101&   0.542& $^{  +0.117}_{  -0.123}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4414.76 &   4413.11 &    0.344& $\pm$   0.104&   0.392& $^{  +0.017}_{  -0.018}$ & Ne~{\sc ii}      & V57c       & 3d 4F      & 4f 1[3]*   &          4 &        6    \\
        * &   4413.22 &  *     &             & *     &         & Ne~{\sc ii}      & V65        & 3d 4P      & 4f 0[3]*   &          6 &        8    \\
  4418.62 &   4416.97 &    0.530& $\pm$   0.121&   0.671& $^{  +0.139}_{  -0.143}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4473.18 &   4471.50 &    4.815& $\pm$   0.214&   5.387& $^{  +0.313}_{  -0.332}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4536.28 &   4534.58 &    0.341& $\pm$   0.129&   0.449& $^{  +0.142}_{  -0.145}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          6 &        6    \\
  4627.35 &   4625.53 &    0.206& $\pm$   0.071&   0.245& $^{  +0.078}_{  -0.076}$                                                                                      \\
  4635.96 &   4634.14 &    1.026& $\pm$   0.138&   1.156& $^{  +0.149}_{  -0.153}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.68 &   4638.86 &    0.604& $\pm$   0.086&   0.634& $\pm$   0.093 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.46 &   4640.64 &    1.767& $\pm$   0.090&   1.842& $^{  +0.101}_{  -0.107}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4643.63 &   4641.81 &    0.974& $\pm$   0.109&   1.039& $\pm$   0.023 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.96 &   4649.13 &    1.437& $\pm$   0.149&   1.264& $^{  +0.153}_{  -0.175}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4663.46 &   4661.63 &    0.521& $\pm$   0.089&   0.577& $\pm$   0.095 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4671.10 &   4669.27 &    0.480& $\pm$   0.121&   0.387& $^{  +0.129}_{  -0.127}$ & O~{\sc ii}       & V89b       & 3d 2D      & 4f D2*     &          4 &        6    \\
  4687.52 &   4685.68 &   35.196& $\pm$   2.309&  33.900& $\pm$   2.500 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\

 \hline
 \end{tabular}
 \end{table*}

 \begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline

  4713.22 &   4711.37 &    4.216& $\pm$   0.220&   4.234& $\pm$   0.239 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4742.03 &   4740.17 &    3.148& $\pm$   0.152&   3.308& $\pm$   0.163 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4863.24 &   4861.33 &  104.807& $\pm$   4.690& 100.000& $\pm$   5.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4923.82 &   4921.93 &    1.152& $\pm$   0.091&   1.197& $^{  +0.088}_{  -0.095}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4925.82 &   4923.93 &    0.446& $\pm$   0.076&   0.367& $^{  +0.073}_{  -0.074}$ & [Fe~{\sc ii}]    &            & 4s2 4P     & 4p 6P*     &          6 &        4    \\
  4933.69 &   4931.80 &    0.830& $\pm$   0.240&   0.781& $^{  +0.230}_{  -0.243}$ & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4960.81 &   4958.91 &  244.173& $\pm$   9.154& 220.000& $\pm$   9.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5008.76 &   5006.84 &  666.716& $\pm$  29.175& 654.000& $\pm$  29.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5199.66 &   5197.90 &    0.856& $\pm$   0.272&   0.905& $^{  +0.241}_{  -0.253}$                                                                                      \\
  5414.42 &   5411.52 &    2.867& $\pm$   0.506&   2.934& $^{  +0.457}_{  -0.453}$ & He~{\sc ii}      & 4.7        & 4f+ 2F*    & 7g+ 2G     &         32 &       98    \\
  5540.57 &   5537.60 &    0.347& $\pm$   0.207&   0.704& $^{  +0.176}_{  -0.180}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  5679.68 &   5676.02 &    0.876& $\pm$   0.170&   0.553& $^{  +0.139}_{  -0.147}$ & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          1 &        3    \\
  5699.59 &   5695.92 &    0.796& $\pm$   0.163&   0.687& $^{  +0.139}_{  -0.144}$ & C~{\sc iii}      & V2         & 3p 1P*     & 3d 1D      &          3 &        5    \\
  5879.44 &   5875.66 &   29.178& $\pm$   0.948&  22.000& $^{  +2.000}_{  -2.200}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  5982.82 &   5978.97 &    0.602& $\pm$   0.149&   0.496& $^{  +0.118}_{  -0.125}$ & S~{\sc iii}      & V4         &            &            &            &             \\
  6106.05 &   6101.83 &    0.436& $\pm$   0.127&   0.335& $^{  +0.098}_{  -0.106}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6122.43 &   6118.20 &    0.539& $\pm$   0.110&   0.395& $^{  +0.087}_{  -0.095}$                                                                                      \\
  6530.81 &   6527.11 &    1.291& $\pm$   0.218&   0.578& $^{  +0.156}_{  -0.175}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6551.81 &   6548.10 &    5.489& $\pm$   0.424&   3.733& $^{  +0.524}_{  -0.609}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6563.82 &   6560.10 &   74.586& $\pm$  23.239&  57.200& $^{ +16.800}_{ -18.900}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6566.49 &   6562.77 &  528.367& $\pm$  26.144& 336.000& $^{ +44.000}_{ -51.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6587.23 &   6583.50 &   15.280& $\pm$   0.804&  10.800& $^{  +1.400}_{  -1.700}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6681.66 &   6678.16 &    9.268& $\pm$   0.235&   6.014& $^{  +0.788}_{  -0.907}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6719.96 &   6716.44 &    3.052& $\pm$   0.202&   2.022& $^{  +0.290}_{  -0.339}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6734.35 &   6730.82 &    2.618& $\pm$   0.157&   1.792& $^{  +0.253}_{  -0.294}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6894.49 &   6890.88 &    0.959& $\pm$   0.131&   0.441& $^{  +0.100}_{  -0.118}$                                                                                      \\
  7068.62 &   7065.25 &    4.718& $\pm$   0.220&   2.801& $^{  +0.428}_{  -0.506}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7139.20 &   7135.80 &   21.237& $\pm$   0.490&  13.400& $^{  +2.000}_{  -2.400}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7180.92 &   7177.50 &    0.355& $\pm$   0.107&   0.340& $^{  +0.078}_{  -0.102}$                                                                                      \\
  7239.64 &   7236.19 &    0.686& $\pm$   0.211&   0.420& $^{  +0.065}_{  -0.077}$ & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
        * &   7236.42 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
        * &   7237.17 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        4    \\
        * &   7237.26 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        4    \\
  7322.27 &   7319.45 &    2.233& $\pm$   0.211&   1.351& $^{  +0.214}_{  -0.254}$ & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
        * &   7319.99 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  7333.02 &   7330.20 &    2.460& $\pm$   0.284&   1.486& $^{  +0.236}_{  -0.280}$ & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
        * &   7330.73 &  *     &             & *     &         & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
        * &   7331.40 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        2    \\
  7596.21 &   7592.74 &    1.393& $\pm$   0.304&   0.567& $^{  +0.189}_{  -0.226}$ & He~{\sc ii}      & 5.10       & 5g+ 2G     & 10f+ 2H*   &         50 &        *    \\
  7754.82 &   7751.06 &    6.503& $\pm$   0.786&   3.712& $^{  +0.648}_{  -0.786}$ & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
        * &   7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  8019.46 &   8014.00 &    0.352& $\pm$   0.143&   0.300& $^{  +0.091}_{  -0.110}$ & N~{\sc iii}      &            & 3p' 2D     & 3d' 2D*    &          6 &        4    \\
  8100.00 &   8100.00 &    0.038& $\pm$   0.067&   0.102& $^{  +0.039}_{  -0.047}$ & Paschen cont.                                                                      \\
  8242.38 &   8236.77 &    1.121& $\pm$   0.361&   0.604& $^{  +0.115}_{  -0.142}$                                                                                      \\
        * &   8237.15 &  *     &             & *     &         & He~{\sc i}       &            & 3d  3D     & 35p  3P*   &          5 &        6    \\
  8260.64 &   8255.02 &    2.067& $\pm$   0.210&   1.172& $^{  +0.245}_{  -0.310}$ & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
  8266.56 &   8260.93 &    3.249& $\pm$   1.156&   2.158& $^{  +0.713}_{  -0.847}$ & H~{\sc i}        & P36        & 3d+ 2D     & 36f+ 2F*   &         18 &             \\
  8268.26 &   8264.28 &    3.988& $\pm$   1.283&   2.142& $^{  +0.411}_{  -0.508}$ & H~{\sc i}        & P35        & 3d+ 2D     & 35f+ 2F*   &         18 &             \\
        * &   8265.71 &  *     &             & *     &         & He~{\sc i}       & 3.9        & 3s  1S     & 9p  1P*    &          1 &        3    \\
 \hline
 \end{tabular}
 \caption{Observed and dereddened line fluxes for Fg~1}
 \label{tab:python/Fg1.dat_lines_linelist}
 \end{table*}


==> data/linelists/Hen2-283.dat_lines_linelist.tex <==
\begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3725.25 &   3726.03 &   10.603& $\pm$   0.644&  26.800& $\pm$   1.700 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.04 &   3728.82 &    6.043& $\pm$   0.667&  14.000& $\pm$   1.700 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3769.84 &   3770.63 &    1.467& $\pm$   0.277&   4.404& $^{  +0.663}_{  -0.645}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.10 &   3797.90 &    2.082& $\pm$   0.273&   5.590& $^{  +0.634}_{  -0.640}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3834.59 &   3835.39 &    2.373& $\pm$   0.187&   5.878& $^{  +0.432}_{  -0.466}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3867.94 &   3868.75 &   33.877& $\pm$   0.375&  73.300& $\pm$   1.800 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3887.83 &   3888.65 &    7.961& $\pm$   0.236&  17.255& $\pm$   0.382 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.63 &   3967.46 &   12.345& $\pm$   0.318&  24.378& $\pm$   0.828 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.24 &   3970.07 &    3.560& $\pm$   0.311&   6.967& $^{  +0.631}_{  -0.694}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.23 &   4026.08 &    1.605& $\pm$   0.143&   3.157& $\pm$   0.061 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4067.75 &   4068.60 &    1.522& $\pm$   0.143&   2.901& $\pm$   0.054 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4075.00 &   4075.86 &    0.613& $\pm$   0.118&   1.162& $\pm$   0.021 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4088.43 &   4089.29 &    0.128& $\pm$   0.105&   0.700& $^{  +0.195}_{  -0.199}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4096.39 &   4097.25 &    0.779& $\pm$   0.244&   1.453& $\pm$   0.026 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4100.88 &   4101.74 &   13.714& $\pm$   0.261&  25.280& $\pm$   0.536 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4266.18 &   4267.15 &    1.088& $\pm$   0.118&   1.976& $^{  +0.189}_{  -0.208}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4339.48 &   4340.47 &   30.606& $\pm$   0.288&  46.958& $\pm$   0.512 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4362.21 &   4363.21 &    2.136& $\pm$   0.083&   3.045& $\pm$   0.132 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.11 &   4379.11 &    0.354& $\pm$   0.092&   0.529& $\pm$   0.006 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4386.93 &   4387.93 &    0.579& $\pm$   0.060&   0.818& $^{  +0.086}_{  -0.096}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4413.89 &   4414.90 &    0.199& $\pm$   0.068&   0.353& $^{  +0.100}_{  -0.098}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  4470.48 &   4471.50 &    4.728& $\pm$   0.141&   6.515& $\pm$   0.206 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4517.14 &   4518.15 &    0.275& $\pm$   0.072&   0.327& $^{  +0.097}_{  -0.096}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        2    \\
  4633.10 &   4634.14 &    0.546& $\pm$   0.076&   0.743& $^{  +0.088}_{  -0.099}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4639.60 &   4640.64 &    1.071& $\pm$   0.072&   1.270& $\pm$   0.086 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4640.77 &   4641.81 &    0.561& $\pm$   0.072&   0.674& $\pm$   0.004 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.09 &   4649.13 &    0.973& $\pm$   0.084&   1.138& $^{  +0.096}_{  -0.105}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4650.43 &   4651.47 &    0.260& $\pm$   0.075&   0.271& $^{  +0.089}_{  -0.088}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4660.58 &   4661.63 &    0.493& $\pm$   0.072&   0.487& $^{  +0.086}_{  -0.085}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4684.63 &   4685.68 &    2.799& $\pm$   0.154&   3.137& $\pm$   0.180 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.31 &   4711.37 &    1.666& $\pm$   0.146&   1.684& $^{  +0.158}_{  -0.174}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4712.11 &   4713.17 &    0.649& $\pm$   0.142&   0.603& $^{  +0.160}_{  -0.162}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4739.11 &   4740.17 &    1.617& $\pm$   0.063&   1.722& $\pm$   0.070 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.10 &   4861.33 &  101.686& $\pm$   1.057& 100.000& $\pm$   1.100 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.68 &   4921.93 &    1.747& $\pm$   0.133&   1.552& $\pm$   0.127 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4957.65 &   4958.91 &  308.509& $\pm$   3.190& 284.000& $\pm$   3.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.57 &   5006.84 &  923.093& $\pm$  11.604& 830.000& $\pm$  11.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.41 &   5015.68 &    3.184& $\pm$   0.352&   2.873& $^{  +0.308}_{  -0.310}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5873.88 &   5875.66 &   42.330& $\pm$   0.399&  20.601& $\pm$   0.472 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6298.11 &   6300.34 &   12.931& $\pm$   0.297&   5.006& $\pm$   0.179 & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6309.87 &   6312.10 &    3.896& $\pm$   0.239&   1.463& $^{  +0.096}_{  -0.103}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6361.47 &   6363.78 &    4.857& $\pm$   0.287&   1.672& $^{  +0.113}_{  -0.122}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6545.73 &   6548.10 &   85.490& $\pm$   1.655&  29.500& $\pm$   1.100 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6560.39 &   6562.77 &  977.128& $\pm$   4.447& 329.000& $\pm$  10.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6581.11 &   6583.50 &  289.773& $\pm$  12.359&  93.100& $^{  +4.900}_{  -5.100}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6675.63 &   6678.16 &   18.767& $\pm$   0.367&   5.893& $^{  +0.221}_{  -0.230}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6713.89 &   6716.44 &   19.654& $\pm$   0.372&   6.250& $^{  +0.234}_{  -0.243}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6728.27 &   6730.82 &   34.051& $\pm$   0.294&  10.706& $\pm$   0.370 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7062.36 &   7065.25 &   26.334& $\pm$   0.448&   6.942& $\pm$   0.289 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7132.88 &   7135.80 &   84.618& $\pm$   0.701&  21.979& $^{  +0.852}_{  -0.886}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \end{tabular}
 \caption{Observed and dereddened line fluxes for Hen 2-283}
 \label{tab:python/Hen2-283.dat_lines_linelist}
 \end{table*}


==> data/linelists/Hf2-2-300.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3666.71 &   3666.10 &   41.883& $\pm$   7.478&  47.400& $^{  +9.900}_{ -12.200}$ & H~{\sc i}        & H27        & 2p+ 2P*    & 27d+ 2D    &          8 &        *    \\
  3670.07 &   3669.46 &   41.961& $\pm$   6.931&  28.700& $^{  +8.500}_{  -9.700}$ & H~{\sc i}        & H25        & 2p+ 3P*    & 25d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &    0.141& $\pm$   3.420&   0.000& $^{  +0.000}_{  -4.046}$ & Paschen cont.                                                                      \\
  3726.65 &   3727.00 &   33.314& $\pm$   9.667&  35.500& $^{ +11.500}_{ -13.000}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3869.39 &   3868.75 &   26.689& $\pm$   4.788&  25.000& $^{  +5.900}_{  -6.600}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3889.30 &   3888.65 &   26.402& $\pm$   6.931&  30.200& $^{  +2.900}_{  -4.400}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3971.11 &   3970.07 &   16.406& $\pm$   3.329&  18.400& $^{  +4.000}_{  -4.500}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4090.36 &   4089.29 &    9.880& $\pm$   2.326&   8.190& $^{  +2.620}_{  -2.840}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4102.81 &   4101.74 &   29.986& $\pm$   4.514&  26.600& $^{  +4.000}_{  -4.600}$ & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4341.50 &   4340.47 &   36.978& $\pm$   3.967&  47.000& $^{  +2.900}_{  -3.100}$ & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4431.99 &   4430.94 &   23.651& $\pm$   4.195&  21.000& $^{  +4.600}_{  -4.700}$ & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4472.56 &   4471.50 &    9.403& $\pm$   3.010&  11.300& $^{  +3.200}_{  -3.300}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4862.10 &   4861.33 &  104.134& $\pm$   4.195& 100.000& $\pm$   4.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4959.70 &   4958.91 &   44.745& $\pm$   3.739&  39.000& $^{  +3.600}_{  -3.900}$ & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.63 &   5006.84 &  125.816& $\pm$   2.918& 118.000& $\pm$   4.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5877.00 &   5875.66 &   31.601& $\pm$   8.938&  28.300& $^{  +8.300}_{  -8.700}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6564.29 &   6562.77 &  469.326& $\pm$   6.658& 402.000& $^{ +71.000}_{ -63.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.02 &   6583.50 &   67.221& $\pm$   6.794&  49.900& $^{  +9.100}_{ -11.100}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
 \hline
 \caption{Hf~2-2 line fluxes, -15 -- -12 arcsec from central star}
 \label{tab:Hf2-2-300.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-312.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    1.295& $\pm$   1.029&   0.390& $^{  +0.390}_{  -1.088}$ & Paschen cont.                                                                      \\
  3727.41 &   3726.03 &   23.774& $\pm$   2.481&  23.100& $^{  +2.600}_{  -3.000}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.20 &   3728.82 &   20.888& $\pm$   2.269&  22.300& $^{  +2.500}_{  -2.800}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3799.31 &   3797.90 &    4.214& $\pm$   1.039&   4.820& $\pm$   1.080 & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3836.81 &   3835.39 &    1.849& $\pm$   0.605&   2.603& $^{  +0.642}_{  -0.637}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.18 &   3868.75 &   13.121& $\pm$   1.119&  13.100& $^{  +1.200}_{  -1.300}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.09 &   3888.65 &   22.217& $\pm$   1.392&  22.909& $^{  +0.692}_{  -1.068}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3965.95 &   3964.73 &    3.703& $\pm$   0.807&   2.713& $^{  +0.852}_{  -0.841}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3968.68 &   3967.46 &    2.921& $\pm$   1.049&   3.350& $^{  +1.080}_{  -1.090}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.29 &   3970.07 &   14.588& $\pm$   0.837&  14.690& $^{  +0.969}_{  -1.037}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4069.85 &   4068.60 &    1.503& $\pm$   0.494&   1.542& $^{  +0.039}_{  -0.060}$ & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4077.60 &   4076.35 &    2.200& $\pm$   0.484&   2.167& $^{  +0.509}_{  -0.506}$ & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4103.00 &   4101.74 &   26.336& $\pm$   1.200&  26.400& $\pm$   1.200 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4268.17 &   4267.15 &    3.462& $\pm$   0.615&   3.750& $^{  +0.641}_{  -0.630}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4341.51 &   4340.47 &   46.240& $\pm$   1.593&  46.834& $^{  +0.954}_{  -1.164}$ & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4343.04 &   4342.00 &    7.098& $\pm$   1.603&   6.370& $^{  +1.640}_{  -1.590}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4432.00 &   4430.94 &    5.913& $\pm$   0.827&   5.464& $^{  +0.846}_{  -0.861}$ & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4472.57 &   4471.50 &    8.964& $\pm$   0.928&   8.443& $^{  +0.918}_{  -1.030}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4862.28 &   4861.33 &   98.848& $\pm$   1.472& 100.000& $\pm$   1.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4922.89 &   4921.93 &    1.191& $\pm$   0.454&   2.075& $^{  +0.450}_{  -0.457}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4959.88 &   4958.91 &   40.095& $\pm$   0.817&  40.495& $\pm$   0.826 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.82 &   5006.84 &  122.936& $\pm$   1.008& 121.000& $\pm$   1.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.66 &   5015.68 &    2.601& $\pm$   0.928&   3.061& $^{  +0.897}_{  -0.915}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.42 &   5875.66 &   45.603& $\pm$   1.412&  42.700& $\pm$   2.000 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6302.06 &   6300.34 &    3.715& $\pm$   1.422&   6.550& $\pm$   1.390 & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6365.32 &   6363.78 &    2.442& $\pm$   0.988&   2.866& $^{  +0.917}_{  -0.981}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6549.68 &   6548.10 &   88.736& $\pm$   2.198&  86.300& $\pm$   4.700 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.35 &   6562.77 &  770.641& $\pm$   9.883& 741.000& $^{ +47.000}_{ -29.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.09 &   6583.50 &  293.113& $\pm$   4.518& 279.000& $^{ +18.000}_{ -12.000}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6680.06 &   6678.16 &   17.712& $\pm$   1.311&  17.000& $^{  +1.500}_{  -1.600}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.35 &   6716.44 &   39.449& $\pm$   1.210&  35.500& $\pm$   2.200 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.74 &   6730.82 &   32.751& $\pm$   1.089&  29.400& $^{  +2.100}_{  -1.700}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
 \hline
 \caption{Hf~2-2 line fluxes, -12 -- -9 arcsec from central star}
 \label{tab:Hf2-2-312.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-324.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.526& $\pm$   0.220&   0.323& $^{  +0.281}_{  -0.287}$ & Paschen cont.                                                                      \\
  3727.38 &   3726.03 &   11.997& $\pm$   1.102&  13.800& $^{  +1.500}_{  -1.600}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.17 &   3728.82 &    8.682& $\pm$   1.073&  12.700& $^{  +1.400}_{  -1.600}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.51 &   3750.15 &    2.388& $\pm$   0.415&   4.113& $^{  +0.528}_{  -0.605}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3771.99 &   3770.63 &    2.164& $\pm$   0.308&   2.804& $^{  +0.390}_{  -0.452}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.27 &   3797.90 &    3.673& $\pm$   0.322&   4.321& $^{  +0.425}_{  -0.472}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.00 &   3819.62 &    1.266& $\pm$   0.400&   1.678& $^{  +0.509}_{  -0.512}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.78 &   3835.39 &    5.607& $\pm$   0.310&   6.466& $^{  +0.457}_{  -0.492}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.15 &   3868.75 &   12.868& $\pm$   0.408&  16.449& $^{  +0.819}_{  -0.861}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.06 &   3888.65 &   19.120& $\pm$   0.559&  23.769& $\pm$   0.954 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3965.91 &   3964.73 &    1.386& $\pm$   0.237&   1.183& $^{  +0.293}_{  -0.300}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3968.64 &   3967.46 &    2.880& $\pm$   0.329&   3.273& $^{  +0.395}_{  -0.449}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.25 &   3970.07 &   13.291& $\pm$   0.341&  15.681& $\pm$   0.717 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.27 &   4026.08 &    3.419& $\pm$   0.348&   4.136& $\pm$   0.145 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4070.83 &   4069.62 &    1.173& $\pm$   0.118&   1.406& $\pm$   0.047 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.37 &   4072.16 &    0.405& $\pm$   0.121&   0.683& $^{  +0.145}_{  -0.144}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.07 &   4075.86 &    0.723& $\pm$   0.142&   0.662& $^{  +0.165}_{  -0.167}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
  4077.56 &   4076.35 &    0.590& $\pm$   0.140&   0.707& $^{  +0.166}_{  -0.172}$ & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4102.96 &   4101.74 &   21.629& $\pm$   0.569&  26.349& $\pm$   0.928 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4144.99 &   4143.76 &    0.831& $\pm$   0.180&   1.082& $^{  +0.217}_{  -0.216}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4154.53 &   4153.30 &    0.626& $\pm$   0.130&   0.576& $^{  +0.149}_{  -0.158}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4220.38 &   4219.37 &    0.441& $\pm$   0.142&   0.511& $\pm$   0.014 & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &        8    \\
        * &   4219.74 &  *     &             & *     &         & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &       10    \\
  4268.17 &   4267.15 &    3.828& $\pm$   0.152&   4.401& $\pm$   0.204 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4276.57 &   4275.55 &    0.424& $\pm$   0.095&   0.486& $\pm$   0.012 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4341.51 &   4340.47 &   40.221& $\pm$   0.908&  46.313& $\pm$   0.893 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4343.04 &   4342.00 &    3.789& $\pm$   0.908&   4.250& $^{  +1.030}_{  -1.050}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4364.26 &   4363.21 &    0.681& $\pm$   0.130&   0.508& $^{  +0.148}_{  -0.149}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4367.94 &   4366.89 &    0.350& $\pm$   0.130&   0.528& $\pm$   0.150 & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4388.98 &   4387.93 &    0.393& $\pm$   0.149&   0.742& $^{  +0.169}_{  -0.170}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4432.00 &   4430.94 &    1.054& $\pm$   0.204&   1.308& $^{  +0.223}_{  -0.221}$ & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4472.57 &   4471.50 &    7.242& $\pm$   0.244&   8.067& $\pm$   0.299 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4639.70 &   4638.86 &    0.916& $\pm$   0.097&   0.764& $^{  +0.101}_{  -0.104}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.65 &   4641.81 &    0.825& $\pm$   0.102&   0.868& $\pm$   0.008 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4643.92 &   4643.08 &    0.193& $\pm$   0.092&   0.397& $^{  +0.096}_{  -0.097}$ & N~{\sc ii}       & V5         & 3s  3P*    &  3p  3P    &          5 &        3    \\
  4649.97 &   4649.13 &    1.278& $\pm$   0.109&   1.182& $^{  +0.111}_{  -0.122}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4652.31 &   4651.47 &    0.519& $\pm$   0.121&   0.406& $^{  +0.126}_{  -0.124}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4662.47 &   4661.63 &    0.820& $\pm$   0.114&   0.789& $^{  +0.121}_{  -0.120}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4677.09 &   4676.24 &    0.322& $\pm$   0.083&   0.303& $^{  +0.086}_{  -0.085}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4714.02 &   4713.17 &    0.332& $\pm$   0.121&   0.542& $^{  +0.128}_{  -0.124}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4862.22 &   4861.33 &  101.080& $\pm$   1.791& 100.000& $\pm$   2.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4907.73 &   4906.83 &    0.313& $\pm$   0.085&   0.333& $^{  +0.086}_{  -0.084}$ & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4922.83 &   4921.93 &    2.110& $\pm$   0.140&   1.998& $^{  +0.135}_{  -0.144}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4959.81 &   4958.91 &   41.599& $\pm$   0.280&  40.861& $\pm$   0.323 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.75 &   5006.84 &  123.858& $\pm$   1.002& 121.000& $\pm$   1.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.60 &   5015.68 &    3.332& $\pm$   0.251&   2.875& $^{  +0.235}_{  -0.256}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.36 &   5875.66 &   29.346& $\pm$   0.661&  25.000& $\pm$   1.100 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6549.66 &   6548.10 &   12.281& $\pm$   0.270&   9.229& $^{  +0.539}_{  -0.573}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.33 &   6562.77 &  446.214& $\pm$   4.135& 327.000& $^{ +18.000}_{ -19.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.06 &   6583.50 &   39.542& $\pm$   1.083&  29.100& $^{  +1.800}_{  -1.900}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6679.94 &   6678.16 &   10.335& $\pm$   0.225&   7.419& $^{  +0.459}_{  -0.490}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.23 &   6716.44 &    5.506& $\pm$   0.306&   3.911& $^{  +0.313}_{  -0.340}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.61 &   6730.82 &    4.212& $\pm$   0.291&   3.390& $^{  +0.283}_{  -0.308}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7065.52 &   7065.25 &    3.562& $\pm$   0.284&   2.508& $^{  +0.246}_{  -0.273}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
 \hline
 \caption{Hf~2-2 line fluxes, -9 -- -6 arcsec from central star}
 \label{tab:Hf2-2-324.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-336.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3713.30 &   3711.97 &    1.557& $\pm$   0.423&   2.142& $^{  +0.561}_{  -0.584}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3727.37 &   3726.03 &   12.166& $\pm$   1.270&  17.000& $^{  +1.900}_{  -2.100}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.16 &   3728.82 &   12.183& $\pm$   1.266&  12.200& $^{  +1.700}_{  -1.900}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.49 &   3750.15 &    2.981& $\pm$   0.346&   3.824& $^{  +0.506}_{  -0.505}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3763.95 &   3762.60 &    1.435& $\pm$   0.407&   1.631& $^{  +0.525}_{  -0.542}$ & N~{\sc iii}      & V11        & 3p 4D      & 3d 4P*     &          4 &        4    \\
  3771.98 &   3770.63 &    2.264& $\pm$   0.286&   3.889& $^{  +0.415}_{  -0.465}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.26 &   3797.90 &    3.617& $\pm$   0.315&   4.937& $^{  +0.464}_{  -0.512}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3820.99 &   3819.62 &    2.188& $\pm$   0.339&   2.324& $^{  +0.446}_{  -0.456}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.76 &   3835.39 &    4.669& $\pm$   0.299&   5.856& $^{  +0.479}_{  -0.521}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.14 &   3868.75 &   26.506& $\pm$   0.262&  34.400& $^{  +1.800}_{  -1.900}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.04 &   3888.65 &   19.709& $\pm$   0.541&  25.000& $\pm$   1.300 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3968.65 &   3967.46 &    5.522& $\pm$   0.356&   6.722& $^{  +0.532}_{  -0.578}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.26 &   3970.07 &   12.709& $\pm$   0.367&  15.778& $^{  +0.863}_{  -0.913}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.29 &   4026.08 &    3.572& $\pm$   0.244&   4.408& $\pm$   0.201 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4042.52 &   4041.31 &    1.018& $\pm$   0.170&   1.128& $^{  +0.210}_{  -0.217}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4069.82 &   4068.60 &    0.656& $\pm$   0.159&   0.802& $\pm$   0.035 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4070.84 &   4069.62 &    2.372& $\pm$   0.176&   2.898& $\pm$   0.126 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.38 &   4072.16 &    1.913& $\pm$   0.185&   2.357& $^{  +0.239}_{  -0.266}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.08 &   4075.86 &    1.589& $\pm$   0.222&   1.890& $^{  +0.269}_{  -0.314}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
  4090.52 &   4089.29 &    1.385& $\pm$   0.231&   1.412& $^{  +0.286}_{  -0.281}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4102.97 &   4101.74 &   20.121& $\pm$   0.860&  25.400& $\pm$   1.200 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4154.55 &   4153.30 &    1.223& $\pm$   0.152&   1.324& $^{  +0.188}_{  -0.186}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4177.41 &   4176.16 &    0.777& $\pm$   0.211&   0.819& $^{  +0.247}_{  -0.255}$ & N~{\sc ii}       & V43a       & 3d 1D*     & 4f 1[3]    &          5 &        7    \\
  4200.84 &   4199.83 &    0.548& $\pm$   0.143&   0.649& $\pm$   0.024 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4237.93 &   4236.91 &    0.693& $\pm$   0.148&   0.813& $\pm$   0.028 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4242.26 &   4241.24 &    0.744& $\pm$   0.170&   0.784& $^{  +0.207}_{  -0.197}$ & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          5 &        5    \\
  4268.18 &   4267.15 &    8.325& $\pm$   0.280&   9.700& $^{  +0.450}_{  -0.472}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4276.58 &   4275.55 &    1.303& $\pm$   0.117&   1.515& $\pm$   0.049 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4278.46 &   4277.43 &    0.500& $\pm$   0.119&   0.581& $\pm$   0.019 & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          2 &        4    \\
        * &   4277.89 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          8 &        8    \\
  4284.76 &   4283.73 &    0.449& $\pm$   0.130&   0.512& $^{  +0.152}_{  -0.151}$ & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          4 &        4    \\
  4293.19 &   4292.16 &    0.502& $\pm$   0.159&   0.581& $\pm$   0.018 & C~{\sc ii}       &            & 4f 2F*     & 10g 2G     &         14 &       18    \\
        * &   4292.21 &  *     &             & *     &         & O~{\sc ii}       & V78c       & 3d 2F      & 4f F2*     &          6 &        6    \\
  4295.81 &   4294.78 &    0.669& $\pm$   0.176&   0.774& $\pm$   0.024 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        6    \\
        * &   4294.92 &  *     &             & *     &         & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        4    \\
  4304.65 &   4303.61 &    1.347& $\pm$   0.181&   1.555& $\pm$   0.048 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4341.52 &   4340.47 &   39.943& $\pm$   0.845&  47.200& $\pm$   1.300 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4343.05 &   4342.00 &    5.323& $\pm$   0.845&   5.170& $\pm$   1.000 & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4364.26 &   4363.21 &    1.255& $\pm$   0.148&   1.409& $^{  +0.165}_{  -0.187}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4367.94 &   4366.89 &    0.630& $\pm$   0.132&   0.847& $^{  +0.147}_{  -0.154}$ & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4388.99 &   4387.93 &    0.835& $\pm$   0.163&   0.789& $^{  +0.182}_{  -0.189}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4393.05 &   4391.99 &    0.502& $\pm$   0.092&   0.567& $\pm$   0.015 & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &         10 &       10    \\
        * &   4392.00 &  *     &             & *     &         & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &         10 &       10    \\
  4414.17 &   4413.11 &    0.433& $\pm$   0.139&   0.486& $\pm$   0.012 & Ne~{\sc ii}      & V57c       & 3d 4F      & 4f 1[3]*   &          4 &        6    \\
        * &   4413.22 &  *     &             & *     &         & Ne~{\sc ii}      & V65        & 3d 4P      & 4f 0[3]*   &          6 &        8    \\
  4418.03 &   4416.97 &    0.533& $\pm$   0.132&   0.570& $^{  +0.148}_{  -0.152}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4458.12 &   4457.05 &    0.533& $\pm$   0.163&   0.592& $\pm$   0.013 & Ne~{\sc ii}      & V61d       & 3d 2D      & 4f 2[2]*   &          4 &        6    \\
        * &   4457.24 &  *     &             & *     &         & Ne~{\sc ii}      & V61d       & 3d 2D      & 4f 2[2]*   &          4 &        4    \\
  4472.58 &   4471.50 &    7.933& $\pm$   0.191&   8.759& $\pm$   0.287 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4491.90 &   4491.07 &    0.438& $\pm$   0.126&   0.482& $\pm$   0.010 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
        * &   4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
  4518.99 &   4518.15 &    0.162& $\pm$   0.064&   0.220& $\pm$   0.070 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        2    \\
  4531.25 &   4530.41 &    0.346& $\pm$   0.081&   0.377& $\pm$   0.007 & N~{\sc ii}       & V58b       & 3d 1F*     & 4f 2[5]    &          7 &        9    \\
        * &   4530.86 &  *     &             & *     &         & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        2    \\
  4602.98 &   4602.13 &    0.418& $\pm$   0.123&   0.414& $\pm$   0.130 & O~{\sc ii}       & V92b       & 3d 2D      & 4f F3*     &          4 &        6    \\
  4610.29 &   4609.44 &    0.270& $\pm$   0.126&   0.411& $\pm$   0.134 & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4631.40 &   4630.54 &    0.409& $\pm$   0.121&   0.531& $^{  +0.128}_{  -0.133}$ & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          5 &        5    \\
  4639.72 &   4638.86 &    1.227& $\pm$   0.158&   1.051& $^{  +0.171}_{  -0.170}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4641.50 &   4640.64 &    0.270& $\pm$   0.134&   0.427& $^{  +0.140}_{  -0.145}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4642.67 &   4641.81 &    2.458& $\pm$   0.154&   2.602& $\pm$   0.032 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4649.99 &   4649.13 &    2.754& $\pm$   0.110&   3.031& $\pm$   0.121 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4651.11 &   4650.25 &    0.715& $\pm$   0.099&   0.960& $^{  +0.100}_{  -0.111}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4652.33 &   4651.47 &    0.756& $\pm$   0.090&   0.695& $^{  +0.089}_{  -0.102}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4662.49 &   4661.63 &    1.205& $\pm$   0.108&   1.252& $^{  +0.110}_{  -0.121}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4677.11 &   4676.24 &    0.621& $\pm$   0.081&   0.714& $^{  +0.084}_{  -0.085}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4686.55 &   4685.68 &    2.945& $\pm$   0.130&   3.339& $\pm$   0.142 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4697.22 &   4696.35 &    0.450& $\pm$   0.093&   0.318& $\pm$   0.098 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        4    \\
  4712.24 &   4711.37 &    0.401& $\pm$   0.126&   0.478& $\pm$   0.132 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4741.05 &   4740.17 &    0.425& $\pm$   0.071&   0.446& $^{  +0.075}_{  -0.074}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4803.07 &   4802.23 &    0.243& $\pm$   0.071&   0.329& $\pm$   0.072 & C~{\sc ii}       &            & 4f 2F*     & 8g 2G      &         14 &       18    \\
  4862.19 &   4861.33 &   98.670& $\pm$   2.628& 100.000& $\pm$   2.600 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4907.69 &   4906.83 &    0.223& $\pm$   0.095&   0.384& $\pm$   0.094 & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4922.80 &   4921.93 &    1.972& $\pm$   0.145&   2.040& $\pm$   0.143 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4925.40 &   4924.53 &    0.343& $\pm$   0.143&   0.481& $^{  +0.140}_{  -0.144}$ & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4959.78 &   4958.91 &   72.667& $\pm$   0.407&  70.762& $\pm$   0.552 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.72 &   5006.84 &  217.768& $\pm$   1.659& 208.000& $\pm$   2.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.56 &   5015.68 &    2.933& $\pm$   0.253&   2.867& $^{  +0.236}_{  -0.257}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.36 &   5875.66 &   33.420& $\pm$   0.378&  26.500& $^{  +1.300}_{  -1.400}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6348.36 &   6347.10 &    0.784& $\pm$   0.231&   0.526& $^{  +0.164}_{  -0.172}$ & Si~{\sc ii}      & V2         & 4s 2S      & 4p 2P*     &          2 &        4    \\
  6463.48 &   6461.95 &    0.953& $\pm$   0.236&   0.903& $^{  +0.181}_{  -0.188}$ & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
  6549.65 &   6548.10 &    8.119& $\pm$   0.324&   5.633& $^{  +0.456}_{  -0.496}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.33 &   6562.77 &  442.408& $\pm$   3.218& 312.000& $^{ +22.000}_{ -24.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.06 &   6583.50 &   25.600& $\pm$   0.905&  18.600& $^{  +1.500}_{  -1.600}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6679.93 &   6678.16 &   11.300& $\pm$   0.264&   7.860& $^{  +0.610}_{  -0.662}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.22 &   6716.44 &    4.348& $\pm$   0.244&   2.811& $^{  +0.263}_{  -0.291}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.60 &   6730.82 &    3.204& $\pm$   0.253&   2.461& $^{  +0.248}_{  -0.276}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7065.50 &   7065.25 &    3.574& $\pm$   0.374&   2.344& $^{  +0.304}_{  -0.349}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
 \hline
 \caption{Hf~2-2 line fluxes, -6 -- -3 arcsec from central star}
 \label{tab:Hf2-2-336.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-348.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.456& $\pm$   0.145&   0.734& $^{  +0.208}_{  -0.207}$ & Paschen cont.                                                                      \\
  3713.37 &   3711.97 &    0.843& $\pm$   0.481&   2.058& $^{  +0.682}_{  -0.704}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3727.43 &   3726.03 &   20.032& $\pm$   1.542&  27.200& $^{  +2.400}_{  -2.700}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.22 &   3728.82 &   12.008& $\pm$   1.528&  16.000& $^{  +2.200}_{  -2.500}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.56 &   3750.15 &    2.897& $\pm$   0.369&   4.068& $^{  +0.519}_{  -0.594}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3772.05 &   3770.63 &    3.243& $\pm$   0.356&   4.537& $^{  +0.510}_{  -0.575}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.33 &   3797.90 &    3.930& $\pm$   0.432&   5.965& $^{  +0.622}_{  -0.695}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3836.83 &   3835.39 &    4.643& $\pm$   0.227&   6.321& $^{  +0.405}_{  -0.432}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.21 &   3868.75 &   30.299& $\pm$   0.688&  41.000& $^{  +1.900}_{  -2.000}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.11 &   3888.65 &   18.929& $\pm$   0.633&  25.600& $\pm$   1.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3968.69 &   3967.46 &    6.437& $\pm$   0.516&   8.077& $^{  +0.727}_{  -0.799}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.30 &   3970.07 &   11.236& $\pm$   0.514&  15.450& $^{  +0.886}_{  -0.940}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.33 &   4026.08 &    3.218& $\pm$   0.299&   4.184& $^{  +0.152}_{  -0.158}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4042.56 &   4041.31 &    1.445& $\pm$   0.291&   1.803& $^{  +0.376}_{  -0.382}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4070.88 &   4069.62 &    4.146& $\pm$   0.295&   5.323& $^{  +0.185}_{  -0.191}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.42 &   4072.16 &    2.171& $\pm$   0.287&   3.653& $^{  +0.372}_{  -0.414}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.12 &   4075.86 &    1.915& $\pm$   0.336&   2.725& $^{  +0.442}_{  -0.446}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
  4077.61 &   4076.35 &    0.137& $\pm$   0.330&   1.303& $^{  +0.420}_{  -0.424}$ & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4080.11 &   4078.84 &    1.006& $\pm$   0.317&   1.300& $^{  +0.403}_{  -0.418}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        4    \\
  4085.17 &   4083.90 &    0.926& $\pm$   0.281&   1.267& $^{  +0.362}_{  -0.360}$ & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          6 &        8    \\
  4090.56 &   4089.29 &    2.616& $\pm$   0.289&   2.435& $^{  +0.378}_{  -0.387}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.52 &   4097.25 &    2.951& $\pm$   0.778&   3.760& $^{  +0.126}_{  -0.131}$ & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4103.01 &   4101.74 &   18.979& $\pm$   0.938&  25.200& $\pm$   1.100 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4120.50 &   4119.22 &    0.604& $\pm$   0.190&   1.134& $^{  +0.242}_{  -0.248}$ & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
  4134.08 &   4132.80 &    0.870& $\pm$   0.164&   1.136& $^{  +0.205}_{  -0.211}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          2 &        4    \\
  4154.59 &   4153.30 &    1.414& $\pm$   0.176&   1.874& $^{  +0.217}_{  -0.245}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4177.46 &   4176.16 &    0.538& $\pm$   0.279&   1.190& $^{  +0.338}_{  -0.352}$ & N~{\sc ii}       & V43a       & 3d 1D*     & 4f 1[3]    &          5 &        7    \\
  4197.06 &   4195.76 &    0.367& $\pm$   0.137&   0.610& $^{  +0.165}_{  -0.175}$ & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          2 &        4    \\
  4200.92 &   4199.83 &    0.399& $\pm$   0.113&   0.493& $^{  +0.014}_{  -0.015}$ & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4238.01 &   4236.91 &    1.213& $\pm$   0.231&   1.481& $^{  +0.041}_{  -0.042}$ & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4268.25 &   4267.15 &   12.143& $\pm$   0.328&  14.434& $^{  +0.553}_{  -0.575}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4276.66 &   4275.55 &    2.405& $\pm$   0.229&   2.904& $\pm$   0.077 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4304.72 &   4303.61 &    1.403& $\pm$   0.127&   1.679& $\pm$   0.043 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4318.26 &   4317.14 &    0.577& $\pm$   0.182&   0.775& $^{  +0.217}_{  -0.219}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        4    \\
  4341.59 &   4340.47 &   39.834& $\pm$   0.887&  47.445& $\pm$   0.946 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4343.12 &   4342.00 &    1.509& $\pm$   0.887&   4.020& $^{  +1.050}_{  -1.030}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4350.56 &   4349.43 &    1.157& $\pm$   0.324&   1.700& $^{  +0.382}_{  -0.374}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4364.34 &   4363.21 &    1.638& $\pm$   0.125&   1.994& $^{  +0.148}_{  -0.160}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4368.02 &   4366.89 &    0.976& $\pm$   0.150&   1.467& $^{  +0.177}_{  -0.173}$ & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4380.24 &   4379.11 &    1.290& $\pm$   0.127&   1.508& $\pm$   0.033 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.07 &   4387.93 &    1.020& $\pm$   0.137&   1.124& $^{  +0.159}_{  -0.161}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4410.44 &   4409.30 &    0.311& $\pm$   0.107&   0.570& $^{  +0.121}_{  -0.124}$ & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &          8 &       10    \\
  4472.66 &   4471.50 &    7.133& $\pm$   0.266&   8.173& $\pm$   0.339 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4492.04 &   4491.07 &    0.887& $\pm$   0.186&   1.000& $\pm$   0.017 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
        * &   4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
  4531.39 &   4530.41 &    0.545& $\pm$   0.152&   0.607& $\pm$   0.009 & N~{\sc ii}       & V58b       & 3d 1F*     & 4f 2[5]    &          7 &        9    \\
        * &   4530.86 &  *     &             & *     &         & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        2    \\
  4553.52 &   4552.53 &    0.367& $\pm$   0.100&   0.342& $^{  +0.111}_{  -0.113}$ & N~{\sc ii}       & V58a       & 3d 1F*     & 4f 2[4]    &          7 &        9    \\
  4603.13 &   4602.13 &    0.437& $\pm$   0.107&   0.446& $^{  +0.116}_{  -0.113}$ & O~{\sc ii}       & V92b       & 3d 2D      & 4f F3*     &          4 &        6    \\
  4610.44 &   4609.44 &    0.904& $\pm$   0.086&   0.985& $^{  +0.090}_{  -0.099}$ & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4611.20 &   4610.20 &    0.406& $\pm$   0.082&   0.346& $\pm$   0.089 & O~{\sc ii}       & V92c       & 3d 2D      & 4f F2*     &          4 &        6    \\
  4631.54 &   4630.54 &    0.949& $\pm$   0.170&   0.902& $^{  +0.185}_{  -0.181}$ & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          5 &        5    \\
  4635.14 &   4634.14 &    0.725& $\pm$   0.160&   0.844& $^{  +0.174}_{  -0.173}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4639.87 &   4638.86 &    1.239& $\pm$   0.199&   1.641& $^{  +0.214}_{  -0.217}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4641.65 &   4640.64 &    1.332& $\pm$   0.190&   1.479& $^{  +0.201}_{  -0.208}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4642.82 &   4641.81 &    3.220& $\pm$   0.190&   3.459& $\pm$   0.035 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.14 &   4649.13 &    4.226& $\pm$   0.168&   4.723& $\pm$   0.187 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4651.26 &   4650.25 &    0.725& $\pm$   0.154&   1.067& $^{  +0.170}_{  -0.163}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4651.85 &   4650.84 &    0.836& $\pm$   0.141&   0.803& $^{  +0.153}_{  -0.151}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        2    \\
  4652.48 &   4651.47 &    0.299& $\pm$   0.141&   0.470& $^{  +0.156}_{  -0.151}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4662.64 &   4661.63 &    1.890& $\pm$   0.096&   1.979& $\pm$   0.104 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4677.25 &   4676.24 &    1.271& $\pm$   0.100&   1.423& $\pm$   0.107 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4686.70 &   4685.68 &   13.420& $\pm$   0.205&  14.416& $\pm$   0.247 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4712.39 &   4711.37 &    0.385& $\pm$   0.172&   0.745& $^{  +0.181}_{  -0.183}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4714.19 &   4713.17 &    0.731& $\pm$   0.160&   0.660& $^{  +0.168}_{  -0.166}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4741.20 &   4740.17 &    0.690& $\pm$   0.098&   0.594& $^{  +0.104}_{  -0.103}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4789.00 &   4788.13 &    0.420& $\pm$   0.113&   0.367& $^{  +0.117}_{  -0.116}$ & N~{\sc ii}       & V20        & 3p 3D      & 3d 3D*     &          5 &        5    \\
  4804.16 &   4803.29 &    0.468& $\pm$   0.100&   0.596& $\pm$   0.103 & N~{\sc ii}       & V20        & 3p 3D      & 3d 3D*     &          7 &        7    \\
  4862.21 &   4861.33 &  100.061& $\pm$   1.661& 100.000& $\pm$   1.700 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4907.72 &   4906.83 &    0.616& $\pm$   0.113&   0.564& $^{  +0.110}_{  -0.109}$ & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4922.82 &   4921.93 &    2.406& $\pm$   0.174&   2.117& $\pm$   0.169 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4925.42 &   4924.53 &    1.268& $\pm$   0.162&   1.097& $^{  +0.161}_{  -0.158}$ & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4959.81 &   4958.91 &   84.032& $\pm$   0.670&  82.453& $\pm$   0.748 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.75 &   5006.84 &  263.905& $\pm$   2.073& 248.000& $\pm$   3.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.59 &   5015.68 &    2.604& $\pm$   0.258&   2.369& $^{  +0.253}_{  -0.243}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.39 &   5875.66 &   28.521& $\pm$   0.250&  21.309& $\pm$   0.877 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6313.27 &   6310.80 &    1.302& $\pm$   0.303&   0.725& $^{  +0.210}_{  -0.214}$                                                                                      \\
  6463.51 &   6461.95 &    1.572& $\pm$   0.270&   0.901& $^{  +0.182}_{  -0.193}$ & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
  6549.68 &   6548.10 &    7.485& $\pm$   0.303&   5.014& $^{  +0.345}_{  -0.371}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.35 &   6562.77 &  360.197& $\pm$   1.755& 235.000& $\pm$  14.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.09 &   6583.50 &   25.738& $\pm$   0.549&  17.100& $\pm$   1.100 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6679.94 &   6678.16 &    8.854& $\pm$   0.393&   5.535& $^{  +0.413}_{  -0.446}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.23 &   6716.44 &    4.451& $\pm$   0.340&   2.262& $^{  +0.249}_{  -0.280}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.61 &   6730.82 &    3.108& $\pm$   0.471&   1.826& $^{  +0.313}_{  -0.335}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7065.53 &   7065.25 &    2.490& $\pm$   0.299&   1.740& $^{  +0.206}_{  -0.234}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
 \hline
 \caption{Hf~2-2 line fluxes, -3 -- 0 arcsec from central star}
 \label{tab:Hf2-2-348.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-360.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    1.085& $\pm$   0.290&   2.002& $^{  +0.361}_{  -0.353}$ & Paschen cont.                                                                      \\
  3705.17 &   3703.86 &    1.774& $\pm$   0.760&   2.969& $^{  +0.900}_{  -0.924}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3710.93 &   3709.62 &    2.768& $\pm$   0.641&   2.792& $^{  +0.766}_{  -0.768}$ & Ne~{\sc ii}      & V1         & 3s 4P      & 3p 4P*     &          4 &        2    \\
  3727.34 &   3726.03 &   15.102& $\pm$   1.491&  18.500& $^{  +1.800}_{  -2.000}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.13 &   3728.82 &   13.342& $\pm$   1.453&  13.500& $\pm$   1.800 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.47 &   3750.15 &    1.556& $\pm$   0.734&   2.698& $^{  +0.876}_{  -0.877}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3771.96 &   3770.63 &    2.900& $\pm$   0.863&   3.520& $^{  +1.010}_{  -1.030}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.24 &   3797.90 &    4.752& $\pm$   0.425&   5.253& $^{  +0.511}_{  -0.566}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3836.74 &   3835.39 &    2.685& $\pm$   0.477&   3.765& $^{  +0.569}_{  -0.588}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.11 &   3868.75 &   26.522& $\pm$   0.870&  30.900& $\pm$   1.500 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.02 &   3888.65 &   18.790& $\pm$   0.419&  21.992& $^{  +0.711}_{  -0.735}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3965.88 &   3964.73 &    0.561& $\pm$   0.309&   1.193& $^{  +0.358}_{  -0.352}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3968.61 &   3967.46 &    5.463& $\pm$   0.370&   6.836& $^{  +0.461}_{  -0.495}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.22 &   3970.07 &   13.521& $\pm$   0.348&  15.274& $\pm$   0.616 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.25 &   4026.08 &    3.556& $\pm$   0.416&   4.081& $^{  +0.116}_{  -0.119}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4042.48 &   4041.31 &    0.950& $\pm$   0.258&   1.421& $^{  +0.299}_{  -0.293}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4044.70 &   4043.53 &    0.685& $\pm$   0.216&   0.773& $^{  +0.249}_{  -0.247}$ & N~{\sc ii}       & V39a       & 3d 3F*     & 4f 2[4]    &          7 &        9    \\
  4049.38 &   4048.21 &    0.427& $\pm$   0.177&   0.647& $^{  +0.209}_{  -0.204}$ & O~{\sc ii}       & V50b       & 3d 4F      & 4f F3*     &          8 &        8    \\
  4070.80 &   4069.62 &    3.527& $\pm$   0.419&   4.023& $\pm$   0.110 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.34 &   4072.16 &    2.626& $\pm$   0.341&   2.278& $^{  +0.389}_{  -0.394}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.04 &   4075.86 &    2.584& $\pm$   0.351&   2.944& $\pm$   0.080 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4090.47 &   4089.29 &    1.637& $\pm$   0.306&   1.401& $^{  +0.358}_{  -0.349}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.44 &   4097.25 &    3.360& $\pm$   0.441&   3.816& $\pm$   0.101 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4102.93 &   4101.74 &   23.260& $\pm$   0.525&  26.292& $\pm$   0.769 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4120.41 &   4119.22 &    1.234& $\pm$   0.213&   0.833& $^{  +0.237}_{  -0.246}$ & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
  4144.96 &   4143.76 &    0.890& $\pm$   0.251&   0.897& $^{  +0.286}_{  -0.283}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4154.50 &   4153.30 &    1.144& $\pm$   0.338&   1.697& $^{  +0.376}_{  -0.379}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4237.89 &   4236.91 &    1.098& $\pm$   0.303&   1.220& $\pm$   0.027 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4268.14 &   4267.15 &    9.919& $\pm$   0.351&  10.860& $^{  +0.441}_{  -0.460}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4276.54 &   4275.55 &    2.133& $\pm$   0.267&   2.354& $\pm$   0.049 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4304.61 &   4303.61 &    1.823& $\pm$   0.222&   2.004& $\pm$   0.039 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4341.48 &   4340.47 &   42.323& $\pm$   0.828&  46.725& $\pm$   0.700 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4343.01 &   4342.00 &    3.810& $\pm$   0.838&   4.025& $^{  +0.925}_{  -0.924}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4364.22 &   4363.21 &    1.594& $\pm$   0.206&   1.656& $^{  +0.215}_{  -0.247}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4367.90 &   4366.89 &    1.350& $\pm$   0.261&   1.390& $\pm$   0.284 & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4380.12 &   4379.11 &    1.198& $\pm$   0.229&   1.301& $\pm$   0.022 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4388.95 &   4387.93 &    0.523& $\pm$   0.161&   0.813& $^{  +0.176}_{  -0.173}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4393.01 &   4391.99 &    0.470& $\pm$   0.142&   0.509& $\pm$   0.008 & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &         10 &       10    \\
        * &   4392.00 &  *     &             & *     &         & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &         10 &       10    \\
  4431.97 &   4430.94 &    1.168& $\pm$   0.232&   1.306& $^{  +0.247}_{  -0.256}$ & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4472.54 &   4471.50 &    7.984& $\pm$   0.261&   8.058& $\pm$   0.303 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4511.53 &   4510.91 &    0.555& $\pm$   0.129&   0.524& $^{  +0.138}_{  -0.135}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4524.20 &   4523.58 &    0.494& $\pm$   0.161&   0.577& $^{  +0.171}_{  -0.168}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        4    \\
  4531.03 &   4530.41 &    0.789& $\pm$   0.151&   0.835& $\pm$   0.010 & N~{\sc ii}       & V58b       & 3d 1F*     & 4f 2[5]    &          7 &        9    \\
        * &   4530.86 &  *     &             & *     &         & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        2    \\
  4610.83 &   4610.20 &    0.538& $\pm$   0.229&   0.824& $^{  +0.235}_{  -0.244}$ & O~{\sc ii}       & V92c       & 3d 2D      & 4f F2*     &          4 &        6    \\
  4626.17 &   4625.53 &    6.650& $\pm$   0.896&   6.145& $^{  +0.923}_{  -0.949}$                                                                                      \\
  4639.50 &   4638.86 &    1.233& $\pm$   0.235&   1.338& $^{  +0.240}_{  -0.244}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4641.28 &   4640.64 &    1.019& $\pm$   0.222&   0.768& $^{  +0.236}_{  -0.228}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4642.45 &   4641.81 &    2.223& $\pm$   0.242&   2.308& $\pm$   0.018 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4649.77 &   4649.13 &    3.064& $\pm$   0.303&   3.422& $^{  +0.303}_{  -0.332}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4650.89 &   4650.25 &    1.209& $\pm$   0.290&   1.146& $^{  +0.299}_{  -0.302}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4652.11 &   4651.47 &    1.075& $\pm$   0.264&   1.055& $^{  +0.277}_{  -0.267}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4662.27 &   4661.63 &    1.392& $\pm$   0.245&   1.436& $^{  +0.259}_{  -0.245}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4676.88 &   4676.24 &    0.846& $\pm$   0.225&   1.376& $^{  +0.224}_{  -0.231}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4686.32 &   4685.68 &   11.261& $\pm$   0.921&  11.471& $^{  +0.919}_{  -0.999}$ & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4740.82 &   4740.17 &    0.377& $\pm$   0.190&   0.642& $^{  +0.194}_{  -0.196}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4804.09 &   4803.29 &    0.483& $\pm$   0.171&   0.648& $^{  +0.175}_{  -0.169}$ & N~{\sc ii}       & V20        & 3p 3D      & 3d 3D*     &          7 &        7    \\
  4862.14 &   4861.33 &  101.100& $\pm$   1.350& 100.000& $\pm$   1.300 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4907.65 &   4906.83 &    0.464& $\pm$   0.145&   0.656& $^{  +0.144}_{  -0.145}$ & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4922.75 &   4921.93 &    2.031& $\pm$   0.180&   2.096& $^{  +0.173}_{  -0.188}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4925.35 &   4924.53 &    0.600& $\pm$   0.151&   0.656& $\pm$   0.146 & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4959.73 &   4958.91 &   67.596& $\pm$   0.419&  66.930& $\pm$   0.469 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.67 &   5006.84 &  204.865& $\pm$   1.504& 201.000& $\pm$   2.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.51 &   5015.68 &    2.623& $\pm$   0.329&   2.543& $^{  +0.324}_{  -0.320}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.23 &   5875.66 &   35.013& $\pm$   0.776&  30.800& $^{  +1.100}_{  -1.200}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6463.36 &   6461.95 &    1.523& $\pm$   0.438&   1.459& $^{  +0.360}_{  -0.367}$ & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
  6549.53 &   6548.10 &   10.600& $\pm$   0.602&   8.455& $^{  +0.595}_{  -0.640}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.21 &   6562.77 &  530.040& $\pm$   2.854& 424.000& $^{ +19.000}_{ -20.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6584.94 &   6583.50 &   33.382& $\pm$   1.353&  26.000& $^{  +1.600}_{  -1.700}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6679.79 &   6678.16 &   12.258& $\pm$   0.496&  10.008& $^{  +0.613}_{  -0.653}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.08 &   6716.44 &    5.201& $\pm$   0.380&   3.730& $^{  +0.339}_{  -0.373}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.47 &   6730.82 &    4.146& $\pm$   0.209&   3.355& $^{  +0.225}_{  -0.242}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7065.37 &   7065.25 &    4.137& $\pm$   0.789&   2.602& $^{  +0.600}_{  -0.627}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
 \hline
 \caption{Hf~2-2 line fluxes, 0 -- 3 arcsec from central star}
 \label{tab:Hf2-2-360.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-372.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.039& $\pm$   0.150&   0.146& $^{  +0.146}_{  -0.174}$ & Paschen cont.                                                                      \\
  3713.24 &   3711.97 &    1.459& $\pm$   0.504&   2.556& $^{  +0.575}_{  -0.601}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3727.31 &   3726.03 &   12.193& $\pm$   1.604&  16.600& $^{  +1.900}_{  -2.100}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.10 &   3728.82 &    9.413& $\pm$   1.590&  13.400& $\pm$   1.900 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.44 &   3750.15 &    3.621& $\pm$   0.377&   3.883& $^{  +0.439}_{  -0.495}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3771.92 &   3770.63 &    2.894& $\pm$   0.280&   3.679& $^{  +0.337}_{  -0.371}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.20 &   3797.90 &    4.654& $\pm$   0.356&   5.342& $^{  +0.432}_{  -0.470}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3820.93 &   3819.62 &    1.229& $\pm$   0.224&   1.387& $^{  +0.267}_{  -0.261}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.70 &   3835.39 &    5.218& $\pm$   0.224&   6.072& $^{  +0.315}_{  -0.332}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.08 &   3868.75 &   27.933& $\pm$   0.454&  31.700& $\pm$   1.100 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3889.98 &   3888.65 &   19.307& $\pm$   0.387&  22.269& $\pm$   0.663 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3965.85 &   3964.73 &    1.283& $\pm$   0.301&   1.379& $^{  +0.348}_{  -0.340}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3968.58 &   3967.46 &    6.977& $\pm$   0.322&   7.918& $\pm$   0.423 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.19 &   3970.07 &   13.128& $\pm$   0.291&  14.639& $\pm$   0.525 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.21 &   4026.08 &    3.458& $\pm$   0.333&   3.918& $\pm$   0.102 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4042.45 &   4041.31 &    0.753& $\pm$   0.144&   0.967& $^{  +0.162}_{  -0.166}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4069.75 &   4068.60 &    0.537& $\pm$   0.164&   0.605& $\pm$   0.015 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4070.77 &   4069.62 &    3.101& $\pm$   0.176&   3.492& $\pm$   0.087 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.31 &   4072.16 &    1.340& $\pm$   0.169&   2.011& $^{  +0.197}_{  -0.201}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.01 &   4075.86 &    2.037& $\pm$   0.213&   2.292& $\pm$   0.056 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4090.44 &   4089.29 &    0.869& $\pm$   0.239&   1.117& $^{  +0.271}_{  -0.265}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.40 &   4097.25 &    2.057& $\pm$   0.361&   2.307& $\pm$   0.055 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4102.90 &   4101.74 &   23.451& $\pm$   0.396&  26.333& $\pm$   0.672 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4120.38 &   4119.22 &    0.500& $\pm$   0.146&   0.768& $^{  +0.160}_{  -0.159}$ & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
  4133.96 &   4132.80 &    0.597& $\pm$   0.111&   0.512& $^{  +0.121}_{  -0.125}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          2 &        4    \\
  4144.93 &   4143.76 &    0.643& $\pm$   0.109&   0.774& $^{  +0.124}_{  -0.122}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4154.47 &   4153.30 &    0.927& $\pm$   0.187&   1.275& $^{  +0.213}_{  -0.209}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4200.82 &   4199.83 &    0.572& $\pm$   0.166&   0.633& $\pm$   0.013 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4237.91 &   4236.91 &    0.570& $\pm$   0.072&   0.627& $\pm$   0.012 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4242.24 &   4241.24 &    0.346& $\pm$   0.092&   0.419& $^{  +0.100}_{  -0.101}$ & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          5 &        5    \\
  4268.15 &   4267.15 &    8.971& $\pm$   0.185&   9.153& $\pm$   0.268 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4276.55 &   4275.55 &    2.354& $\pm$   0.250&   2.574& $\pm$   0.048 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4295.79 &   4294.78 &    0.634& $\pm$   0.111&   0.691& $\pm$   0.012 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        6    \\
        * &   4294.92 &  *     &             & *     &         & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        4    \\
  4304.62 &   4303.61 &    1.333& $\pm$   0.113&   1.452& $\pm$   0.026 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4318.15 &   4317.14 &    0.728& $\pm$   0.167&   0.585& $^{  +0.183}_{  -0.182}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        4    \\
  4341.49 &   4340.47 &   43.038& $\pm$   0.518&  46.572& $\pm$   0.713 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4350.45 &   4349.43 &    0.921& $\pm$   0.220&   0.901& $^{  +0.235}_{  -0.241}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4364.24 &   4363.21 &    1.532& $\pm$   0.136&   1.511& $^{  +0.143}_{  -0.158}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4367.92 &   4366.89 &    0.860& $\pm$   0.155&   0.991& $^{  +0.171}_{  -0.170}$ & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4380.14 &   4379.11 &    0.551& $\pm$   0.121&   0.593& $\pm$   0.009 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4388.96 &   4387.93 &    0.790& $\pm$   0.120&   0.964& $^{  +0.128}_{  -0.127}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4431.98 &   4430.94 &    0.872& $\pm$   0.199&   0.792& $\pm$   0.212 & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4472.55 &   4471.50 &    7.856& $\pm$   0.171&   8.427& $\pm$   0.210 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4492.01 &   4491.07 &    0.590& $\pm$   0.099&   0.624& $\pm$   0.007 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
        * &   4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
  4531.36 &   4530.41 &    0.308& $\pm$   0.081&   0.324& $\pm$   0.003 & N~{\sc ii}       & V58b       & 3d 1F*     & 4f 2[5]    &          7 &        9    \\
        * &   4530.86 &  *     &             & *     &         & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        2    \\
  4563.55 &   4562.60 &    0.443& $\pm$   0.141&   0.575& $^{  +0.148}_{  -0.145}$ & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        5    \\
  4602.44 &   4601.48 &    0.285& $\pm$   0.092&   0.309& $^{  +0.098}_{  -0.096}$ & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        5    \\
  4610.40 &   4609.44 &    0.490& $\pm$   0.111&   0.604& $^{  +0.114}_{  -0.112}$ & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4631.51 &   4630.54 &    0.330& $\pm$   0.097&   0.424& $\pm$   0.099 & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          5 &        5    \\
  4639.83 &   4638.86 &    1.113& $\pm$   0.099&   1.190& $^{  +0.099}_{  -0.108}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4641.61 &   4640.64 &    0.435& $\pm$   0.118&   0.485& $^{  +0.124}_{  -0.119}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4642.78 &   4641.81 &    2.204& $\pm$   0.129&   2.281& $\pm$   0.016 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.10 &   4649.13 &    2.865& $\pm$   0.134&   3.002& $\pm$   0.138 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4651.22 &   4650.25 &    0.745& $\pm$   0.136&   0.730& $^{  +0.137}_{  -0.141}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4652.44 &   4651.47 &    0.485& $\pm$   0.137&   0.524& $^{  +0.142}_{  -0.141}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4662.60 &   4661.63 &    1.214& $\pm$   0.093&   1.276& $^{  +0.094}_{  -0.102}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4677.22 &   4676.24 &    0.913& $\pm$   0.093&   0.867& $^{  +0.092}_{  -0.103}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4686.66 &   4685.68 &    5.331& $\pm$   0.136&   5.432& $\pm$   0.143 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4712.36 &   4711.37 &    0.395& $\pm$   0.118&   0.479& $^{  +0.121}_{  -0.122}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4714.16 &   4713.17 &    0.545& $\pm$   0.125&   0.518& $\pm$   0.128 & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4741.16 &   4740.17 &    0.590& $\pm$   0.123&   0.430& $\pm$   0.127 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4803.00 &   4802.23 &    0.214& $\pm$   0.072&   0.365& $^{  +0.074}_{  -0.072}$ & C~{\sc ii}       &            & 4f 2F*     & 8g 2G      &         14 &       18    \\
  4804.06 &   4803.29 &    0.307& $\pm$   0.072&   0.343& $\pm$   0.073 & N~{\sc ii}       & V20        & 3p 3D      & 3d 3D*     &          7 &        7    \\
  4862.11 &   4861.33 &  100.587& $\pm$   1.562& 100.000& $\pm$   1.600 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4907.62 &   4906.83 &    0.292& $\pm$   0.046&   0.370& $^{  +0.045}_{  -0.046}$ & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4922.72 &   4921.93 &    1.917& $\pm$   0.093&   2.070& $\pm$   0.092 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4925.32 &   4924.53 &    0.614& $\pm$   0.079&   0.575& $^{  +0.079}_{  -0.078}$ & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4959.71 &   4958.91 &   79.420& $\pm$   0.254&  77.847& $\pm$   0.350 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.65 &   5006.84 &  233.332& $\pm$   1.845& 231.000& $\pm$   2.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.49 &   5015.68 &    2.621& $\pm$   0.262&   2.596& $^{  +0.248}_{  -0.274}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.26 &   5875.66 &   30.851& $\pm$   0.236&  26.629& $\pm$   0.781 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  5943.27 &   5941.65 &    0.856& $\pm$   0.220&   0.587& $\pm$   0.191 & N~{\sc ii}       & V28        & 3p 3P      & 3d 3D*     &          5 &        7    \\
  6463.44 &   6461.95 &    1.003& $\pm$   0.319&   0.919& $^{  +0.271}_{  -0.264}$ & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
  6549.61 &   6548.10 &    7.690& $\pm$   0.409&   6.442& $^{  +0.415}_{  -0.444}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.29 &   6562.77 &  411.734& $\pm$   2.257& 336.000& $\pm$  14.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.02 &   6583.50 &   24.558& $\pm$   1.064&  20.300& $^{  +1.200}_{  -1.300}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6679.81 &   6678.16 &    9.764& $\pm$   0.210&   8.167& $\pm$   0.402 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.10 &   6716.44 &    3.178& $\pm$   0.224&   2.652& $^{  +0.208}_{  -0.225}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.48 &   6730.82 &    3.286& $\pm$   0.231&   2.525& $^{  +0.206}_{  -0.225}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7065.47 &   7065.25 &    3.155& $\pm$   0.356&   2.524& $^{  +0.290}_{  -0.328}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
 \hline
 \caption{Hf~2-2 line fluxes, 3 -- 6 arcsec from central star}
 \label{tab:Hf2-2-372.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-384.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.262& $\pm$   0.215&   0.114& $^{  +0.114}_{  -0.280}$ & Paschen cont.                                                                      \\
  3722.95 &   3721.63 &    2.630& $\pm$   0.850&   3.428& $^{  +0.121}_{  -0.125}$ & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.35 &   3726.03 &   12.646& $\pm$   1.134&  15.200& $^{  +1.500}_{  -1.700}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.14 &   3728.82 &    9.075& $\pm$   1.160&  12.900& $^{  +1.500}_{  -1.700}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.48 &   3750.15 &    2.090& $\pm$   0.298&   3.004& $^{  +0.379}_{  -0.433}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3761.20 &   3759.87 &    1.322& $\pm$   0.412&   2.025& $^{  +0.544}_{  -0.541}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3771.97 &   3770.63 &    3.381& $\pm$   0.542&   3.653& $^{  +0.702}_{  -0.725}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.25 &   3797.90 &    3.681& $\pm$   0.284&   5.203& $^{  +0.394}_{  -0.427}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3820.98 &   3819.62 &    2.040& $\pm$   0.369&   2.748& $^{  +0.480}_{  -0.464}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.75 &   3835.39 &    4.847& $\pm$   0.286&   6.483& $^{  +0.408}_{  -0.435}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.12 &   3868.75 &   14.898& $\pm$   0.308&  19.483& $\pm$   0.747 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.03 &   3888.65 &   19.288& $\pm$   0.294&  24.370& $\pm$   0.771 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3965.86 &   3964.73 &    1.088& $\pm$   0.305&   1.567& $^{  +0.379}_{  -0.378}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3968.59 &   3967.46 &    3.419& $\pm$   0.327&   4.186& $^{  +0.405}_{  -0.448}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.20 &   3970.07 &   11.746& $\pm$   0.284&  15.311& $\pm$   0.571 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.23 &   4026.08 &    3.113& $\pm$   0.279&   3.819& $\pm$   0.106 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4042.46 &   4041.31 &    0.706& $\pm$   0.137&   0.818& $\pm$   0.170 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4070.78 &   4069.62 &    1.297& $\pm$   0.215&   1.576& $\pm$   0.042 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.32 &   4072.16 &    0.643& $\pm$   0.220&   1.091& $^{  +0.266}_{  -0.271}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.02 &   4075.86 &    0.864& $\pm$   0.218&   1.048& $\pm$   0.027 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4088.32 &   4087.15 &    0.552& $\pm$   0.149&   0.609& $^{  +0.186}_{  -0.180}$ & O~{\sc ii}       & V48c       & 3d 4F      & 4f G3*     &          4 &        6    \\
  4090.46 &   4089.29 &    0.390& $\pm$   0.144&   0.726& $^{  +0.174}_{  -0.181}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4102.91 &   4101.74 &   22.209& $\pm$   0.407&  26.502& $\pm$   0.719 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4121.46 &   4120.28 &    0.656& $\pm$   0.180&   0.787& $\pm$   0.020 & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        6    \\
        * &   4120.54 &  *     &             & *     &         & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        4    \\
        * &   4120.84 &  *     &             & *     &         & He~{\sc i}       & V16        & 2p 3P*     & 5s 3S      &          9 &        3    \\
  4144.94 &   4143.76 &    1.094& $\pm$   0.213&   0.798& $^{  +0.256}_{  -0.259}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4154.48 &   4153.30 &    0.208& $\pm$   0.156&   0.557& $^{  +0.178}_{  -0.185}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4268.20 &   4267.15 &    4.452& $\pm$   0.244&   5.183& $\pm$   0.301 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4276.60 &   4275.55 &    0.471& $\pm$   0.107&   0.545& $\pm$   0.011 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4304.67 &   4303.61 &    0.615& $\pm$   0.140&   0.708& $\pm$   0.013 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4341.54 &   4340.47 &   40.718& $\pm$   0.720&  46.228& $\pm$   0.688 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4367.97 &   4366.89 &    0.555& $\pm$   0.137&   0.494& $^{  +0.151}_{  -0.157}$ & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4389.01 &   4387.93 &    0.756& $\pm$   0.128&   0.806& $^{  +0.141}_{  -0.148}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4432.03 &   4430.94 &    1.566& $\pm$   0.196&   1.394& $^{  +0.219}_{  -0.224}$ & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4472.60 &   4471.50 &    7.550& $\pm$   0.246&   8.183& $\pm$   0.292 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4614.08 &   4613.14 &    0.348& $\pm$   0.104&   0.371& $\pm$   0.003 & O~{\sc ii}       & V92b       & 3d 2D      & 4f F3*     &          6 &        6    \\
        * &   4613.68 &  *     &             & *     &         & O~{\sc ii}       & V92b       & 3d 2D      & 4f F3*     &          6 &        8    \\
        * &   4613.87 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        3    \\
  4639.80 &   4638.86 &    0.588& $\pm$   0.140&   0.516& $^{  +0.148}_{  -0.147}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4642.76 &   4641.81 &    0.959& $\pm$   0.140&   1.013& $\pm$   0.008 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.08 &   4649.13 &    1.267& $\pm$   0.095&   1.315& $^{  +0.096}_{  -0.104}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4652.42 &   4651.47 &    0.519& $\pm$   0.116&   0.463& $^{  +0.122}_{  -0.121}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4662.58 &   4661.63 &    0.825& $\pm$   0.135&   0.723& $^{  +0.139}_{  -0.146}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4714.13 &   4713.17 &    0.749& $\pm$   0.144&   0.715& $^{  +0.150}_{  -0.153}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4804.12 &   4803.29 &    0.330& $\pm$   0.118&   0.385& $\pm$   0.120 & N~{\sc ii}       & V20        & 3p 3D      & 3d 3D*     &          7 &        7    \\
  4862.17 &   4861.33 &  101.897& $\pm$   1.420& 100.000& $\pm$   1.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4907.68 &   4906.83 &    0.234& $\pm$   0.109&   0.378& $^{  +0.105}_{  -0.110}$ & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4922.78 &   4921.93 &    2.007& $\pm$   0.125&   2.032& $\pm$   0.125 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4959.77 &   4958.91 &   52.093& $\pm$   0.286&  50.930& $\pm$   0.327 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.71 &   5006.84 &  160.276& $\pm$   1.146& 153.000& $\pm$   1.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.55 &   5015.68 &    2.984& $\pm$   0.267&   2.795& $^{  +0.247}_{  -0.256}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.33 &   5875.66 &   26.233& $\pm$   0.405&  21.171& $\pm$   0.715 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6549.64 &   6548.10 &   10.470& $\pm$   0.433&   7.702& $^{  +0.452}_{  -0.480}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.31 &   6562.77 &  320.592& $\pm$   1.643& 230.000& $^{ +10.000}_{ -11.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.05 &   6583.50 &   31.025& $\pm$   0.973&  22.300& $^{  +1.200}_{  -1.300}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6679.84 &   6678.16 &    7.634& $\pm$   0.173&   5.366& $^{  +0.272}_{  -0.287}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.13 &   6716.44 &    4.653& $\pm$   0.327&   3.207& $^{  +0.265}_{  -0.289}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.51 &   6730.82 &    3.507& $\pm$   0.388&   2.700& $^{  +0.287}_{  -0.321}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7065.49 &   7065.25 &    2.971& $\pm$   0.310&   2.195& $^{  +0.227}_{  -0.253}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7136.04 &   7135.80 &    3.821& $\pm$   1.122&   2.290& $^{  +0.754}_{  -0.757}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \caption{Hf~2-2 line fluxes, 6 -- 9 arcsec from central star}
 \label{tab:Hf2-2-384.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-396.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.144& $\pm$   0.440&   0.155& $^{  +0.155}_{  -0.657}$ & Paschen cont.                                                                      \\
  3727.41 &   3726.03 &    9.650& $\pm$   2.242&  15.000& $\pm$   3.400 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.20 &   3728.82 &    8.579& $\pm$   2.048&  15.600& $^{  +3.000}_{  -3.200}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.53 &   3750.15 &    2.942& $\pm$   0.812&   5.590& $^{  +1.180}_{  -1.230}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3772.02 &   3770.63 &    4.245& $\pm$   1.048&   5.250& $^{  +1.580}_{  -1.560}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.30 &   3797.90 &    6.248& $\pm$   0.550&   7.356& $^{  +0.797}_{  -0.894}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.03 &   3819.62 &    2.405& $\pm$   0.555&   2.904& $^{  +0.801}_{  -0.841}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.81 &   3835.39 &    3.688& $\pm$   0.618&   5.736& $^{  +0.914}_{  -0.931}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.18 &   3868.75 &    9.530& $\pm$   0.817&  14.400& $^{  +1.200}_{  -1.300}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.09 &   3888.65 &   18.795& $\pm$   0.739&  27.057& $\pm$   0.843 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3968.63 &   3967.46 &    3.308& $\pm$   0.691&   3.859& $^{  +0.954}_{  -0.962}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.24 &   3970.07 &   14.150& $\pm$   0.634&  18.700& $^{  +1.000}_{  -1.100}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.27 &   4026.08 &    3.263& $\pm$   0.838&   4.488& $\pm$   0.122 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4102.95 &   4101.74 &   20.840& $\pm$   0.466&  27.038& $\pm$   0.758 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4268.23 &   4267.15 &    2.766& $\pm$   0.356&   3.159& $^{  +0.451}_{  -0.454}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4341.56 &   4340.47 &   39.012& $\pm$   0.770&  45.856& $\pm$   0.630 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4432.06 &   4430.94 &    2.840& $\pm$   0.367&   3.115& $^{  +0.418}_{  -0.435}$ & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4443.14 &   4442.02 &    1.291& $\pm$   0.388&   1.541& $^{  +0.469}_{  -0.459}$ & N~{\sc ii}       & V55a       & 3d 3P*     & 4f 2[3]    &          3 &        5    \\
  4472.63 &   4471.50 &    6.525& $\pm$   0.388&   7.652& $^{  +0.448}_{  -0.476}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4862.22 &   4861.33 &  101.088& $\pm$   1.111& 100.000& $\pm$   1.100 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4922.83 &   4921.93 &    2.281& $\pm$   0.309&   2.236& $^{  +0.304}_{  -0.289}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4959.82 &   4958.91 &   38.258& $\pm$   0.492&  37.282& $\pm$   0.493 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.76 &   5006.84 &  115.834& $\pm$   1.252& 112.000& $\pm$   1.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.60 &   5015.68 &    3.212& $\pm$   0.419&   2.985& $^{  +0.399}_{  -0.393}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.40 &   5875.66 &   23.321& $\pm$   1.168&  15.723& $\pm$   0.953 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6302.46 &   6300.34 &    0.369& $\pm$   0.571&   1.100& $^{  +0.364}_{  -0.373}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6549.76 &   6548.10 &    9.121& $\pm$   0.618&   5.708& $^{  +0.428}_{  -0.462}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.44 &   6562.77 &  218.019& $\pm$   1.650& 130.000& $\pm$   6.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.17 &   6583.50 &   27.336& $\pm$   1.346&  16.700& $\pm$   1.100 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6679.99 &   6678.16 &    5.656& $\pm$   0.880&   3.318& $^{  +0.532}_{  -0.545}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.28 &   6716.44 &    5.549& $\pm$   0.812&   2.664& $^{  +0.487}_{  -0.483}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.66 &   6730.82 &    2.723& $\pm$   0.550&   1.762& $^{  +0.320}_{  -0.330}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
 \hline
 \caption{Hf~2-2 line fluxes, 9 -- 12 arcsec from central star}
 \label{tab:Hf2-2-396.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2-408.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.530& $\pm$   3.413&   0.048& $^{  +0.048}_{  -4.522}$ & Paschen cont.                                                                      \\
  3713.74 &   3713.08 &   12.264& $\pm$   6.524&  27.500& $^{  +8.900}_{  -9.400}$ & Ne~{\sc ii}      & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  3889.34 &   3888.65 &   23.085& $\pm$   5.052&  29.800& $^{  +2.300}_{  -2.500}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3920.31 &   3918.98 &    5.732& $\pm$   1.639&   7.620& $^{  +2.150}_{  -2.220}$ & C~{\sc ii}       & V4         & 3p 2P*     & 4s 2S      &          2 &        2    \\
  3971.42 &   3970.07 &   16.392& $\pm$   2.308&  19.800& $^{  +3.100}_{  -3.500}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4103.13 &   4101.74 &   22.158& $\pm$   2.743&  26.800& $^{  +2.600}_{  -2.500}$ & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4268.37 &   4267.15 &   10.197& $\pm$   1.506&   8.230& $^{  +1.800}_{  -1.810}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4341.71 &   4340.47 &   38.534& $\pm$   1.907&  46.100& $\pm$   1.800 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4432.21 &   4430.94 &   12.559& $\pm$   2.877&  13.600& $\pm$   3.300 & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4443.29 &   4442.02 &    5.159& $\pm$   1.840&   6.840& $^{  +2.090}_{  -2.110}$ & N~{\sc ii}       & V55a       & 3d 3P*     & 4f 2[3]    &          3 &        5    \\
  4472.78 &   4471.50 &   12.047& $\pm$   1.940&   9.800& $^{  +2.150}_{  -2.190}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4734.53 &   4733.91 &    4.653& $\pm$   1.171&   5.620& $^{  +1.220}_{  -1.200}$ & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          5 &        5    \\
  4862.42 &   4861.33 &  101.201& $\pm$   1.907& 100.000& $\pm$   1.900 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4960.02 &   4958.91 &   40.321& $\pm$   1.606&  39.600& $\pm$   1.600 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.96 &   5006.84 &  137.006& $\pm$   2.275& 131.000& $\pm$   3.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5877.63 &   5875.66 &   18.589& $\pm$   6.323&  17.500& $^{  +5.100}_{  -5.200}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6564.67 &   6562.77 &  215.177& $\pm$   4.784& 150.000& $^{ +17.000}_{ -19.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.40 &   6583.50 &   27.201& $\pm$   4.483&  13.100& $^{  +3.400}_{  -3.600}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6680.23 &   6678.16 &    7.877& $\pm$   3.346&   6.990& $^{  +2.350}_{  -2.590}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
 \hline
 \caption{Hf~2-2 line fluxes, 12 -- 15 arcsec from central star}
 \label{tab:Hf2-2-408.dat_linelist}
 \end{longtable}


==> data/linelists/Hf2-2.dat_lines_linelist.tex <==
\begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &  *     &             & *     &         & Balmer cont.                                                                       \\
  3700.00 &   3700.00 &    0.701& $\pm$   0.209&   0.588& $^{  +0.249}_{  -0.259}$ & Paschen cont.                                                                      \\
  3727.37 &   3726.03 &   13.413& $\pm$   1.182&  17.000& $^{  +1.500}_{  -1.700}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.16 &   3728.82 &   10.737& $\pm$   1.182&  13.600& $^{  +1.400}_{  -1.600}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.50 &   3750.15 &    2.447& $\pm$   0.425&   3.166& $^{  +0.524}_{  -0.538}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3771.98 &   3770.63 &    2.594& $\pm$   0.458&   3.570& $^{  +0.554}_{  -0.580}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.26 &   3797.90 &    4.036& $\pm$   0.277&   5.136& $^{  +0.363}_{  -0.391}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3820.99 &   3819.62 &    1.733& $\pm$   0.367&   1.651& $^{  +0.437}_{  -0.451}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3836.77 &   3835.39 &    4.302& $\pm$   0.229&   5.245& $^{  +0.314}_{  -0.334}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3870.14 &   3868.75 &   22.318& $\pm$   0.530&  27.200& $\pm$   1.100 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3890.05 &   3888.65 &   19.376& $\pm$   0.376&  23.034& $\pm$   0.725 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3921.86 &   3920.69 &    0.783& $\pm$   0.164&   0.689& $^{  +0.194}_{  -0.192}$ & C~{\sc ii}       & V4         & 3p 2P*     & 4s 2S      &          4 &        2    \\
  3965.91 &   3964.73 &    1.205& $\pm$   0.247&   1.382& $^{  +0.294}_{  -0.287}$ & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
  3968.64 &   3967.46 &    5.163& $\pm$   0.285&   6.153& $^{  +0.369}_{  -0.393}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3971.25 &   3970.07 &   13.307& $\pm$   0.268&  15.033& $\pm$   0.537 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4027.28 &   4026.08 &    3.478& $\pm$   0.387&   4.046& $\pm$   0.111 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4042.51 &   4041.31 &    0.767& $\pm$   0.148&   0.852& $^{  +0.171}_{  -0.183}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4070.83 &   4069.62 &    1.937& $\pm$   0.231&   2.237& $\pm$   0.059 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4073.37 &   4072.16 &    1.782& $\pm$   0.219&   2.127& $^{  +0.248}_{  -0.280}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4077.08 &   4075.86 &    2.015& $\pm$   0.245&   2.325& $\pm$   0.061 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4090.51 &   4089.29 &    0.947& $\pm$   0.171&   1.201& $^{  +0.202}_{  -0.199}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4098.47 &   4097.25 &    2.105& $\pm$   0.455&   2.420& $\pm$   0.061 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4102.96 &   4101.74 &   22.264& $\pm$   0.510&  25.389& $\pm$   0.724 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4120.45 &   4119.22 &    0.787& $\pm$   0.197&   0.849& $^{  +0.224}_{  -0.226}$ & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
  4154.54 &   4153.30 &    1.130& $\pm$   0.195&   1.230& $^{  +0.222}_{  -0.219}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4237.95 &   4236.91 &    0.660& $\pm$   0.148&   0.741& $\pm$   0.016 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4268.20 &   4267.15 &    7.509& $\pm$   0.198&   8.190& $\pm$   0.276 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4276.60 &   4275.55 &    1.225& $\pm$   0.114&   1.365& $\pm$   0.027 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4304.67 &   4303.61 &    1.130& $\pm$   0.134&   1.253& $\pm$   0.024 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4318.76 &   4317.70 &    0.474& $\pm$   0.166&   0.587& $^{  +0.187}_{  -0.180}$ & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          4 &        6    \\
  4341.54 &   4340.47 &   42.438& $\pm$   0.477&  47.155& $\pm$   0.781 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4350.50 &   4349.43 &    0.966& $\pm$   0.227&   1.043& $^{  +0.257}_{  -0.246}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4364.28 &   4363.21 &    1.063& $\pm$   0.170&   1.159& $^{  +0.187}_{  -0.189}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4367.97 &   4366.89 &    0.847& $\pm$   0.173&   0.876& $\pm$   0.189 & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4380.19 &   4379.11 &    0.631& $\pm$   0.162&   0.690& $\pm$   0.011 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4389.01 &   4387.93 &    0.865& $\pm$   0.134&   0.768& $^{  +0.147}_{  -0.148}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4432.03 &   4430.94 &    1.951& $\pm$   0.279&   1.927& $^{  +0.307}_{  -0.302}$ & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
  4443.11 &   4442.02 &    0.959& $\pm$   0.232&   0.853& $^{  +0.248}_{  -0.250}$ & N~{\sc ii}       & V55a       & 3d 3P*     & 4f 2[3]    &          3 &        5    \\
  4472.60 &   4471.50 &    7.599& $\pm$   0.194&   8.248& $\pm$   0.237 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4492.01 &   4491.07 &    0.515& $\pm$   0.149&   0.552& $\pm$   0.007 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
        * &   4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
  4563.56 &   4562.60 &    0.590& $\pm$   0.188&   0.624& $^{  +0.195}_{  -0.199}$ & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        5    \\
  4610.41 &   4609.44 &    0.488& $\pm$   0.109&   0.418& $^{  +0.115}_{  -0.114}$ & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4626.50 &   4625.53 &    0.901& $\pm$   0.152&   0.595& $^{  +0.158}_{  -0.159}$                                                                                      \\
  4639.83 &   4638.86 &    1.094& $\pm$   0.143&   1.162& $^{  +0.141}_{  -0.160}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4641.61 &   4640.64 &    0.584& $\pm$   0.139&   0.670& $^{  +0.141}_{  -0.147}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4642.78 &   4641.81 &    1.826& $\pm$   0.164&   1.903& $\pm$   0.014 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4650.11 &   4649.13 &    2.737& $\pm$   0.122&   2.865& $\pm$   0.130 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4651.82 &   4650.84 &    0.337& $\pm$   0.131&   0.521& $^{  +0.133}_{  -0.134}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        2    \\

 \hline
 \end{tabular}
 \end{table*}

 \begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline

  4652.45 &   4651.47 &    0.561& $\pm$   0.126&   0.455& $\pm$   0.133 & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4662.61 &   4661.63 &    1.191& $\pm$   0.094&   1.110& $^{  +0.093}_{  -0.102}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4677.22 &   4676.24 &    0.775& $\pm$   0.138&   0.678& $^{  +0.143}_{  -0.146}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4686.66 &   4685.68 &    5.184& $\pm$   0.113&   5.212& $\pm$   0.122 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4714.16 &   4713.17 &    0.547& $\pm$   0.143&   0.603& $^{  +0.149}_{  -0.148}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4741.16 &   4740.17 &    0.665& $\pm$   0.117&   0.543& $^{  +0.121}_{  -0.119}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4804.13 &   4803.29 &    0.318& $\pm$   0.091&   0.372& $^{  +0.091}_{  -0.094}$ & N~{\sc ii}       & V20        & 3p 3D      & 3d 3D*     &          7 &        7    \\
  4862.18 &   4861.33 &  103.873& $\pm$   1.651& 100.000& $\pm$   1.700 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4907.69 &   4906.83 &    0.484& $\pm$   0.107&   0.442& $^{  +0.105}_{  -0.107}$ & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4922.79 &   4921.93 &    1.903& $\pm$   0.108&   1.959& $\pm$   0.108 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4925.39 &   4924.53 &    0.413& $\pm$   0.114&   0.392& $^{  +0.110}_{  -0.112}$ & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4959.77 &   4958.91 &   65.125& $\pm$   0.478&  63.199& $\pm$   0.515 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5007.71 &   5006.84 &  194.894& $\pm$   1.463& 190.000& $\pm$   2.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5016.55 &   5015.68 &    2.560& $\pm$   0.275&   2.725& $^{  +0.254}_{  -0.280}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5877.33 &   5875.66 &   30.028& $\pm$   0.426&  25.608& $\pm$   0.849 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6312.67 &   6312.10 &    1.121& $\pm$   0.242&   0.823& $\pm$   0.198 & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6463.47 &   6461.95 &    1.062& $\pm$   0.246&   0.803& $^{  +0.196}_{  -0.199}$ & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
  6549.64 &   6548.10 &   12.386& $\pm$   0.355&   9.458& $^{  +0.485}_{  -0.511}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6564.31 &   6562.77 &  406.890& $\pm$   3.133& 321.000& $^{ +14.000}_{ -15.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6585.04 &   6583.50 &   37.840& $\pm$   1.295&  30.000& $^{  +1.600}_{  -1.700}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6679.91 &   6678.16 &    9.998& $\pm$   0.276&   7.559& $^{  +0.403}_{  -0.425}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6718.20 &   6716.44 &    5.141& $\pm$   0.271&   3.936& $^{  +0.271}_{  -0.291}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6732.58 &   6730.82 &    4.589& $\pm$   0.345&   3.484& $^{  +0.301}_{  -0.329}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7065.69 &   7065.25 &    3.591& $\pm$   0.413&   2.411& $^{  +0.315}_{  -0.363}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
 \hline
 \end{tabular}
 \caption{Observed and dereddened line fluxes for Hf~2-2}
 \label{tab:python/Hf2-2.dat_lines_linelist}
 \end{table*}


==> data/linelists/MPA1759.dat_lines_linelist.tex <==
\begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3726.05 &   3726.03 &    3.604& $\pm$   1.253&  14.500& $^{  +3.000}_{  -3.100}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.84 &   3728.82 &    5.291& $\pm$   1.273&  12.900& $^{  +2.900}_{  -3.100}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3797.92 &   3797.90 &    2.596& $\pm$   0.468&   5.190& $^{  +1.070}_{  -1.090}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3834.91 &   3834.89 &    3.239& $\pm$   0.363&   7.173& $\pm$   0.282                                                                                      \\
        * &   3835.39 &  *     &             & *     &         & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.77 &   3868.75 &   34.418& $\pm$   0.520&  75.900& $\pm$   3.100 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.67 &   3888.65 &    9.840& $\pm$   0.351&  21.040& $\pm$   0.790 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3967.31 &   3967.46 &   10.279& $\pm$   0.352&  21.300& $^{  +1.000}_{  -1.100}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.92 &   3970.07 &    7.791& $\pm$   0.336&  14.797& $\pm$   0.853 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.93 &   4026.08 &    1.875& $\pm$   0.274&   3.645& $\pm$   0.120 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4069.47 &   4069.62 &    2.275& $\pm$   0.188&   4.284& $\pm$   0.134 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4072.01 &   4072.16 &    1.556& $\pm$   0.200&   2.360& $^{  +0.372}_{  -0.377}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.71 &   4075.86 &    1.696& $\pm$   0.261&   3.179& $\pm$   0.099 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4087.00 &   4087.15 &    0.527& $\pm$   0.184&   1.051& $^{  +0.340}_{  -0.346}$ & O~{\sc ii}       & V48c       & 3d 4F      & 4f G3*     &          4 &        6    \\
  4089.14 &   4089.29 &    0.630& $\pm$   0.177&   1.563& $\pm$   0.335 & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4097.10 &   4097.25 &    2.778& $\pm$   0.479&   5.126& $\pm$   0.155 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4101.59 &   4101.74 &   15.008& $\pm$   0.530&  26.318& $\pm$   0.982 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4266.73 &   4267.15 &    4.370& $\pm$   0.264&   6.987& $^{  +0.447}_{  -0.478}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4275.13 &   4275.55 &    1.315& $\pm$   0.183&   2.117& $\pm$   0.050 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4316.71 &   4317.14 &    0.679& $\pm$   0.189&   1.058& $\pm$   0.023 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        4    \\
        * &   4317.70 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          4 &        6    \\
  4340.04 &   4340.47 &   30.716& $\pm$   0.363&  46.829& $\pm$   0.915 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4341.57 &   4342.00 &    1.704& $\pm$   0.361&   2.123& $^{  +0.551}_{  -0.559}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4362.78 &   4363.21 &    4.004& $\pm$   0.187&   6.171& $\pm$   0.309 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4366.46 &   4366.89 &    0.640& $\pm$   0.176&   1.074& $\pm$   0.261 & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4378.68 &   4379.11 &    0.946& $\pm$   0.175&   1.403& $\pm$   0.027 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4387.50 &   4387.93 &    0.656& $\pm$   0.136&   0.837& $^{  +0.200}_{  -0.203}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4471.06 &   4471.50 &    4.651& $\pm$   0.199&   6.376& $\pm$   0.296 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4541.08 &   4541.59 &    1.187& $\pm$   0.149&   1.497& $^{  +0.183}_{  -0.209}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4633.62 &   4634.14 &    1.690& $\pm$   0.229&   2.058& $^{  +0.273}_{  -0.271}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4638.34 &   4638.86 &    1.068& $\pm$   0.234&   1.589& $^{  +0.286}_{  -0.277}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4640.12 &   4640.64 &    2.919& $\pm$   0.240&   3.730& $^{  +0.279}_{  -0.301}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.29 &   4641.81 &    2.531& $\pm$   0.254&   3.033& $\pm$   0.027 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.61 &   4649.13 &    3.184& $\pm$   0.245&   3.876& $^{  +0.287}_{  -0.310}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4661.10 &   4661.63 &    1.763& $\pm$   0.197&   1.691& $^{  +0.232}_{  -0.225}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4675.71 &   4676.24 &    0.957& $\pm$   0.152&   1.127& $^{  +0.179}_{  -0.175}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4685.15 &   4685.68 &   42.324& $\pm$   0.428&  48.633& $\pm$   0.609 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.84 &   4711.37 &    2.825& $\pm$   0.229&   2.975& $^{  +0.247}_{  -0.270}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4739.64 &   4740.17 &    2.236& $\pm$   0.194&   2.379& $^{  +0.205}_{  -0.224}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.53 &   4861.33 &   99.800& $\pm$   1.870& 100.000& $\pm$   1.900 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4921.12 &   4921.93 &    1.459& $\pm$   0.176&   1.611& $^{  +0.161}_{  -0.179}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4958.09 &   4958.91 &  229.160& $\pm$   3.675& 211.000& $\pm$   4.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5006.01 &   5006.84 &  716.997& $\pm$   7.276& 647.000& $\pm$   8.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.85 &   5015.68 &    2.609& $\pm$   0.384&   1.965& $^{  +0.334}_{  -0.341}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5875.27 &   5875.66 &   38.389& $\pm$   0.677&  19.078& $\pm$   0.755 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6311.01 &   6310.80 &    1.920& $\pm$   0.602&   0.774& $^{  +0.234}_{  -0.237}$                                                                                      \\
  6461.13 &   6461.95 &    1.959& $\pm$   0.543&   0.877& $^{  +0.200}_{  -0.203}$ & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
  6547.26 &   6548.10 &    9.690& $\pm$   0.984&   3.841& $^{  +0.376}_{  -0.417}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6561.93 &   6562.77 &  860.912& $\pm$   3.597& 295.000& $^{ +15.000}_{ -16.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.66 &   6583.50 &   37.186& $\pm$   2.301&  11.469& $^{  +0.945}_{  -1.030}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
 \hline
 \end{tabular}
 \end{table*}

 \begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline

  6677.19 &   6678.16 &   15.068& $\pm$   0.410&   5.115& $^{  +0.305}_{  -0.325}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6682.22 &   6683.20 &    1.446& $\pm$   0.510&   0.576& $^{  +0.170}_{  -0.168}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.46 &   6716.44 &    4.392& $\pm$   0.895&   1.895& $^{  +0.300}_{  -0.311}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.84 &   6730.82 &    6.129& $\pm$   0.622&   2.077& $^{  +0.220}_{  -0.246}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6889.87 &   6890.88 &    2.063& $\pm$   0.571&   0.640& $^{  +0.167}_{  -0.175}$                                                                                      \\
  7063.92 &   7065.25 &    7.464& $\pm$   0.612&   2.202& $^{  +0.208}_{  -0.229}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.46 &   7135.80 &   41.857& $\pm$   1.071&  11.424& $^{  +0.778}_{  -0.835}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \end{tabular}
 \caption{Observed and dereddened line fluxes for MPA 1759}
 \label{tab:python/MPA1759.dat_lines_linelist}
 \end{table*}


==> data/linelists/NGC6326-318.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.157& $\pm$   0.082&   0.103& $\pm$   0.094 & Paschen cont.                                                                      \\
  3703.77 &   3703.86 &    1.099& $\pm$   0.132&   1.267& $^{  +0.152}_{  -0.173}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3711.88 &   3711.97 &    1.290& $\pm$   0.124&   1.499& $^{  +0.149}_{  -0.165}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3725.94 &   3726.03 &  168.898& $\pm$   2.723& 191.000& $\pm$   8.000 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.73 &   3728.82 &  135.320& $\pm$   2.726& 160.000& $\pm$   7.000 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3734.28 &   3734.37 &    2.496& $\pm$   0.468&   2.817& $^{  +0.541}_{  -0.571}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3750.06 &   3750.15 &    2.012& $\pm$   0.222&   2.309& $^{  +0.259}_{  -0.291}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3770.54 &   3770.63 &    3.079& $\pm$   0.156&   3.297& $^{  +0.213}_{  -0.228}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.81 &   3797.90 &    3.747& $\pm$   0.142&   4.263& $\pm$   0.228 & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3805.65 &   3805.74 &    0.410& $\pm$   0.085&   0.421& $^{  +0.101}_{  -0.098}$ & He~{\sc i}       & V58        & 2p 1P*     & 11d 1D     &          3 &        5    \\
  3819.53 &   3819.62 &    1.115& $\pm$   0.096&   1.342& $^{  +0.116}_{  -0.127}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3835.30 &   3835.39 &    5.843& $\pm$   0.104&   6.748& $\pm$   0.270 & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.66 &   3868.75 &  138.881& $\pm$   2.359& 158.000& $\pm$   6.000 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.56 &   3888.65 &   20.866& $\pm$   0.192&  23.874& $\pm$   0.820 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3967.23 &   3967.46 &   37.949& $\pm$   0.516&  42.500& $\pm$   1.500 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.84 &   3970.07 &   13.982& $\pm$   0.515&  16.068& $^{  +0.758}_{  -0.796}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.85 &   4026.08 &    2.552& $\pm$   0.054&   2.870& $\pm$   0.086 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4067.71 &   4067.94 &    2.281& $\pm$   0.211&   2.424& $^{  +0.233}_{  -0.257}$ & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4068.37 &   4068.60 &    3.160& $\pm$   0.223&   3.535& $\pm$   0.101 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4075.63 &   4075.86 &    1.645& $\pm$   0.159&   1.838& $\pm$   0.052 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4101.50 &   4101.74 &   23.924& $\pm$   0.492&  26.421& $\pm$   0.783 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4143.52 &   4143.76 &    0.471& $\pm$   0.060&   0.541& $^{  +0.064}_{  -0.072}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4266.60 &   4267.15 &    0.176& $\pm$   0.040&   0.162& $\pm$   0.044 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4339.91 &   4340.47 &   43.397& $\pm$   0.418&  46.938& $\pm$   0.863 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4362.65 &   4363.21 &   11.539& $\pm$   0.150&  12.342& $\pm$   0.276 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.55 &   4379.11 &    0.111& $\pm$   0.031&   0.119& $\pm$   0.002 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4387.37 &   4387.93 &    0.733& $\pm$   0.032&   0.756& $\pm$   0.036 & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4436.98 &   4437.55 &    0.071& $\pm$   0.019&   0.100& $^{  +0.020}_{  -0.021}$ & He~{\sc i}       & V50        & 2p 1P*     & 5s 1S      &          3 &        1    \\
  4441.45 &   4442.02 &    0.052& $\pm$   0.018&   0.064& $\pm$   0.019 & N~{\sc ii}       & V55a       & 3d 3P*     & 4f 2[3]    &          3 &        5    \\
  4470.93 &   4471.50 &    5.619& $\pm$   0.104&   5.809& $\pm$   0.138 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4541.20 &   4541.59 &    0.185& $\pm$   0.032&   0.173& $^{  +0.034}_{  -0.033}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4562.21 &   4562.60 &    0.147& $\pm$   0.048&   0.195& $\pm$   0.050 & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        5    \\
  4570.71 &   4571.10 &    0.248& $\pm$   0.054&   0.228& $^{  +0.057}_{  -0.056}$ & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        3    \\
  4590.58 &   4590.97 &    0.064& $\pm$   0.020&   0.068& $^{  +0.020}_{  -0.021}$ & O~{\sc ii}       & V15        & 3s' 2D     & 3p' 2F*    &          6 &        8    \\
  4633.75 &   4634.14 &    0.122& $\pm$   0.031&   0.160& $^{  +0.033}_{  -0.032}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4638.47 &   4638.86 &    0.144& $\pm$   0.029&   0.166& $\pm$   0.030 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4640.25 &   4640.64 &    0.305& $\pm$   0.030&   0.297& $^{  +0.030}_{  -0.033}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4648.73 &   4649.13 &    0.159& $\pm$   0.026&   0.178& $\pm$   0.027 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4661.23 &   4661.63 &    0.133& $\pm$   0.029&   0.092& $^{  +0.030}_{  -0.029}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4685.28 &   4685.68 &    2.866& $\pm$   0.051&   2.964& $\pm$   0.056 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.97 &   4711.37 &    1.045& $\pm$   0.051&   1.080& $\pm$   0.053 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4712.77 &   4713.17 &    0.581& $\pm$   0.053&   0.511& $\pm$   0.054 & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4739.77 &   4740.17 &    0.786& $\pm$   0.073&   0.718& $^{  +0.071}_{  -0.079}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.48 &   4861.33 &   96.113& $\pm$   1.932& 100.000& $\pm$   1.900 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4921.07 &   4921.93 &    1.842& $\pm$   0.105&   1.708& $\pm$   0.104 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4930.93 &   4931.80 &    0.134& $\pm$   0.034&   0.125& $\pm$   0.034 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4958.04 &   4958.91 &  297.223& $\pm$   5.708& 301.000& $\pm$   6.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5014.80 &   5015.68 &    2.823& $\pm$   0.496&   2.887& $^{  +0.485}_{  -0.478}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5875.38 &   5875.66 &   20.342& $\pm$   0.143&  18.046& $\pm$   0.600 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6299.88 &   6300.34 &   25.394& $\pm$   0.217&  21.719& $\pm$   0.946 & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6311.64 &   6312.10 &    3.873& $\pm$   0.072&   3.322& $^{  +0.152}_{  -0.159}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6363.19 &   6363.78 &    7.861& $\pm$   0.205&   6.781& $^{  +0.338}_{  -0.355}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6547.49 &   6548.10 &   86.852& $\pm$   1.342&  71.400& $^{  +3.500}_{  -3.700}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6562.16 &   6562.77 &  416.347& $\pm$   2.765& 346.000& $\pm$  17.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.89 &   6583.50 &  262.705& $\pm$   6.807& 219.000& $^{ +12.000}_{ -13.000}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6677.48 &   6678.16 &    6.486& $\pm$   0.075&   5.448& $^{  +0.276}_{  -0.291}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6715.76 &   6716.44 &   39.458& $\pm$   0.285&  32.400& $^{  +1.600}_{  -1.700}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6730.14 &   6730.82 &   45.737& $\pm$   0.913&  38.500& $^{  +2.100}_{  -2.200}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7064.26 &   7065.25 &    5.848& $\pm$   0.152&   4.714& $^{  +0.294}_{  -0.314}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.80 &   7135.80 &   27.669& $\pm$   0.307&  22.400& $^{  +1.300}_{  -1.400}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \caption{NGC 6326 line fluxes, -11.25 -- -8.25 arcsec from central star}
 \label{tab:NGC6326-318.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6326-333.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3686.61 &   3686.83 &    0.325& $\pm$   0.122&   0.715& $^{  +0.159}_{  -0.165}$ & H~{\sc i}        & H19        & 2p+ 2P*    & 19d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &    0.030& $\pm$   0.122&   0.104& $^{  +0.104}_{  -0.165}$ & Paschen cont.                                                                      \\
  3703.64 &   3703.86 &    1.591& $\pm$   0.259&   2.268& $^{  +0.349}_{  -0.362}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3711.74 &   3711.97 &    0.489& $\pm$   0.142&   0.582& $^{  +0.191}_{  -0.186}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3725.80 &   3726.03 &   42.586& $\pm$   2.100&  57.300& $^{  +3.500}_{  -3.700}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.59 &   3728.82 &   36.754& $\pm$   2.101&  47.100& $^{  +3.200}_{  -3.400}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3734.14 &   3734.37 &    1.857& $\pm$   0.331&   2.657& $^{  +0.443}_{  -0.433}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3749.92 &   3750.15 &    2.003& $\pm$   0.147&   2.807& $^{  +0.217}_{  -0.235}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3759.64 &   3759.87 &    1.877& $\pm$   0.244&   2.604& $^{  +0.322}_{  -0.367}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3770.40 &   3770.63 &    2.821& $\pm$   0.151&   3.707& $^{  +0.236}_{  -0.252}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.67 &   3797.90 &    3.372& $\pm$   0.148&   4.691& $^{  +0.255}_{  -0.270}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3805.51 &   3805.74 &    0.408& $\pm$   0.074&   0.492& $\pm$   0.097 & He~{\sc i}       & V58        & 2p 1P*     & 11d 1D     &          3 &        5    \\
  3819.39 &   3819.62 &    0.897& $\pm$   0.055&   1.154& $^{  +0.080}_{  -0.086}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3835.16 &   3835.39 &    5.756& $\pm$   0.113&   7.237& $\pm$   0.301 & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.52 &   3868.75 &  113.958& $\pm$   1.503& 147.000& $\pm$   6.000 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.41 &   3888.65 &   17.857& $\pm$   0.190&  22.751& $\pm$   0.793 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3967.17 &   3967.46 &   30.545& $\pm$   0.444&  38.700& $\pm$   1.400 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.78 &   3970.07 &   13.445& $\pm$   0.444&  16.392& $\pm$   0.772 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4008.97 &   4009.26 &    0.172& $\pm$   0.021&   0.199& $^{  +0.026}_{  -0.029}$ & He~{\sc i}       & V55        & 2p 1P*     & 7d 1D      &          3 &        5    \\
  4025.79 &   4026.08 &    2.147& $\pm$   0.034&   2.653& $\pm$   0.081 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4067.64 &   4067.94 &    0.735& $\pm$   0.070&   0.970& $^{  +0.086}_{  -0.094}$ & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4068.30 &   4068.60 &    0.745& $\pm$   0.077&   0.912& $\pm$   0.027 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.32 &   4069.62 &    0.249& $\pm$   0.078&   0.304& $\pm$   0.009 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4075.56 &   4075.86 &    0.898& $\pm$   0.057&   1.097& $\pm$   0.032 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4096.95 &   4097.25 &    1.283& $\pm$   0.388&   1.559& $\pm$   0.044 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4099.74 &   4100.04 &    1.353& $\pm$   0.389&   1.658& $^{  +0.475}_{  -0.468}$ & He~{\sc ii}      & 4.12       & 4f+ 2F*    & 12g+ 2G    &         32 &        *    \\
  4101.44 &   4101.74 &   22.307& $\pm$   0.392&  27.175& $\pm$   0.800 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4118.92 &   4119.22 &    0.174& $\pm$   0.034&   0.221& $^{  +0.041}_{  -0.042}$ & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
  4143.46 &   4143.76 &    0.470& $\pm$   0.039&   0.450& $^{  +0.047}_{  -0.052}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4153.00 &   4153.30 &    0.139& $\pm$   0.028&   0.170& $^{  +0.034}_{  -0.033}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4199.20 &   4199.83 &    0.473& $\pm$   0.024&   0.561& $\pm$   0.014 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4266.51 &   4267.15 &    0.276& $\pm$   0.022&   0.320& $^{  +0.026}_{  -0.028}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.91 &   4275.55 &    0.099& $\pm$   0.031&   0.115& $\pm$   0.003 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4302.97 &   4303.61 &    0.118& $\pm$   0.022&   0.137& $\pm$   0.003 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4316.50 &   4317.14 &    0.030& $\pm$   0.016&   0.059& $\pm$   0.018 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        4    \\
  4339.82 &   4340.47 &   40.783& $\pm$   0.594&  46.764& $\pm$   0.827 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4348.78 &   4349.43 &    0.153& $\pm$   0.030&   0.136& $\pm$   0.034 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4362.56 &   4363.21 &   12.853& $\pm$   0.141&  14.265& $\pm$   0.312 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.46 &   4379.11 &    0.224& $\pm$   0.028&   0.255& $\pm$   0.005 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4387.27 &   4387.93 &    0.520& $\pm$   0.025&   0.599& $\pm$   0.030 & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4470.83 &   4471.50 &    3.975& $\pm$   0.071&   4.431& $\pm$   0.102 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4480.67 &   4481.21 &    0.075& $\pm$   0.020&   0.071& $\pm$   0.022 & Mg~{\sc ii}      & V4         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4529.86 &   4530.41 &    0.080& $\pm$   0.023&   0.087& $\pm$   0.001 & N~{\sc ii}       & V58b       & 3d 1F*     & 4f 2[5]    &          7 &        9    \\
        * &   4530.86 &  *     &             & *     &         & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          4 &        2    \\
  4541.04 &   4541.59 &    1.007& $\pm$   0.025&   1.096& $\pm$   0.030 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4570.55 &   4571.10 &    0.148& $\pm$   0.027&   0.128& $^{  +0.029}_{  -0.030}$ & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        3    \\
  4633.58 &   4634.14 &    0.768& $\pm$   0.062&   0.794& $^{  +0.064}_{  -0.069}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.08 &   4640.64 &    1.879& $\pm$   0.051&   1.921& $\pm$   0.056 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4648.57 &   4649.13 &    0.474& $\pm$   0.035&   0.543& $\pm$   0.037 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4661.07 &   4661.63 &    0.171& $\pm$   0.029&   0.159& $^{  +0.031}_{  -0.030}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4685.11 &   4685.68 &   30.033& $\pm$   0.398&  31.137& $\pm$   0.467 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4698.65 &   4699.22 &    0.069& $\pm$   0.021&   0.066& $^{  +0.022}_{  -0.021}$ & O~{\sc ii}       & V25        & 3p 2D*     & 3d 2F      &          4 &        6    \\
  4710.80 &   4711.37 &    3.108& $\pm$   0.058&   3.283& $\pm$   0.063 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4723.58 &   4724.89 &    0.140& $\pm$   0.016&   0.129& $^{  +0.016}_{  -0.017}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4739.60 &   4740.17 &    2.406& $\pm$   0.055&   2.514& $\pm$   0.058 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.40 &   4861.33 &   98.353& $\pm$   1.829& 100.000& $\pm$   1.800 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.99 &   4921.93 &    1.090& $\pm$   0.054&   1.074& $\pm$   0.053 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4930.86 &   4931.80 &    0.202& $\pm$   0.028&   0.238& $\pm$   0.027 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4957.96 &   4958.91 &  205.620& $\pm$  10.196& 203.000& $\pm$  10.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5014.72 &   5015.68 &    2.303& $\pm$   0.458&   2.279& $^{  +0.442}_{  -0.438}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5875.22 &   5875.66 &   14.507& $\pm$   0.131&  11.558& $\pm$   0.395 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6036.25 &   6036.70 &    0.188& $\pm$   0.038&   0.122& $^{  +0.031}_{  -0.030}$ & He~{\sc ii}      & 5.21       & 5g+ 2G     & 21h+ 2H*   &         50 &        *    \\
  6100.90 &   6101.83 &    0.242& $\pm$   0.055&   0.178& $\pm$   0.043 & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6232.85 &   6233.80 &    0.165& $\pm$   0.040&   0.108& $^{  +0.030}_{  -0.031}$ & He~{\sc ii}      & 5.17       & 5g+ 2G     & 17f+ 2H*   &         50 &        *    \\
  6299.38 &   6300.34 &    6.667& $\pm$   0.121&   4.934& $^{  +0.225}_{  -0.235}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6311.14 &   6312.10 &    2.975& $\pm$   0.171&   1.959& $^{  +0.147}_{  -0.159}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6363.10 &   6363.78 &    2.033& $\pm$   0.192&   1.663& $^{  +0.152}_{  -0.167}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6405.61 &   6406.30 &    0.198& $\pm$   0.030&   0.155& $\pm$   0.023                                                                                      \\
  6461.26 &   6461.95 &    0.088& $\pm$   0.026&   0.061& $\pm$   0.019 & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
  6526.41 &   6527.11 &    0.341& $\pm$   0.047&   0.244& $^{  +0.035}_{  -0.036}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6547.40 &   6548.10 &   21.587& $\pm$   2.374&  16.700& $^{  +1.800}_{  -2.000}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6562.06 &   6562.77 &  378.827& $\pm$   2.131& 269.000& $\pm$  13.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.79 &   6583.50 &   60.629& $\pm$   9.465&  49.900& $^{  +6.700}_{  -7.800}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6677.02 &   6678.16 &    4.651& $\pm$   0.324&   3.138& $^{  +0.270}_{  -0.295}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6715.30 &   6716.44 &   12.114& $\pm$   0.078&   8.435& $^{  +0.435}_{  -0.459}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.67 &   6730.82 &   14.961& $\pm$   0.511&  10.166& $^{  +0.627}_{  -0.668}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6889.71 &   6890.88 &    0.478& $\pm$   0.053&   0.312& $^{  +0.038}_{  -0.043}$                                                                                      \\
  7004.52 &   7005.67 &    0.274& $\pm$   0.060&   0.198& $^{  +0.041}_{  -0.042}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7064.09 &   7065.25 &    4.228& $\pm$   0.135&   2.769& $^{  +0.181}_{  -0.194}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.63 &   7135.80 &   20.464& $\pm$   0.452&  13.447& $^{  +0.841}_{  -0.897}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7176.33 &   7177.50 &    0.568& $\pm$   0.078&   0.350& $^{  +0.053}_{  -0.058}$                                                                                      \\
 \hline
 \caption{NGC 6326 line fluxes, -7.5 -- -4.5 arcsec from central star}
 \label{tab:NGC6326-333.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6326-348.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3663.87 &   3664.07 &    0.416& $\pm$   0.144&   0.764& $^{  +0.212}_{  -0.215}$ & Ne~{\sc ii}      & V1         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  3700.00 &   3700.00 &    0.238& $\pm$   0.089&   0.346& $^{  +0.130}_{  -0.133}$ & Paschen cont.                                                                      \\
  3711.77 &   3711.97 &    0.577& $\pm$   0.154&   1.218& $^{  +0.227}_{  -0.231}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3721.43 &   3721.63 &    1.910& $\pm$   0.220&   2.716& $\pm$   0.163 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3725.83 &   3726.03 &   15.817& $\pm$   0.256&  22.200& $\pm$   1.400 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.62 &   3728.82 &   12.191& $\pm$   0.230&  17.300& $\pm$   1.100 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3734.17 &   3734.37 &    1.349& $\pm$   0.165&   2.212& $^{  +0.255}_{  -0.288}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3749.95 &   3750.15 &    2.582& $\pm$   0.183&   3.432& $^{  +0.311}_{  -0.341}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3754.49 &   3754.69 &    0.844& $\pm$   0.226&   1.191& $\pm$   0.070 & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
        * &   3754.70 &  *     &             & *     &         & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
  3759.67 &   3759.87 &    3.589& $\pm$   0.222&   4.948& $^{  +0.403}_{  -0.439}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3770.43 &   3770.63 &    2.877& $\pm$   0.118&   4.282& $^{  +0.288}_{  -0.309}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3773.82 &   3774.02 &    0.422& $\pm$   0.095&   0.654& $^{  +0.135}_{  -0.142}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        3    \\
  3797.70 &   3797.90 &    4.093& $\pm$   0.075&   5.913& $\pm$   0.351 & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3813.30 &   3813.50 &    0.354& $\pm$   0.096&   0.593& $^{  +0.133}_{  -0.141}$ & He~{\sc ii}      & 4.19       & 4f+ 2F*    & 19g+ 2G    &         32 &        *    \\
  3819.42 &   3819.62 &    0.740& $\pm$   0.059&   1.063& $^{  +0.097}_{  -0.107}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3834.69 &   3834.89 &    5.790& $\pm$   0.060&   8.008& $\pm$   0.442                                                                                      \\
        * &   3835.39 &  *     &             & *     &         & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3855.81 &   3856.02 &    0.265& $\pm$   0.073&   0.364& $\pm$   0.020 & S~{\sc iii}      & V12        & 3p2 2D     & 4p 2P*     &          6 &        4    \\
        * &   3856.13 &  *     &             & *     &         & O~{\sc ii}       & V12        & 3p 4D*     & 3d 4D      &          4 &        2    \\
  3868.54 &   3868.75 &   87.665& $\pm$   0.467& 121.000& $\pm$   7.000 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.44 &   3888.65 &   15.350& $\pm$   0.228&  20.900& $\pm$   1.100 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3907.25 &   3907.46 &    0.121& $\pm$   0.045&   0.205& $\pm$   0.061 & O~{\sc ii}       & V11        & 3p 4D*     & 3d 4P      &          6 &        6    \\
  3923.18 &   3923.48 &    0.340& $\pm$   0.065&   0.586& $^{  +0.092}_{  -0.095}$ & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3967.16 &   3967.46 &   25.156& $\pm$   0.396&  33.200& $\pm$   1.700 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.77 &   3970.07 &   12.082& $\pm$   0.395&  16.369& $^{  +0.926}_{  -0.982}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.78 &   4026.08 &    1.819& $\pm$   0.147&   2.385& $\pm$   0.110 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4041.00 &   4041.31 &    0.113& $\pm$   0.025&   0.096& $^{  +0.032}_{  -0.033}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
  4067.63 &   4067.94 &    0.262& $\pm$   0.061&   0.365& $\pm$   0.080 & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4068.29 &   4068.60 &    0.364& $\pm$   0.061&   0.471& $\pm$   0.021 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.31 &   4069.62 &    0.599& $\pm$   0.060&   0.776& $\pm$   0.034 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.85 &   4072.16 &    0.495& $\pm$   0.070&   0.557& $^{  +0.092}_{  -0.093}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.55 &   4075.86 &    0.539& $\pm$   0.065&   0.696& $\pm$   0.030 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4088.98 &   4089.29 &    0.494& $\pm$   0.050&   0.460& $^{  +0.063}_{  -0.072}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4096.94 &   4097.25 &    1.710& $\pm$   0.381&   2.195& $\pm$   0.093 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4099.73 &   4100.04 &    0.969& $\pm$   0.381&   1.695& $^{  +0.492}_{  -0.493}$ & He~{\sc ii}      & 4.12       & 4f+ 2F*    & 12g+ 2G    &         32 &        *    \\
  4101.43 &   4101.74 &   21.814& $\pm$   0.384&  27.900& $\pm$   1.200 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4118.91 &   4119.22 &    0.230& $\pm$   0.030&   0.278& $^{  +0.039}_{  -0.040}$ & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
  4132.49 &   4132.80 &    0.162& $\pm$   0.033&   0.129& $\pm$   0.043 & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          2 &        4    \\
  4143.45 &   4143.76 &    0.352& $\pm$   0.049&   0.411& $^{  +0.062}_{  -0.065}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4199.20 &   4199.83 &    0.957& $\pm$   0.032&   1.190& $\pm$   0.044 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4218.74 &   4219.37 &    0.204& $\pm$   0.039&   0.252& $\pm$   0.009 & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &        8    \\
        * &   4219.74 &  *     &             & *     &         & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &       10    \\
  4226.56 &   4227.20 &    0.133& $\pm$   0.025&   0.164& $\pm$   0.006 & [Fe~{\sc v}]     & F2         & 3d4 5D     & 3d4 3H     &          9 &        9    \\
        * &   4227.74 &  *     &             & *     &         & N~{\sc ii}       & V33        & 3p 1D      & 4s 1P*     &          5 &        3    \\
  4253.22 &   4253.86 &    0.131& $\pm$   0.031&   0.160& $\pm$   0.005 & O~{\sc ii}       & V101       & 3d 2G      & 4f 2[5]*   &         10 &       10    \\
        * &   4254.00 &  *     &             & *     &         & O~{\sc ii}       & V101       & 3d' 2G     & 4f' H5*    &         18 &       22    \\
  4266.51 &   4267.15 &    0.390& $\pm$   0.029&   0.473& $^{  +0.037}_{  -0.040}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.91 &   4275.55 &    0.208& $\pm$   0.023&   0.253& $\pm$   0.008 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4276.79 &   4277.43 &    0.102& $\pm$   0.023&   0.124& $\pm$   0.004 & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          2 &        4    \\
        * &   4277.89 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          8 &        8    \\
  4285.05 &   4285.69 &    0.063& $\pm$   0.019&   0.101& $^{  +0.022}_{  -0.023}$ & O~{\sc ii}       & V78b       & 3d 2F      & 4f F3*     &          6 &        8    \\
  4291.52 &   4292.16 &    0.073& $\pm$   0.016&   0.088& $\pm$   0.003 & C~{\sc ii}       &            & 4f 2F*     & 10g 2G     &         14 &       18    \\
        * &   4292.21 &  *     &             & *     &         & O~{\sc ii}       & V78c       & 3d 2F      & 4f F2*     &          6 &        6    \\
  4294.13 &   4294.78 &    0.090& $\pm$   0.019&   0.109& $\pm$   0.003 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        6    \\
        * &   4294.92 &  *     &             & *     &         & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        4    \\
  4302.96 &   4303.61 &    0.175& $\pm$   0.023&   0.211& $\pm$   0.007 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4339.82 &   4340.47 &   38.731& $\pm$   0.452&  46.300& $\pm$   1.300 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4341.35 &   4342.00 &    1.178& $\pm$   0.452&   1.656& $^{  +0.539}_{  -0.537}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4348.78 &   4349.43 &    0.181& $\pm$   0.042&   0.204& $^{  +0.049}_{  -0.048}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4362.55 &   4363.21 &   12.313& $\pm$   0.073&  14.403& $\pm$   0.416 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4366.23 &   4366.89 &    0.280& $\pm$   0.061&   0.223& $\pm$   0.071 & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4378.45 &   4379.11 &    0.501& $\pm$   0.041&   0.588& $\pm$   0.016 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4387.27 &   4387.93 &    0.461& $\pm$   0.023&   0.465& $^{  +0.029}_{  -0.031}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4397.33 &   4397.99 &    0.217& $\pm$   0.028&   0.205& $\pm$   0.034 & Ne~{\sc ii}      & V57b       & 3d 4F      & 4f 1[4]*   &          6 &        8    \\
  4470.83 &   4471.50 &    2.821& $\pm$   0.076&   3.228& $\pm$   0.112 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4490.43 &   4491.07 &    0.100& $\pm$   0.024&   0.113& $\pm$   0.002 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
        * &   4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
  4540.94 &   4541.59 &    2.002& $\pm$   0.044&   2.218& $\pm$   0.064 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4551.88 &   4552.53 &    0.064& $\pm$   0.026&   0.118& $\pm$   0.028 & N~{\sc ii}       & V58a       & 3d 1F*     & 4f 2[4]    &          7 &        9    \\
  4570.45 &   4571.10 &    0.128& $\pm$   0.034&   0.135& $\pm$   0.037 & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        3    \\
  4608.78 &   4609.44 &    0.090& $\pm$   0.039&   0.164& $^{  +0.042}_{  -0.043}$ & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4633.48 &   4634.14 &    1.055& $\pm$   0.084&   0.968& $^{  +0.088}_{  -0.096}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4639.98 &   4640.64 &    2.348& $\pm$   0.059&   2.471& $\pm$   0.071 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.15 &   4641.81 &    0.238& $\pm$   0.062&   0.256& $\pm$   0.003 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.47 &   4649.13 &    0.747& $\pm$   0.033&   0.841& $\pm$   0.037 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4660.97 &   4661.63 &    0.320& $\pm$   0.040&   0.342& $^{  +0.042}_{  -0.043}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4685.01 &   4685.68 &   57.426& $\pm$   0.637&  60.706& $\pm$   0.911 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4698.55 &   4699.22 &    0.138& $\pm$   0.046&   0.152& $^{  +0.048}_{  -0.049}$ & O~{\sc ii}       & V25        & 3p 2D*     & 3d 2F      &          4 &        6    \\
  4710.70 &   4711.37 &    6.089& $\pm$   0.058&   6.415& $\pm$   0.083 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4713.50 &   4715.21 &    0.472& $\pm$   0.058&   0.516& $^{  +0.059}_{  -0.066}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  4723.48 &   4724.15 &    0.514& $\pm$   0.046&   0.516& $^{  +0.046}_{  -0.051}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4724.95 &   4725.62 &    0.504& $\pm$   0.045&   0.563& $\pm$   0.047 & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.49 &   4740.17 &    4.792& $\pm$   0.096&   5.041& $\pm$   0.105 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4813.53 &   4814.53 &    0.060& $\pm$   0.013&   0.044& $^{  +0.014}_{  -0.013}$ & [Fe~{\sc ii}]    & F20        &            &            &            &             \\
  4860.32 &   4861.33 &  101.461& $\pm$   3.144& 100.000& $\pm$   3.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4905.81 &   4906.83 &    0.087& $\pm$   0.018&   0.065& $^{  +0.018}_{  -0.017}$ & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4920.90 &   4921.93 &    0.811& $\pm$   0.029&   0.800& $\pm$   0.028 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4930.77 &   4931.80 &    0.139& $\pm$   0.019&   0.135& $\pm$   0.018 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4957.88 &   4958.91 &  214.897& $\pm$   9.406& 194.000& $\pm$   9.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5014.63 &   5015.68 &    1.733& $\pm$   0.432&   1.757& $^{  +0.413}_{  -0.421}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5875.22 &   5875.66 &    9.348& $\pm$   0.112&   6.919& $^{  +0.346}_{  -0.364}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6036.25 &   6036.70 &    0.195& $\pm$   0.052&   0.150& $^{  +0.037}_{  -0.039}$ & He~{\sc ii}      & 5.21       & 5g+ 2G     & 21h+ 2H*   &         50 &        *    \\
  6101.19 &   6101.83 &    0.539& $\pm$   0.037&   0.358& $^{  +0.032}_{  -0.035}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6117.55 &   6118.20 &    0.207& $\pm$   0.050&   0.126& $\pm$   0.036                                                                                      \\
  6233.14 &   6233.80 &    0.287& $\pm$   0.030&   0.187& $^{  +0.023}_{  -0.026}$ & He~{\sc ii}      & 5.17       & 5g+ 2G     & 17f+ 2H*   &         50 &        *    \\
  6299.68 &   6300.34 &    0.612& $\pm$   0.067&   0.395& $^{  +0.049}_{  -0.056}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6310.13 &   6310.80 &    0.369& $\pm$   0.074&   0.203& $^{  +0.051}_{  -0.052}$                                                                                      \\
  6311.43 &   6312.10 &    1.485& $\pm$   0.070&   1.042& $^{  +0.081}_{  -0.087}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6363.12 &   6363.78 &    0.176& $\pm$   0.043&   0.147& $\pm$   0.030 & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6405.64 &   6406.30 &    0.377& $\pm$   0.043&   0.278& $^{  +0.033}_{  -0.037}$                                                                                      \\
  6526.43 &   6527.11 &    0.477& $\pm$   0.050&   0.291& $^{  +0.037}_{  -0.042}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6547.42 &   6548.10 &    2.847& $\pm$   0.113&   1.858& $^{  +0.151}_{  -0.164}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6559.42 &   6560.10 &    9.268& $\pm$   0.850&   6.161& $^{  +0.679}_{  -0.763}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6562.09 &   6562.77 &  319.639& $\pm$   0.853& 207.000& $^{ +15.000}_{ -16.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.82 &   6583.50 &    8.294& $\pm$   0.287&   5.503& $^{  +0.435}_{  -0.472}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6677.30 &   6678.16 &    2.594& $\pm$   0.075&   1.697& $^{  +0.135}_{  -0.147}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6682.34 &   6683.20 &    0.598& $\pm$   0.062&   0.387& $^{  +0.047}_{  -0.053}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.58 &   6716.44 &    2.116& $\pm$   0.039&   1.305& $^{  +0.102}_{  -0.111}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.96 &   6730.82 &    2.273& $\pm$   0.061&   1.490& $^{  +0.120}_{  -0.131}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6794.13 &   6795.00 &    0.105& $\pm$   0.026&   0.079& $^{  +0.017}_{  -0.018}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  6890.00 &   6890.88 &    0.717& $\pm$   0.043&   0.438& $^{  +0.044}_{  -0.048}$                                                                                      \\
  7004.54 &   7005.67 &    2.402& $\pm$   0.140&   1.445& $^{  +0.146}_{  -0.162}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7064.11 &   7065.25 &    2.189& $\pm$   0.064&   1.288& $^{  +0.117}_{  -0.129}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.65 &   7135.80 &   12.646& $\pm$   0.264&   7.373& $^{  +0.667}_{  -0.734}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7176.34 &   7177.50 &    0.878& $\pm$   0.071&   0.529& $^{  +0.061}_{  -0.069}$                                                                                      \\
 \hline
 \caption{NGC 6326 line fluxes, -3.75 -- -0.75 arcsec from central star}
 \label{tab:NGC6326-348.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6326-363.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.474& $\pm$   0.099&   0.686& $^{  +0.140}_{  -0.142}$ & Paschen cont.                                                                      \\
  3711.81 &   3711.97 &    1.192& $\pm$   0.155&   1.339& $^{  +0.221}_{  -0.238}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3721.47 &   3721.63 &    2.147& $\pm$   0.318&   2.984& $^{  +0.161}_{  -0.170}$ & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3725.87 &   3726.03 &    9.656& $\pm$   0.345&  13.243& $^{  +0.841}_{  -0.898}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.66 &   3728.82 &    8.011& $\pm$   0.306&  11.185& $^{  +0.724}_{  -0.774}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3734.21 &   3734.37 &    1.829& $\pm$   0.160&   2.812& $^{  +0.260}_{  -0.287}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3749.98 &   3750.15 &    2.616& $\pm$   0.277&   3.873& $^{  +0.411}_{  -0.460}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3759.70 &   3759.87 &    3.982& $\pm$   0.328&   4.880& $^{  +0.499}_{  -0.556}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3770.46 &   3770.63 &    2.999& $\pm$   0.203&   4.170& $^{  +0.339}_{  -0.369}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.73 &   3797.90 &    4.040& $\pm$   0.091&   5.723& $^{  +0.317}_{  -0.336}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3819.45 &   3819.62 &    0.550& $\pm$   0.099&   0.487& $^{  +0.133}_{  -0.139}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3834.72 &   3834.89 &    5.556& $\pm$   0.074&   7.522& $^{  +0.374}_{  -0.393}$                                                                                      \\
        * &   3835.39 &  *     &             & *     &         & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.58 &   3868.75 &   82.974& $\pm$   0.310& 112.000& $^{  +5.000}_{  -6.000}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.48 &   3888.65 &   13.475& $\pm$   0.167&  18.001& $^{  +0.855}_{  -0.898}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3923.20 &   3923.48 &    0.468& $\pm$   0.045&   0.631& $^{  +0.063}_{  -0.070}$ & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3967.17 &   3967.46 &   23.481& $\pm$   0.431&  30.900& $\pm$   1.500 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.78 &   3970.07 &   12.747& $\pm$   0.429&  16.327& $^{  +0.897}_{  -0.949}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.79 &   4026.08 &    1.519& $\pm$   0.073&   1.959& $\pm$   0.083 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4068.31 &   4068.60 &    0.470& $\pm$   0.047&   0.599& $\pm$   0.024 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.33 &   4069.62 &    0.295& $\pm$   0.047&   0.376& $\pm$   0.015 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.87 &   4072.16 &    0.267& $\pm$   0.040&   0.352& $^{  +0.052}_{  -0.054}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.57 &   4075.86 &    0.356& $\pm$   0.031&   0.453& $\pm$   0.018 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4088.99 &   4089.29 &    0.183& $\pm$   0.038&   0.225& $^{  +0.048}_{  -0.049}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4096.95 &   4097.25 &    1.499& $\pm$   0.328&   1.895& $\pm$   0.074 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4099.74 &   4100.04 &    1.475& $\pm$   0.329&   1.635& $^{  +0.412}_{  -0.418}$ & He~{\sc ii}      & 4.12       & 4f+ 2F*    & 12g+ 2G    &         32 &        *    \\
  4101.44 &   4101.74 &   22.236& $\pm$   0.334&  27.800& $\pm$   1.100 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4143.46 &   4143.76 &    0.239& $\pm$   0.049&   0.249& $^{  +0.061}_{  -0.060}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4199.25 &   4199.83 &    1.284& $\pm$   0.039&   1.575& $\pm$   0.054 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4226.62 &   4227.20 &    0.111& $\pm$   0.026&   0.135& $\pm$   0.004 & [Fe~{\sc v}]     & F2         & 3d4 5D     & 3d4 3H     &          9 &        9    \\
        * &   4227.74 &  *     &             & *     &         & N~{\sc ii}       & V33        & 3p 1D      & 4s 1P*     &          5 &        3    \\
  4266.56 &   4267.15 &    0.235& $\pm$   0.028&   0.296& $^{  +0.033}_{  -0.037}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.96 &   4275.55 &    0.152& $\pm$   0.030&   0.182& $\pm$   0.006 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4294.19 &   4294.78 &    0.115& $\pm$   0.028&   0.138& $\pm$   0.004 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        6    \\
        * &   4294.92 &  *     &             & *     &         & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        4    \\
  4303.02 &   4303.61 &    0.094& $\pm$   0.018&   0.112& $\pm$   0.003 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4338.07 &   4338.67 &    1.600& $\pm$   0.366&   1.478& $^{  +0.438}_{  -0.432}$ & He~{\sc ii}      & 4.10       & 4f+ 2F*    & 10g+ 2G    &         32 &        *    \\
  4339.87 &   4340.47 &   38.905& $\pm$   0.366&  46.400& $\pm$   1.300 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4362.61 &   4363.21 &   12.825& $\pm$   0.159&  15.151& $\pm$   0.437 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.51 &   4379.11 &    0.377& $\pm$   0.042&   0.439& $\pm$   0.011 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4387.33 &   4387.93 &    0.338& $\pm$   0.027&   0.413& $^{  +0.032}_{  -0.035}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4397.38 &   4397.99 &    0.073& $\pm$   0.024&   0.097& $^{  +0.028}_{  -0.027}$ & Ne~{\sc ii}      & V57b       & 3d 4F      & 4f 1[4]*   &          6 &        8    \\
  4470.88 &   4471.50 &    2.131& $\pm$   0.076&   2.394& $\pm$   0.098 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4540.97 &   4541.59 &    2.486& $\pm$   0.050&   2.708& $\pm$   0.072 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4570.48 &   4571.10 &    0.068& $\pm$   0.024&   0.107& $^{  +0.027}_{  -0.026}$ & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        3    \\
  4633.51 &   4634.14 &    0.937& $\pm$   0.068&   0.935& $^{  +0.072}_{  -0.078}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.01 &   4640.64 &    1.879& $\pm$   0.044&   2.027& $\pm$   0.052 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4648.50 &   4649.13 &    0.403& $\pm$   0.045&   0.409& $^{  +0.049}_{  -0.047}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4660.99 &   4661.63 &    0.197& $\pm$   0.043&   0.195& $\pm$   0.046 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4685.04 &   4685.68 &   69.601& $\pm$   0.510&  74.136& $\pm$   0.880 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.73 &   4711.37 &    7.733& $\pm$   0.106&   8.026& $\pm$   0.129 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4713.53 &   4715.21 &    0.586& $\pm$   0.109&   0.552& $^{  +0.112}_{  -0.113}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  4723.51 &   4724.15 &    0.632& $\pm$   0.036&   0.682& $\pm$   0.037 & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4724.98 &   4725.62 &    0.405& $\pm$   0.038&   0.453& $^{  +0.039}_{  -0.042}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.52 &   4740.17 &    6.098& $\pm$   0.095&   6.406& $\pm$   0.106 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.37 &   4861.33 &  100.747& $\pm$   2.933& 100.000& $\pm$   3.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.95 &   4921.93 &    0.641& $\pm$   0.038&   0.621& $\pm$   0.037 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4930.82 &   4931.80 &    0.202& $\pm$   0.039&   0.185& $\pm$   0.039 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4957.93 &   4958.91 &  228.556& $\pm$   7.651& 219.000& $\pm$   8.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5014.68 &   5015.68 &    1.741& $\pm$   0.434&   1.284& $^{  +0.404}_{  -0.412}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5875.21 &   5875.66 &    7.442& $\pm$   0.099&   5.691& $^{  +0.266}_{  -0.279}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  5931.32 &   5931.78 &    0.047& $\pm$   0.041&   0.109& $\pm$   0.031 & N~{\sc ii}       & V28        & 3p 3P      & 3d 3D*     &          3 &        5    \\
  6036.23 &   6036.70 &    0.210& $\pm$   0.048&   0.153& $\pm$   0.035 & He~{\sc ii}      & 5.21       & 5g+ 2G     & 21h+ 2H*   &         50 &        *    \\
  6073.33 &   6074.10 &    0.206& $\pm$   0.045&   0.134& $^{  +0.033}_{  -0.034}$                                                                                      \\
  6101.06 &   6101.83 &    0.452& $\pm$   0.074&   0.384& $\pm$   0.058 & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6117.43 &   6118.20 &    0.392& $\pm$   0.051&   0.181& $^{  +0.037}_{  -0.040}$                                                                                      \\
  6233.01 &   6233.80 &    0.255& $\pm$   0.064&   0.196& $^{  +0.045}_{  -0.047}$ & He~{\sc ii}      & 5.17       & 5g+ 2G     & 17f+ 2H*   &         50 &        *    \\
  6299.55 &   6300.34 &    1.556& $\pm$   0.071&   1.183& $^{  +0.084}_{  -0.091}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6311.30 &   6312.10 &    1.945& $\pm$   0.053&   1.327& $^{  +0.086}_{  -0.092}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6363.14 &   6363.78 &    0.629& $\pm$   0.054&   0.399& $^{  +0.042}_{  -0.048}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6392.95 &   6393.60 &    0.089& $\pm$   0.037&   0.079& $^{  +0.025}_{  -0.026}$ & [Mn~{\sc v}]     &            & 3d3 4F     & 3d3 4P     &         10 &        6    \\
  6405.65 &   6406.30 &    0.449& $\pm$   0.043&   0.282& $^{  +0.033}_{  -0.037}$                                                                                      \\
  6526.45 &   6527.11 &    0.408& $\pm$   0.036&   0.294& $^{  +0.030}_{  -0.033}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6547.44 &   6548.10 &    6.057& $\pm$   0.484&   3.912& $^{  +0.396}_{  -0.440}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6559.44 &   6560.10 &    8.268& $\pm$   1.062&   6.229& $^{  +0.787}_{  -0.870}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6562.11 &   6562.77 &  326.085& $\pm$   1.062& 217.000& $^{ +14.000}_{ -15.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.84 &   6583.50 &   17.847& $\pm$   1.783&  11.100& $^{  +1.300}_{  -1.500}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6677.14 &   6678.16 &    2.426& $\pm$   0.125&   1.516& $^{  +0.132}_{  -0.144}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6682.18 &   6683.20 &    0.404& $\pm$   0.122&   0.390& $^{  +0.081}_{  -0.087}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.41 &   6716.44 &    3.378& $\pm$   0.082&   2.179& $^{  +0.162}_{  -0.175}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.79 &   6730.82 &    3.920& $\pm$   0.068&   2.518& $^{  +0.184}_{  -0.198}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6793.96 &   6795.00 &    0.174& $\pm$   0.037&   0.103& $^{  +0.024}_{  -0.025}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
  6889.83 &   6890.88 &    0.920& $\pm$   0.077&   0.505& $^{  +0.059}_{  -0.064}$                                                                                      \\
  7004.56 &   7005.67 &    1.934& $\pm$   0.158&   1.239& $^{  +0.132}_{  -0.148}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7064.14 &   7065.25 &    1.825& $\pm$   0.075&   1.122& $^{  +0.099}_{  -0.108}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.67 &   7135.80 &   11.943& $\pm$   0.097&   7.203& $^{  +0.590}_{  -0.643}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7176.37 &   7177.50 &    0.980& $\pm$   0.077&   0.615& $^{  +0.066}_{  -0.074}$                                                                                      \\
 \hline
 \caption{NGC 6326 line fluxes, 0 -- 3 arcsec from central star}
 \label{tab:NGC6326-363.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6326-378.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3725.84 &   3726.03 &   35.095& $\pm$   1.601&  51.500& $^{  +3.200}_{  -3.500}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.63 &   3728.82 &   29.136& $\pm$   1.637&  41.000& $^{  +2.900}_{  -3.100}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3734.18 &   3734.37 &    2.676& $\pm$   0.437&   3.991& $^{  +0.664}_{  -0.663}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3749.96 &   3750.15 &    2.442& $\pm$   0.135&   3.628& $^{  +0.248}_{  -0.267}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3754.50 &   3754.69 &    0.635& $\pm$   0.193&   0.930& $\pm$   0.042 & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
        * &   3754.70 &  *     &             & *     &         & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
  3759.68 &   3759.87 &    1.929& $\pm$   0.197&   3.312& $^{  +0.311}_{  -0.343}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3770.44 &   3770.63 &    2.954& $\pm$   0.156&   4.548& $^{  +0.294}_{  -0.314}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.71 &   3797.90 &    3.895& $\pm$   0.185&   5.351& $^{  +0.340}_{  -0.364}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3813.31 &   3813.50 &    0.469& $\pm$   0.109&   0.667& $^{  +0.161}_{  -0.159}$ & He~{\sc ii}      & 4.19       & 4f+ 2F*    & 19g+ 2G    &         32 &        *    \\
  3819.43 &   3819.62 &    0.902& $\pm$   0.089&   1.236& $^{  +0.131}_{  -0.147}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3835.20 &   3835.39 &    5.124& $\pm$   0.081&   7.339& $\pm$   0.329 & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.55 &   3868.75 &  100.280& $\pm$   0.733& 143.000& $\pm$   6.000 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.45 &   3888.65 &   15.833& $\pm$   0.330&  22.338& $\pm$   0.897 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3907.26 &   3907.46 &    0.160& $\pm$   0.043&   0.307& $^{  +0.061}_{  -0.062}$ & O~{\sc ii}       & V11        & 3p 4D*     & 3d 4P      &          6 &        6    \\
  3923.16 &   3923.48 &    0.283& $\pm$   0.056&   0.262& $^{  +0.079}_{  -0.078}$ & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3967.13 &   3967.46 &   28.899& $\pm$   0.517&  39.900& $\pm$   1.700 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.74 &   3970.07 &   13.292& $\pm$   0.517&  17.763& $\pm$   0.956 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.75 &   4026.08 &    1.806& $\pm$   0.035&   2.441& $\pm$   0.086 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4067.60 &   4067.94 &    0.646& $\pm$   0.081&   0.751& $^{  +0.107}_{  -0.113}$ & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4068.26 &   4068.60 &    0.881& $\pm$   0.081&   1.174& $\pm$   0.039 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.28 &   4069.62 &    0.271& $\pm$   0.081&   0.360& $\pm$   0.012 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.82 &   4072.16 &    0.331& $\pm$   0.082&   0.373& $\pm$   0.109 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.52 &   4075.86 &    0.726& $\pm$   0.034&   0.966& $\pm$   0.032 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4088.95 &   4089.29 &    0.249& $\pm$   0.045&   0.292& $^{  +0.061}_{  -0.062}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4096.91 &   4097.25 &    1.152& $\pm$   0.291&   1.521& $\pm$   0.049 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4101.40 &   4101.74 &   22.145& $\pm$   0.297&  28.751& $\pm$   0.949 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4119.94 &   4120.28 &    0.126& $\pm$   0.036&   0.165& $\pm$   0.005 & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        6    \\
        * &   4120.54 &  *     &             & *     &         & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        4    \\
        * &   4120.84 &  *     &             & *     &         & He~{\sc i}       & V16        & 2p 3P*     & 5s 3S      &          9 &        3    \\
  4121.12 &   4121.46 &    0.127& $\pm$   0.035&   0.198& $^{  +0.046}_{  -0.048}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          2 &        2    \\
  4143.42 &   4143.76 &    0.273& $\pm$   0.046&   0.304& $\pm$   0.061 & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4199.27 &   4199.83 &    0.519& $\pm$   0.055&   0.662& $\pm$   0.019 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4227.18 &   4227.74 &    0.053& $\pm$   0.022&   0.083& $\pm$   0.027 & N~{\sc ii}       & V33        & 3p 1D      & 4s 1P*     &          5 &        3    \\
  4266.58 &   4267.15 &    0.275& $\pm$   0.030&   0.387& $^{  +0.037}_{  -0.040}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.98 &   4275.55 &    0.109& $\pm$   0.036&   0.135& $\pm$   0.003 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4294.21 &   4294.78 &    0.129& $\pm$   0.022&   0.159& $\pm$   0.004 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        6    \\
        * &   4294.92 &  *     &             & *     &         & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        4    \\
  4303.04 &   4303.61 &    0.183& $\pm$   0.015&   0.224& $\pm$   0.005 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4339.89 &   4340.47 &   37.610& $\pm$   0.365&  45.600& $\pm$   1.000 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4362.63 &   4363.21 &   11.585& $\pm$   0.151&  13.931& $\pm$   0.351 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.53 &   4379.11 &    0.228& $\pm$   0.021&   0.273& $\pm$   0.006 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4387.34 &   4387.93 &    0.448& $\pm$   0.019&   0.526& $\pm$   0.025 & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4391.40 &   4391.99 &    0.080& $\pm$   0.020&   0.095& $\pm$   0.002 & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &         10 &       10    \\
        * &   4392.00 &  *     &             & *     &         & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &         10 &       10    \\
  4470.90 &   4471.50 &    3.654& $\pm$   0.096&   4.126& $\pm$   0.131 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4540.92 &   4541.59 &    1.092& $\pm$   0.024&   1.180& $\pm$   0.032 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4606.35 &   4607.03 &    0.109& $\pm$   0.034&   0.120& $\pm$   0.001 & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        7    \\
        * &   4607.16 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          1 &        3    \\
  4608.76 &   4609.44 &    0.095& $\pm$   0.029&   0.110& $\pm$   0.031 & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4633.46 &   4634.14 &    0.514& $\pm$   0.054&   0.618& $^{  +0.055}_{  -0.061}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4639.96 &   4640.64 &    1.348& $\pm$   0.039&   1.435& $\pm$   0.045 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.12 &   4641.81 &    0.286& $\pm$   0.044&   0.310& $\pm$   0.003 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.44 &   4649.13 &    0.483& $\pm$   0.031&   0.544& $\pm$   0.034 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4650.15 &   4650.84 &    0.048& $\pm$   0.027&   0.090& $\pm$   0.029 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        2    \\
  4660.94 &   4661.63 &    0.218& $\pm$   0.034&   0.238& $\pm$   0.036 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4684.99 &   4685.68 &   34.658& $\pm$   0.257&  37.209& $\pm$   0.395 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4698.53 &   4699.22 &    0.066& $\pm$   0.025&   0.082& $\pm$   0.026 & O~{\sc ii}       & V25        & 3p 2D*     & 3d 2F      &          4 &        6    \\
  4710.67 &   4711.37 &    3.778& $\pm$   0.058&   3.988& $\pm$   0.067 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4712.47 &   4713.17 &    0.286& $\pm$   0.059&   0.281& $^{  +0.062}_{  -0.063}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4713.47 &   4715.21 &    0.226& $\pm$   0.059&   0.195& $^{  +0.064}_{  -0.061}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  4723.45 &   4724.15 &    0.151& $\pm$   0.028&   0.158& $\pm$   0.030 & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4724.92 &   4725.62 &    0.179& $\pm$   0.030&   0.263& $\pm$   0.031 & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.47 &   4740.17 &    3.057& $\pm$   0.057&   3.216& $\pm$   0.062 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.37 &   4861.33 &   96.486& $\pm$   2.418& 100.000& $\pm$   2.400 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4905.86 &   4906.83 &    0.045& $\pm$   0.033&   0.099& $\pm$   0.033 & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
  4920.96 &   4921.93 &    0.927& $\pm$   0.043&   0.942& $\pm$   0.041 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4930.83 &   4931.80 &    0.161& $\pm$   0.031&   0.164& $^{  +0.030}_{  -0.031}$ & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4957.93 &   4958.91 &  252.806& $\pm$   8.734& 236.000& $\pm$   9.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5014.69 &   5015.68 &    2.684& $\pm$   0.465&   1.952& $^{  +0.449}_{  -0.431}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5875.27 &   5875.66 &   12.997& $\pm$   0.089&   9.413& $^{  +0.358}_{  -0.372}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6101.13 &   6101.83 &    0.112& $\pm$   0.035&   0.131& $^{  +0.024}_{  -0.025}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6299.62 &   6300.34 &    6.837& $\pm$   0.070&   4.531& $^{  +0.225}_{  -0.237}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6311.38 &   6312.10 &    2.094& $\pm$   0.074&   1.362& $^{  +0.081}_{  -0.087}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6363.12 &   6363.78 &    2.377& $\pm$   0.066&   1.495& $^{  +0.086}_{  -0.091}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6405.64 &   6406.30 &    0.160& $\pm$   0.038&   0.079& $^{  +0.024}_{  -0.025}$                                                                                      \\
  6526.44 &   6527.11 &    0.206& $\pm$   0.035&   0.110& $^{  +0.022}_{  -0.023}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6547.43 &   6548.10 &   19.332& $\pm$   0.975&  12.354& $^{  +0.900}_{  -0.971}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6562.09 &   6562.77 &  294.420& $\pm$   2.511& 181.000& $^{ +10.000}_{ -11.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.82 &   6583.50 &   52.411& $\pm$   4.032&  35.500& $^{  +3.100}_{  -3.400}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6677.22 &   6678.16 &    3.503& $\pm$   0.161&   2.194& $^{  +0.157}_{  -0.170}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6715.50 &   6716.44 &   11.347& $\pm$   0.222&   6.718& $^{  +0.416}_{  -0.443}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.88 &   6730.82 &   12.210& $\pm$   0.136&   7.323& $^{  +0.441}_{  -0.469}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6889.91 &   6890.88 &    0.257& $\pm$   0.049&   0.146& $^{  +0.030}_{  -0.031}$                                                                                      \\
  7064.15 &   7065.25 &    3.261& $\pm$   0.075&   1.741& $^{  +0.122}_{  -0.131}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.69 &   7135.80 &   16.201& $\pm$   0.226&   9.078& $^{  +0.627}_{  -0.674}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7176.39 &   7177.50 &    0.326& $\pm$   0.060&   0.222& $^{  +0.035}_{  -0.038}$                                                                                      \\
 \hline
 \caption{NGC 6326 line fluxes, 3.75 -- 6.75 arcsec from central star}
 \label{tab:NGC6326-378.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6326-393.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.232& $\pm$   0.097&   0.000& $^{  +0.000}_{  -0.178}$ & Paschen cont.                                                                      \\
  3725.93 &   3726.03 &   46.552& $\pm$   1.545&  81.200& $^{  +4.500}_{  -4.800}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.72 &   3728.82 &   37.036& $\pm$   1.549&  67.300& $^{  +4.000}_{  -4.300}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3734.27 &   3734.37 &    2.328& $\pm$   0.355&   3.095& $^{  +0.671}_{  -0.674}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3750.05 &   3750.15 &    1.809& $\pm$   0.254&   3.828& $^{  +0.467}_{  -0.532}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3770.53 &   3770.63 &    3.075& $\pm$   0.300&   5.991& $^{  +0.585}_{  -0.649}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.80 &   3797.90 &    3.411& $\pm$   0.217&   6.113& $^{  +0.448}_{  -0.483}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3819.52 &   3819.62 &    1.356& $\pm$   0.136&   1.994& $^{  +0.242}_{  -0.275}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3835.29 &   3835.39 &    4.561& $\pm$   0.141&   8.137& $^{  +0.410}_{  -0.432}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.65 &   3868.75 &  100.268& $\pm$   1.941& 174.000& $\pm$   8.000 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.55 &   3888.65 &   16.887& $\pm$   0.364&  29.000& $\pm$   1.200 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3967.20 &   3967.46 &   25.853& $\pm$   0.645&  42.900& $^{  +1.900}_{  -2.000}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.81 &   3970.07 &   13.241& $\pm$   0.654&  20.100& $^{  +1.300}_{  -1.400}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.82 &   4026.08 &    1.858& $\pm$   0.116&   2.981& $\pm$   0.104 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4047.95 &   4048.21 &    0.198& $\pm$   0.060&   0.285& $^{  +0.096}_{  -0.095}$ & O~{\sc ii}       & V50b       & 3d 4F      & 4f F3*     &          8 &        8    \\
  4067.68 &   4067.94 &    0.853& $\pm$   0.098&   1.215& $^{  +0.148}_{  -0.169}$ & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4068.34 &   4068.60 &    0.928& $\pm$   0.097&   1.457& $\pm$   0.048 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4075.60 &   4075.86 &    0.542& $\pm$   0.093&   0.848& $\pm$   0.028 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4101.47 &   4101.74 &   19.161& $\pm$   0.457&  28.837& $\pm$   0.965 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4143.49 &   4143.76 &    0.350& $\pm$   0.111&   0.540& $^{  +0.168}_{  -0.164}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4266.64 &   4267.15 &    0.309& $\pm$   0.074&   0.322& $^{  +0.101}_{  -0.103}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4339.95 &   4340.47 &   33.469& $\pm$   0.328&  45.104& $\pm$   0.972 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4362.69 &   4363.21 &    8.562& $\pm$   0.168&  11.475& $\pm$   0.338 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4387.40 &   4387.93 &    0.575& $\pm$   0.065&   0.754& $^{  +0.083}_{  -0.094}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4470.96 &   4471.50 &    4.271& $\pm$   0.083&   5.202& $\pm$   0.136 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4540.94 &   4541.59 &    0.207& $\pm$   0.052&   0.196& $^{  +0.062}_{  -0.061}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4633.47 &   4634.14 &    0.276& $\pm$   0.048&   0.296& $^{  +0.055}_{  -0.054}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4639.97 &   4640.64 &    0.492& $\pm$   0.044&   0.547& $^{  +0.048}_{  -0.053}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4646.75 &   4647.42 &    0.136& $\pm$   0.033&   0.177& $^{  +0.037}_{  -0.038}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        5    \\
  4648.46 &   4649.13 &    0.091& $\pm$   0.042&   0.143& $^{  +0.048}_{  -0.046}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4685.00 &   4685.68 &    5.564& $\pm$   0.085&   6.263& $\pm$   0.106 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.69 &   4711.37 &    1.866& $\pm$   0.056&   2.001& $\pm$   0.062 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4712.49 &   4713.17 &    0.563& $\pm$   0.063&   0.537& $^{  +0.069}_{  -0.067}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4739.49 &   4740.17 &    1.490& $\pm$   0.075&   1.594& $\pm$   0.080 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.51 &   4861.33 &   99.105& $\pm$   2.260& 100.000& $\pm$   2.200 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4921.10 &   4921.93 &    1.327& $\pm$   0.083&   1.399& $\pm$   0.080 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4958.07 &   4958.91 &  425.643& $\pm$  10.529& 413.000& $\pm$  10.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5014.83 &   5015.68 &    2.957& $\pm$   0.929&   3.057& $^{  +0.848}_{  -0.843}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5875.41 &   5875.66 &   11.574& $\pm$   0.211&   7.065& $\pm$   0.294 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6299.89 &   6300.34 &    3.856& $\pm$   0.127&   2.020& $^{  +0.116}_{  -0.123}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6311.65 &   6312.10 &    1.461& $\pm$   0.088&   0.696& $^{  +0.055}_{  -0.059}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6363.23 &   6363.78 &    1.481& $\pm$   0.091&   0.715& $^{  +0.056}_{  -0.061}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6547.53 &   6548.10 &   15.402& $\pm$   0.645&   6.704& $^{  +0.463}_{  -0.497}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6562.20 &   6562.77 &  185.606& $\pm$   1.932&  87.700& $^{  +4.900}_{  -5.200}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.93 &   6583.50 &   44.053& $\pm$   1.456&  19.800& $^{  +1.300}_{  -1.400}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6677.54 &   6678.16 &    3.028& $\pm$   0.089&   1.310& $^{  +0.084}_{  -0.090}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6715.81 &   6716.44 &    9.128& $\pm$   0.192&   3.975& $^{  +0.246}_{  -0.262}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6730.19 &   6730.82 &    8.906& $\pm$   0.203&   3.920& $^{  +0.245}_{  -0.261}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7064.32 &   7065.25 &    2.638& $\pm$   0.196&   1.063& $^{  +0.101}_{  -0.111}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.86 &   7135.80 &   14.301& $\pm$   0.263&   5.432& $^{  +0.378}_{  -0.406}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \caption{NGC 6326 line fluxes, 7.5 -- 10.5 arcsec from central star}
 \label{tab:NGC6326-393.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6326.dat_lines_linelist.tex <==
\begin{table*}
 \begin{tabular}{lrlrllllllll}

 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3630.00 &   3630.00 &  *     &             & *     &         & Balmer cont.                                                                       \\
  3686.68 &   3686.83 &    1.233& $\pm$   0.273&   1.522& $^{  +0.367}_{  -0.364}$ & H~{\sc i}        & H19        & 2p+ 2P*    & 19d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &    0.119& $\pm$   0.099&   0.192& $^{  +0.131}_{  -0.132}$ & Paschen cont.                                                                      \\
  3712.93 &   3713.08 &    0.306& $\pm$   0.215&   0.865& $^{  +0.283}_{  -0.289}$ & Ne~{\sc ii}      & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  3725.88 &   3726.03 &   51.445& $\pm$   2.113&  62.600& $^{  +3.100}_{  -3.200}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.67 &   3728.82 &   38.756& $\pm$   2.099&  52.700& $\pm$   3.000 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3734.22 &   3734.37 &    1.114& $\pm$   0.664&   2.765& $^{  +0.878}_{  -0.879}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3749.33 &   3749.48 &    1.261& $\pm$   0.256&   1.809& $^{  +0.340}_{  -0.334}$ & O~{\sc ii}       & V3         & 3s  4P     & 3p  4S*    &          6 &        4    \\
  3750.00 &   3750.15 &    2.248& $\pm$   0.260&   2.887& $^{  +0.333}_{  -0.376}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3770.47 &   3770.63 &    1.747& $\pm$   0.334&   2.519& $^{  +0.439}_{  -0.450}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3791.11 &   3791.27 &    0.308& $\pm$   0.097&   0.426& $\pm$   0.125 & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        5    \\
  3797.74 &   3797.90 &    4.627& $\pm$   0.123&   5.942& $\pm$   0.207 & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3819.46 &   3819.62 &    1.299& $\pm$   0.073&   1.513& $^{  +0.098}_{  -0.105}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3834.73 &   3834.89 &    6.086& $\pm$   0.145&   7.892& $\pm$   0.167                                                                                      \\
        * &   3835.39 &  *     &             & *     &         & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3855.86 &   3856.02 &    0.959& $\pm$   0.236&   1.238& $\pm$   0.026 & S~{\sc iii}      & V12        & 3p2 2D     & 4p 2P*     &          6 &        4    \\
        * &   3856.13 &  *     &             & *     &         & O~{\sc ii}       & V12        & 3p 4D*     & 3d 4D      &          4 &        2    \\
  3868.59 &   3868.75 &  109.390& $\pm$   2.717& 138.000& $\pm$   4.000 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.49 &   3888.65 &   19.226& $\pm$   0.439&  24.647& $\pm$   0.498 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3923.20 &   3923.48 &    0.371& $\pm$   0.040&   0.458& $\pm$   0.051 & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3967.18 &   3967.46 &   28.466& $\pm$   0.383&  36.512& $\pm$   0.834 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.79 &   3970.07 &   13.482& $\pm$   0.384&  16.306& $\pm$   0.566 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4008.98 &   4009.26 &    0.176& $\pm$   0.036&   0.261& $^{  +0.046}_{  -0.045}$ & He~{\sc i}       & V55        & 2p 1P*     & 7d 1D      &          3 &        5    \\
  4025.80 &   4026.08 &    1.895& $\pm$   0.033&   2.355& $\pm$   0.042 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4067.65 &   4067.94 &    0.417& $\pm$   0.057&   0.551& $^{  +0.067}_{  -0.077}$ & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4068.31 &   4068.60 &    1.382& $\pm$   0.065&   1.700& $\pm$   0.029 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4071.87 &   4072.16 &    0.169& $\pm$   0.077&   0.315& $^{  +0.093}_{  -0.095}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.57 &   4075.86 &    0.879& $\pm$   0.067&   1.079& $\pm$   0.018 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4101.45 &   4101.74 &   22.214& $\pm$   0.479&  27.469& $\pm$   0.547 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4119.99 &   4120.28 &    0.131& $\pm$   0.031&   0.159& $\pm$   0.003 & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        6    \\
        * &   4120.54 &  *     &             & *     &         & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        4    \\
        * &   4120.84 &  *     &             & *     &         & He~{\sc i}       & V16        & 2p 3P*     & 5s 3S      &          9 &        3    \\
  4121.17 &   4121.46 &    0.105& $\pm$   0.031&   0.153& $\pm$   0.038 & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          2 &        2    \\
  4143.47 &   4143.76 &    0.471& $\pm$   0.065&   0.402& $^{  +0.080}_{  -0.079}$ & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
  4153.01 &   4153.30 &    0.150& $\pm$   0.053&   0.231& $^{  +0.065}_{  -0.064}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4199.25 &   4199.83 &    0.717& $\pm$   0.047&   0.854& $\pm$   0.012 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4266.56 &   4267.15 &    0.412& $\pm$   0.042&   0.500& $^{  +0.047}_{  -0.052}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.95 &   4275.55 &    0.160& $\pm$   0.028&   0.187& $\pm$   0.002 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4303.01 &   4303.61 &    0.167& $\pm$   0.027&   0.194& $\pm$   0.002 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4339.87 &   4340.47 &   40.928& $\pm$   0.376&  46.777& $\pm$   0.476 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4348.82 &   4349.43 &    0.174& $\pm$   0.044&   0.177& $^{  +0.051}_{  -0.050}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4362.60 &   4363.21 &   12.235& $\pm$   0.075&  13.957& $\pm$   0.174 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.50 &   4379.11 &    0.334& $\pm$   0.036&   0.380& $\pm$   0.004 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4387.32 &   4387.93 &    0.431& $\pm$   0.028&   0.523& $^{  +0.031}_{  -0.033}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4416.36 &   4416.97 &    0.101& $\pm$   0.032&   0.130& $\pm$   0.036 & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4470.88 &   4471.50 &    3.610& $\pm$   0.070&   3.932& $\pm$   0.085 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4540.96 &   4541.59 &    1.350& $\pm$   0.031&   1.482& $\pm$   0.035 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4608.81 &   4609.44 &    0.070& $\pm$   0.021&   0.081& $\pm$   0.022 & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4633.50 &   4634.14 &    0.607& $\pm$   0.056&   0.764& $^{  +0.057}_{  -0.062}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.00 &   4640.64 &    1.570& $\pm$   0.049&   1.618& $\pm$   0.053 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.17 &   4641.81 &    0.202& $\pm$   0.055&   0.214& $\pm$   0.001 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.49 &   4649.13 &    0.519& $\pm$   0.036&   0.560& $\pm$   0.038 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4660.99 &   4661.63 &    0.115& $\pm$   0.034&   0.125& $\pm$   0.036 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4685.04 &   4685.68 &   39.879& $\pm$   0.312&  41.217& $\pm$   0.364 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\

 \hline
 \end{tabular}
 \end{table*}

 \begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline

  4710.72 &   4711.37 &    4.523& $\pm$   0.077&   4.676& $\pm$   0.082 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4713.52 &   4715.21 &    0.571& $\pm$   0.079&   0.506& $^{  +0.083}_{  -0.082}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  4723.50 &   4724.15 &    0.356& $\pm$   0.029&   0.375& $^{  +0.029}_{  -0.031}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4724.97 &   4725.62 &    0.227& $\pm$   0.030&   0.205& $\pm$   0.031 & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.52 &   4740.17 &    3.640& $\pm$   0.053&   3.688& $\pm$   0.056 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.49 &   4861.33 &  100.226& $\pm$   0.900&  99.994& $\pm$   0.905 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4921.08 &   4921.93 &    0.991& $\pm$   0.036&   1.009& $\pm$   0.036 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4930.94 &   4931.80 &    0.233& $\pm$   0.034&   0.203& $\pm$   0.033 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          1 &        5    \\
  4958.05 &   4958.91 &  243.687& $\pm$   5.045& 241.000& $\pm$   5.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.97 &   5006.84 &  160.542& $\pm$  16.352& 153.000& $^{ +15.000}_{ -17.000}$ & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.81 &   5015.68 &    2.373& $\pm$   0.602&   2.116& $^{  +0.572}_{  -0.573}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5875.28 &   5875.66 &   12.650& $\pm$   0.132&   9.998& $\pm$   0.218 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6036.31 &   6036.70 &    0.152& $\pm$   0.046&   0.116& $\pm$   0.036 & He~{\sc ii}      & 5.21       & 5g+ 2G     & 21h+ 2H*   &         50 &        *    \\
  6101.24 &   6101.83 &    0.305& $\pm$   0.049&   0.245& $^{  +0.038}_{  -0.037}$ & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
  6117.61 &   6118.20 &    0.173& $\pm$   0.042&   0.120& $\pm$   0.032                                                                                      \\
  6233.20 &   6233.80 &    0.194& $\pm$   0.041&   0.123& $^{  +0.031}_{  -0.030}$ & He~{\sc ii}      & 5.17       & 5g+ 2G     & 17f+ 2H*   &         50 &        *    \\
  6299.73 &   6300.34 &    8.155& $\pm$   0.087&   5.886& $\pm$   0.161 & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6311.49 &   6312.10 &    2.409& $\pm$   0.060&   1.727& $\pm$   0.062 & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6363.14 &   6363.78 &    2.603& $\pm$   0.045&   1.840& $\pm$   0.058 & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  6405.65 &   6406.30 &    0.463& $\pm$   0.064&   0.357& $\pm$   0.047                                                                                      \\
  6526.45 &   6527.11 &    0.270& $\pm$   0.044&   0.223& $^{  +0.031}_{  -0.032}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6547.44 &   6548.10 &   24.998& $\pm$   0.725&  17.874& $\pm$   0.711 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6562.11 &   6562.77 &  341.340& $\pm$   1.090& 240.000& $\pm$   7.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.83 &   6583.50 &   73.749& $\pm$   2.798&  53.600& $\pm$   2.500 & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6677.34 &   6678.16 &    3.792& $\pm$   0.066&   2.651& $\pm$   0.091 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6682.38 &   6683.20 &    0.377& $\pm$   0.057&   0.272& $\pm$   0.039 & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.62 &   6716.44 &   12.912& $\pm$   0.083&   8.974& $\pm$   0.279 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6730.00 &   6730.82 &   14.856& $\pm$   0.148&  10.007& $\pm$   0.323 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6890.04 &   6890.88 &    0.385& $\pm$   0.058&   0.298& $\pm$   0.040                                                                                      \\
  7004.59 &   7005.67 &    1.023& $\pm$   0.095&   0.676& $^{  +0.065}_{  -0.071}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7064.16 &   7065.25 &    3.182& $\pm$   0.060&   2.084& $\pm$   0.082 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.70 &   7135.80 &   16.995& $\pm$   0.149&  11.079& $\pm$   0.403 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7176.39 &   7177.50 &    0.516& $\pm$   0.084&   0.410& $^{  +0.056}_{  -0.058}$                                                                                      \\
 \hline
 \end{tabular}
 \caption{Observed and dereddened line fluxes for NGC~6326}
 \label{tab:python/NGC6326.dat_lines_linelist}
 \end{table*}


==> data/linelists/NGC6337-232.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3667.52 &   3667.68 &    7.337& $\pm$   2.816&  11.000& $\pm$   3.600 & H~{\sc i}        & H26        & 2p+ 2P*    & 26d+ 2D    &          8 &        *    \\
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3725.87 &   3726.03 &   10.578& $\pm$   4.681&  22.600& $^{  +5.900}_{  -6.200}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.66 &   3728.82 &   25.566& $\pm$   4.728&  29.000& $^{  +6.300}_{  -6.400}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3835.23 &   3835.39 &    6.229& $\pm$   2.015&   8.620& $^{  +2.520}_{  -2.590}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.59 &   3868.75 &   65.107& $\pm$   2.624&  80.200& $^{  +5.600}_{  -6.100}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.49 &   3888.65 &   15.683& $\pm$   1.598&  19.100& $^{  +1.100}_{  -1.200}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3967.25 &   3967.46 &   24.095& $\pm$   1.331&  26.700& $^{  +2.100}_{  -2.300}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.86 &   3970.07 &   15.122& $\pm$   1.471&  15.700& $^{  +1.900}_{  -2.100}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4043.31 &   4043.53 &    1.364& $\pm$   0.436&   1.720& $^{  +0.525}_{  -0.542}$ & N~{\sc ii}       & V39a       & 3d 3F*     & 4f 2[4]    &          7 &        9    \\
  4069.40 &   4069.62 &    1.813& $\pm$   0.431&   2.141& $^{  +0.105}_{  -0.111}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.94 &   4072.16 &    2.187& $\pm$   0.469&   2.165& $^{  +0.564}_{  -0.555}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4089.07 &   4089.29 &    2.744& $\pm$   0.712&   2.845& $^{  +0.834}_{  -0.860}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4101.52 &   4101.74 &   21.319& $\pm$   1.129&  24.100& $^{  +1.400}_{  -1.500}$ & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4266.65 &   4267.15 &    1.525& $\pm$   0.520&   2.146& $^{  +0.585}_{  -0.611}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4339.96 &   4340.47 &   41.499& $\pm$   1.162&  48.200& $\pm$   1.400 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4362.70 &   4363.21 &    9.332& $\pm$   0.604&  10.287& $^{  +0.725}_{  -0.780}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4470.98 &   4471.50 &    6.756& $\pm$   0.609&   5.894& $^{  +0.650}_{  -0.730}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4541.03 &   4541.59 &    4.175& $\pm$   0.375&   3.786& $^{  +0.390}_{  -0.435}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4638.28 &   4638.86 &    0.794& $\pm$   0.417&   1.327& $^{  +0.440}_{  -0.439}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4685.10 &   4685.68 &   72.015& $\pm$   1.392&  76.500& $\pm$   1.700 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.78 &   4711.37 &    7.682& $\pm$   0.403&   8.511& $\pm$   0.427 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4739.58 &   4740.17 &    5.399& $\pm$   0.703&   5.982& $^{  +0.687}_{  -0.777}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.48 &   4861.33 &   99.459& $\pm$   2.868& 100.000& $\pm$   2.900 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4958.04 &   4958.91 &  342.112& $\pm$   5.829& 334.000& $\pm$   6.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.96 &   5006.84 & 1056.601& $\pm$   5.220&1030.000& $\pm$  10.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5874.92 &   5875.66 &   37.236& $\pm$   3.172&  30.400& $^{  +3.000}_{  -3.300}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6546.87 &   6548.10 &   51.060& $\pm$   3.210&  41.400& $^{  +4.100}_{  -4.500}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6558.86 &   6560.10 &   18.622& $\pm$   4.630&  16.600& $^{  +3.600}_{  -3.900}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6561.53 &   6562.77 &  738.790& $\pm$   4.503& 558.000& $^{ +46.000}_{ -50.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.26 &   6583.50 &  185.808& $\pm$   9.601& 135.000& $^{ +13.000}_{ -14.000}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6676.82 &   6678.16 &   15.459& $\pm$   1.696&  10.500& $^{  +1.500}_{  -1.700}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6715.09 &   6716.44 &   28.037& $\pm$   2.437&  22.100& $^{  +2.500}_{  -2.900}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.46 &   6730.82 &   25.771& $\pm$   1.968&  17.700& $^{  +2.000}_{  -2.300}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7063.61 &   7065.25 &    8.661& $\pm$   2.493&   6.040& $^{  +1.810}_{  -1.930}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.14 &   7135.80 &   67.101& $\pm$   2.516&  47.300& $^{  +5.000}_{  -5.600}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \caption{NGC 6337 line fluxes, -32 -- -24 arcsec from central star}
 \label{tab:NGC6337-232.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337-264.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3711.80 &   3711.97 &    2.021& $\pm$   0.395&   2.839& $^{  +0.593}_{  -0.587}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3721.46 &   3721.63 &    2.726& $\pm$   0.834&   3.904& $^{  +0.204}_{  -0.215}$ & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3725.86 &   3726.03 &   15.985& $\pm$   0.837&  20.600& $^{  +1.600}_{  -1.700}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.65 &   3728.82 &   13.632& $\pm$   0.866&  19.400& $^{  +1.600}_{  -1.700}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3734.20 &   3734.37 &    1.943& $\pm$   0.472&   3.147& $^{  +0.683}_{  -0.702}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
  3749.98 &   3750.15 &    2.969& $\pm$   0.446&   3.038& $^{  +0.641}_{  -0.663}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3759.70 &   3759.87 &    2.221& $\pm$   0.475&   4.063& $^{  +0.706}_{  -0.710}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3770.46 &   3770.63 &    2.186& $\pm$   0.373&   3.143& $^{  +0.552}_{  -0.562}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.73 &   3797.90 &    2.890& $\pm$   0.247&   4.128& $^{  +0.384}_{  -0.423}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3835.21 &   3835.39 &    3.648& $\pm$   0.291&   5.611& $^{  +0.475}_{  -0.518}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.57 &   3868.75 &   61.866& $\pm$   1.497&  86.400& $^{  +4.500}_{  -4.800}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.47 &   3888.65 &   12.816& $\pm$   0.359&  17.578& $^{  +0.809}_{  -0.848}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3923.27 &   3923.48 &    0.417& $\pm$   0.139&   0.604& $^{  +0.196}_{  -0.191}$ & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3967.24 &   3967.46 &   21.829& $\pm$   0.463&  28.600& $\pm$   1.400 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.85 &   3970.07 &   11.312& $\pm$   0.461&  14.785& $^{  +0.868}_{  -0.922}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.86 &   4026.08 &    2.068& $\pm$   0.156&   2.728& $\pm$   0.112 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4043.31 &   4043.53 &    0.302& $\pm$   0.115&   0.479& $^{  +0.150}_{  -0.152}$ & N~{\sc ii}       & V39a       & 3d 3F*     & 4f 2[4]    &          7 &        9    \\
  4068.38 &   4068.60 &    1.240& $\pm$   0.151&   1.616& $\pm$   0.064 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.40 &   4069.62 &    1.226& $\pm$   0.151&   1.596& $\pm$   0.063 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.94 &   4072.16 &    1.111& $\pm$   0.146&   1.556& $^{  +0.193}_{  -0.206}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.64 &   4075.86 &    1.385& $\pm$   0.143&   1.800& $\pm$   0.070 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4089.07 &   4089.29 &    0.926& $\pm$   0.159&   1.188& $^{  +0.210}_{  -0.217}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4097.03 &   4097.25 &    2.559& $\pm$   0.465&   3.304& $\pm$   0.126 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4099.82 &   4100.04 &    1.947& $\pm$   0.461&   2.390& $^{  +0.606}_{  -0.611}$ & He~{\sc ii}      & 4.12       & 4f+ 2F*    & 12g+ 2G    &         32 &        *    \\
  4101.52 &   4101.74 &   19.058& $\pm$   0.464&  24.800& $\pm$   1.000 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4120.06 &   4120.28 &    0.470& $\pm$   0.139&   0.603& $\pm$   0.022 & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        6    \\
        * &   4120.54 &  *     &             & *     &         & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        4    \\
        * &   4120.84 &  *     &             & *     &         & He~{\sc i}       & V16        & 2p 3P*     & 5s 3S      &          9 &        3    \\
  4153.07 &   4153.30 &    0.161& $\pm$   0.088&   0.403& $^{  +0.112}_{  -0.114}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4175.93 &   4176.16 &    0.398& $\pm$   0.126&   0.503& $^{  +0.157}_{  -0.161}$ & N~{\sc ii}       & V43a       & 3d 1D*     & 4f 1[3]    &          5 &        7    \\
  4199.29 &   4199.83 &    1.027& $\pm$   0.095&   1.284& $\pm$   0.043 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4236.37 &   4236.91 &    0.510& $\pm$   0.136&   0.629& $\pm$   0.020 & N~{\sc ii}       & V48a       & 3d 3D*     & 4f 1[3]    &          3 &        5    \\
        * &   4237.05 &  *     &             & *     &         & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          5 &        7    \\
  4266.60 &   4267.15 &    1.898& $\pm$   0.148&   2.560& $^{  +0.189}_{  -0.204}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4275.00 &   4275.55 &    0.540& $\pm$   0.102&   0.658& $\pm$   0.019 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4291.61 &   4292.16 &    0.305& $\pm$   0.096&   0.370& $\pm$   0.011 & C~{\sc ii}       &            & 4f 2F*     & 10g 2G     &         14 &       18    \\
        * &   4292.21 &  *     &             & *     &         & O~{\sc ii}       & V78c       & 3d 2F      & 4f F2*     &          6 &        6    \\
  4303.06 &   4303.61 &    0.450& $\pm$   0.137&   0.543& $\pm$   0.015 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4316.59 &   4317.14 &    0.282& $\pm$   0.112&   0.502& $^{  +0.136}_{  -0.134}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        4    \\
  4319.08 &   4319.63 &    0.391& $\pm$   0.108&   0.391& $\pm$   0.133 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        6    \\
  4339.92 &   4340.47 &   39.965& $\pm$   0.696&  47.800& $\pm$   1.200 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4348.87 &   4349.43 &    0.441& $\pm$   0.112&   0.584& $^{  +0.134}_{  -0.133}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4362.65 &   4363.21 &    8.513& $\pm$   0.184&   9.894& $\pm$   0.334 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.55 &   4379.11 &    1.178& $\pm$   0.146&   1.388& $\pm$   0.034 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4387.37 &   4387.93 &    0.215& $\pm$   0.132&   0.476& $^{  +0.159}_{  -0.157}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4470.93 &   4471.50 &    4.098& $\pm$   0.128&   4.681& $\pm$   0.174 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4541.00 &   4541.59 &    2.146& $\pm$   0.092&   2.476& $\pm$   0.110 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4606.44 &   4607.03 &    0.230& $\pm$   0.069&   0.250& $\pm$   0.003 & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        7    \\
        * &   4607.16 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          1 &        3    \\
  4608.85 &   4609.44 &    0.472& $\pm$   0.073&   0.489& $^{  +0.079}_{  -0.080}$ & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4633.54 &   4634.14 &    1.680& $\pm$   0.170&   1.689& $^{  +0.176}_{  -0.186}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4638.26 &   4638.86 &    1.088& $\pm$   0.113&   1.080& $^{  +0.116}_{  -0.130}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4640.04 &   4640.64 &    3.287& $\pm$   0.117&   3.676& $\pm$   0.133 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.21 &   4641.81 &    1.370& $\pm$   0.127&   1.477& $\pm$   0.017 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.53 &   4649.13 &    1.643& $\pm$   0.117&   1.946& $\pm$   0.127 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4649.65 &   4650.25 &    0.230& $\pm$   0.117&   0.445& $^{  +0.126}_{  -0.127}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4661.03 &   4661.63 &    0.670& $\pm$   0.117&   0.785& $^{  +0.123}_{  -0.124}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4675.64 &   4676.24 &    0.616& $\pm$   0.071&   0.597& $^{  +0.071}_{  -0.080}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4685.08 &   4685.68 &   78.512& $\pm$   0.587&  84.070& $\pm$   0.982 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.76 &   4711.37 &    6.396& $\pm$   0.192&   6.736& $\pm$   0.207 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4723.54 &   4724.15 &    0.596& $\pm$   0.075&   0.503& $^{  +0.080}_{  -0.077}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4725.01 &   4725.62 &    0.363& $\pm$   0.073&   0.512& $^{  +0.076}_{  -0.074}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.56 &   4740.17 &    5.201& $\pm$   0.103&   5.236& $\pm$   0.112 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.43 &   4861.33 &  100.691& $\pm$   2.503& 100.000& $\pm$   3.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4921.02 &   4921.93 &    0.972& $\pm$   0.062&   0.875& $^{  +0.058}_{  -0.063}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4923.62 &   4924.53 &    0.290& $\pm$   0.051&   0.287& $^{  +0.049}_{  -0.050}$ & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4958.00 &   4958.91 &  340.085& $\pm$   7.350& 332.000& $\pm$   7.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.92 &   5006.84 & 1059.384& $\pm$  12.759&1010.000& $\pm$  10.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.75 &   5015.68 &    1.161& $\pm$   0.453&   1.700& $^{  +0.433}_{  -0.439}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5874.83 &   5875.66 &   23.018& $\pm$   0.594&  16.498& $^{  +0.837}_{  -0.882}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6299.54 &   6300.34 &    1.809& $\pm$   0.792&   1.804& $^{  +0.543}_{  -0.550}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6310.00 &   6310.80 &    3.036& $\pm$   0.373&   1.514& $^{  +0.268}_{  -0.277}$                                                                                      \\
  6311.30 &   6312.10 &    4.703& $\pm$   0.368&   2.846& $^{  +0.284}_{  -0.315}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6405.07 &   6406.30 &    0.737& $\pm$   0.201&   0.631& $^{  +0.134}_{  -0.142}$                                                                                      \\
  6525.86 &   6527.11 &    0.700& $\pm$   0.266&   0.744& $^{  +0.179}_{  -0.182}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6546.85 &   6548.10 &   38.499& $\pm$   0.736&  24.700& $^{  +1.600}_{  -1.800}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6558.85 &   6560.10 &   19.967& $\pm$   2.635&  12.400& $^{  +1.800}_{  -2.100}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6561.52 &   6562.77 &  558.707& $\pm$   2.601& 358.000& $^{ +23.000}_{ -25.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.24 &   6583.50 &  120.306& $\pm$   2.730&  76.600& $^{  +5.300}_{  -5.600}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6676.78 &   6678.16 &    7.682& $\pm$   0.364&   4.584& $^{  +0.377}_{  -0.411}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6681.82 &   6683.20 &    0.684& $\pm$   0.243&   0.650& $^{  +0.158}_{  -0.161}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.06 &   6716.44 &   20.483& $\pm$   0.346&  12.874& $^{  +0.905}_{  -0.974}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.43 &   6730.82 &   20.379& $\pm$   0.463&  12.870& $^{  +0.928}_{  -1.001}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6889.46 &   6890.88 &    0.975& $\pm$   0.421&   0.790& $^{  +0.251}_{  -0.262}$                                                                                      \\
  7004.09 &   7005.67 &    1.877& $\pm$   0.499&   1.225& $^{  +0.304}_{  -0.317}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7063.66 &   7065.25 &    3.895& $\pm$   0.266&   2.105& $^{  +0.219}_{  -0.245}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.19 &   7135.80 &   56.513& $\pm$   0.557&  32.800& $^{  +2.600}_{  -2.800}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7175.88 &   7177.50 &    2.677& $\pm$   0.472&   1.339& $^{  +0.287}_{  -0.301}$                                                                                      \\
 \hline
 \caption{NGC 6337 line fluxes, -24 -- -16 arcsec from central star}
 \label{tab:NGC6337-264.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337-296.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.518& $\pm$   0.426&   0.000& $^{  +0.000}_{  -0.735}$ & Paschen cont.                                                                      \\
  3725.88 &   3726.03 &    7.064& $\pm$   1.303&  14.500& $\pm$   2.300 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.67 &   3728.82 &    7.884& $\pm$   1.291&  17.000& $^{  +2.200}_{  -2.500}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3754.54 &   3754.69 &    2.570& $\pm$   0.668&   4.375& $\pm$   0.153 & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
        * &   3754.70 &  *     &             & *     &         & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
  3759.72 &   3759.87 &    5.012& $\pm$   0.613&   6.200& $^{  +1.040}_{  -1.090}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3770.48 &   3770.63 &    1.870& $\pm$   0.555&   4.171& $^{  +0.941}_{  -0.929}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.75 &   3797.90 &    2.855& $\pm$   0.547&   3.634& $^{  +0.909}_{  -0.913}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3834.73 &   3834.89 &    5.045& $\pm$   0.819&   8.326& $\pm$   0.275                                                                                      \\
        * &   3835.39 &  *     &             & *     &         & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.59 &   3868.75 &   32.706& $\pm$   0.602&  52.000& $\pm$   1.900 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.49 &   3888.65 &   10.996& $\pm$   0.530&  17.753& $\pm$   0.560 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3967.21 &   3967.46 &   12.030& $\pm$   0.453&  18.066& $^{  +0.867}_{  -0.910}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.81 &   3970.07 &   12.097& $\pm$   0.511&  18.592& $\pm$   0.962 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.82 &   4026.08 &    2.048& $\pm$   0.351&   3.114& $\pm$   0.086 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4068.34 &   4068.60 &    0.863& $\pm$   0.234&   1.287& $\pm$   0.034 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.36 &   4069.62 &    1.766& $\pm$   0.225&   2.632& $\pm$   0.069 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.90 &   4072.16 &    1.299& $\pm$   0.203&   2.013& $^{  +0.304}_{  -0.308}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.60 &   4075.86 &    1.470& $\pm$   0.184&   2.184& $\pm$   0.057 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4089.03 &   4089.29 &    0.557& $\pm$   0.203&   0.925& $^{  +0.295}_{  -0.300}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4096.99 &   4097.25 &    3.035& $\pm$   0.466&   4.466& $\pm$   0.113 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4101.48 &   4101.74 &   20.456& $\pm$   0.486&  28.724& $\pm$   0.805 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4199.25 &   4199.83 &    1.859& $\pm$   0.219&   2.605& $\pm$   0.058 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4266.56 &   4267.15 &    1.691& $\pm$   0.162&   2.471& $^{  +0.215}_{  -0.235}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.96 &   4275.55 &    0.920& $\pm$   0.153&   1.242& $\pm$   0.025 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4303.02 &   4303.61 &    0.616& $\pm$   0.180&   0.820& $\pm$   0.015 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4338.07 &   4338.67 &    3.057& $\pm$   0.615&   2.831& $^{  +0.801}_{  -0.785}$ & He~{\sc ii}      & 4.10       & 4f+ 2F*    & 10g+ 2G    &         32 &        *    \\
  4339.87 &   4340.47 &   35.335& $\pm$   0.624&  45.568& $\pm$   0.677 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4341.40 &   4342.00 &    4.062& $\pm$   0.626&   4.740& $^{  +0.811}_{  -0.829}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4362.61 &   4363.21 &    7.611& $\pm$   0.226&   9.475& $\pm$   0.337 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4366.29 &   4366.89 &    0.729& $\pm$   0.194&   0.902& $^{  +0.248}_{  -0.249}$ & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
  4378.50 &   4379.11 &    2.055& $\pm$   0.207&   2.634& $\pm$   0.043 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4414.29 &   4414.90 &    0.831& $\pm$   0.216&   0.877& $^{  +0.269}_{  -0.276}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  4470.88 &   4471.50 &    2.727& $\pm$   0.230&   3.026& $^{  +0.271}_{  -0.298}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4510.26 &   4510.91 &    0.343& $\pm$   0.146&   0.614& $^{  +0.175}_{  -0.180}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4540.93 &   4541.59 &    3.927& $\pm$   0.201&   4.695& $\pm$   0.242 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4606.36 &   4607.03 &    0.516& $\pm$   0.167&   0.589& $\pm$   0.005 & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        7    \\
        * &   4607.16 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          1 &        3    \\
  4633.47 &   4634.14 &    1.250& $\pm$   0.226&   1.493& $^{  +0.252}_{  -0.248}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4638.19 &   4638.86 &    0.736& $\pm$   0.167&   0.879& $^{  +0.180}_{  -0.191}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4639.97 &   4640.64 &    2.689& $\pm$   0.172&   3.110& $^{  +0.189}_{  -0.201}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.14 &   4641.81 &    1.387& $\pm$   0.157&   1.554& $\pm$   0.012 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.46 &   4649.13 &    2.743& $\pm$   0.247&   2.847& $\pm$   0.277 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4660.95 &   4661.63 &    0.841& $\pm$   0.213&   0.925& $^{  +0.236}_{  -0.237}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4685.00 &   4685.68 &  127.788& $\pm$   0.959& 139.000& $\pm$   1.000 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.69 &   4711.37 &   14.859& $\pm$   0.274&  16.071& $\pm$   0.305 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4723.46 &   4724.15 &    1.020& $\pm$   0.137&   1.183& $^{  +0.146}_{  -0.147}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4724.93 &   4725.62 &    1.135& $\pm$   0.140&   1.263& $^{  +0.141}_{  -0.159}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.48 &   4740.17 &   10.886& $\pm$   0.233&  11.780& $\pm$   0.251 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4858.43 &   4859.32 &    3.854& $\pm$   1.277&   4.850& $\pm$   1.270 & He~{\sc ii}      & 4.8        & 4f+ 2F     & 8g+ 2G*    &         32 &        *    \\
  4860.44 &   4861.33 &  100.536& $\pm$   1.283& 100.000& $\pm$   1.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4921.03 &   4921.93 &    0.661& $\pm$   0.151&   0.613& $^{  +0.147}_{  -0.146}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4958.01 &   4958.91 &  187.281& $\pm$   2.122& 177.000& $\pm$   2.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.93 &   5006.84 &  572.413& $\pm$   5.628& 540.000& $\pm$   6.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5874.69 &   5875.66 &   12.046& $\pm$   0.990&   8.208& $^{  +0.649}_{  -0.705}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6311.21 &   6312.10 &    3.328& $\pm$   0.721&   1.801& $^{  +0.396}_{  -0.408}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6405.01 &   6406.30 &    1.043& $\pm$   0.483&   0.984& $^{  +0.249}_{  -0.258}$                                                                                      \\
  6546.78 &   6548.10 &    7.769& $\pm$   0.899&   4.047& $^{  +0.471}_{  -0.533}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6558.78 &   6560.10 &   13.089& $\pm$   3.442&  10.100& $\pm$   1.800 & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6561.45 &   6562.77 &  408.174& $\pm$   3.385& 208.000& $^{  +9.000}_{ -10.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.17 &   6583.50 &   20.508& $\pm$   1.179&  11.700& $^{  +0.764}_{  -0.818}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6676.98 &   6678.16 &    3.749& $\pm$   0.951&   1.624& $^{  +0.463}_{  -0.479}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6682.01 &   6683.20 &    2.117& $\pm$   0.621&   1.130& $^{  +0.305}_{  -0.309}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.25 &   6716.44 &    6.589& $\pm$   0.739&   3.519& $^{  +0.375}_{  -0.420}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.63 &   6730.82 &    4.618& $\pm$   0.740&   2.777& $^{  +0.359}_{  -0.413}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6889.66 &   6890.88 &    2.584& $\pm$   0.816&   1.182& $^{  +0.382}_{  -0.387}$                                                                                      \\
  7004.08 &   7005.67 &   12.477& $\pm$   1.012&   5.459& $^{  +0.516}_{  -0.570}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7134.18 &   7135.80 &   28.254& $\pm$   0.611&  12.320& $^{  +0.709}_{  -0.752}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7175.88 &   7177.50 &    3.248& $\pm$   1.172&   1.713& $^{  +0.513}_{  -0.515}$                                                                                      \\
 \hline
 \caption{NGC 6337 line fluxes, -16 -- -8 arcsec from central star}
 \label{tab:NGC6337-296.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337-328.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    9.223& $\pm$   3.708&  22.500& $^{  +7.500}_{  -7.800}$ & Paschen cont.                                                                      \\
  3728.39 &   3728.82 &   29.074& $\pm$  15.948& 108.000& $^{ +33.000}_{ -35.000}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3759.43 &   3759.87 &   36.941& $\pm$   5.889&  43.000& $^{ +11.500}_{ -12.700}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3868.30 &   3868.75 &   41.132& $\pm$   6.415&  89.400& $^{ +13.200}_{ -15.300}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3967.17 &   3967.46 &   32.129& $\pm$   5.479&  52.600& $^{ +10.400}_{ -10.800}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.78 &   3970.07 &   13.762& $\pm$   5.337&  37.200& $^{  +9.500}_{ -10.200}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4096.95 &   4097.25 &   17.321& $\pm$   4.568&  27.900& $^{  +1.800}_{  -2.000}$ & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4101.44 &   4101.74 &   37.026& $\pm$   4.375&  52.000& $^{  +5.200}_{  -5.800}$ & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4198.34 &   4199.83 &    8.661& $\pm$   2.707&  13.115& $^{  +0.726}_{  -0.824}$ & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4265.64 &   4267.15 &   10.052& $\pm$   2.297&  16.500& $^{  +3.400}_{  -3.500}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4337.13 &   4338.67 &   16.831& $\pm$   3.439&  22.500& $^{  +4.700}_{  -5.000}$ & He~{\sc ii}      & 4.10       & 4f+ 2F*    & 10g+ 2G    &         32 &        *    \\
  4338.93 &   4340.47 &   21.396& $\pm$   3.246&  26.700& $^{  +4.200}_{  -3.800}$ & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4340.46 &   4342.00 &   34.506& $\pm$   2.874&  55.100& $^{  +4.700}_{  -5.100}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4344.01 &   4345.55 &   10.944& $\pm$   2.656&  15.172& $^{  +0.665}_{  -0.745}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        2    \\
        * &   4345.56 &  *     &             & *     &         & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        2    \\
  4347.89 &   4349.43 &    2.800& $\pm$   2.053&   8.810& $^{  +2.880}_{  -2.810}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4377.56 &   4379.11 &   12.612& $\pm$   3.272&  17.125& $^{  +0.704}_{  -0.786}$ & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4413.33 &   4414.90 &    9.951& $\pm$   2.361&  11.900& $^{  +3.100}_{  -3.200}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  4415.40 &   4416.97 &    7.192& $\pm$   2.335&  11.800& $^{  +3.200}_{  -3.100}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4469.91 &   4471.50 &   10.163& $\pm$   3.413&  14.200& $^{  +4.400}_{  -4.500}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4480.41 &   4481.21 &    6.235& $\pm$   1.758&   8.000& $^{  +2.250}_{  -2.230}$ & Mg~{\sc ii}      & V4         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4510.10 &   4510.91 &   14.501& $\pm$   3.066&  12.300& $^{  +3.800}_{  -3.900}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4514.05 &   4514.86 &    9.191& $\pm$   2.874&  12.600& $\pm$   3.600 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          6 &        8    \\
  4540.77 &   4541.59 &    7.119& $\pm$   1.334&   9.560& $^{  +1.660}_{  -1.690}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4600.65 &   4601.48 &   13.587& $\pm$   3.310&  16.041& $^{  +0.361}_{  -0.396}$ & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        5    \\
        * &   4602.13 &  *     &             & *     &         & O~{\sc ii}       & V92b       & 3d 2D      & 4f F3*     &          4 &        6    \\
  4629.71 &   4630.54 &   10.069& $\pm$   3.208&  12.600& $\pm$   3.700 & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          5 &        5    \\
  4646.59 &   4647.42 &   11.968& $\pm$   3.490&  17.900& $^{  +4.000}_{  -4.100}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        5    \\
  4649.42 &   4650.25 &   15.089& $\pm$   4.542&  17.268& $^{  +0.317}_{  -0.345}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
        * &   4650.84 &  *     &             & *     &         & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        2    \\
        * &   4651.47 &  *     &             & *     &         & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4657.26 &   4658.10 &   12.689& $\pm$   2.707&  14.450& $^{  +0.255}_{  -0.278}$ & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        9    \\
        * &   4658.64 &  *     &             & *     &         & C~{\sc iv}       & V8         & 5f 2F*     & 6g 2G      &         14 &       18    \\
  4684.84 &   4685.68 &  101.584& $\pm$   3.708& 118.000& $\pm$   5.000 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.52 &   4711.37 &   10.883& $\pm$   2.079&  10.600& $\pm$   2.300 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4739.32 &   4740.17 &   11.922& $\pm$   3.015&  13.500& $^{  +3.300}_{  -3.400}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.41 &   4861.33 &   98.515& $\pm$   7.275&  99.800& $^{  +6.900}_{  -7.500}$ & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4957.97 &   4958.91 &  159.161& $\pm$   4.811& 146.000& $\pm$   5.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.89 &   5006.84 &  512.692& $\pm$  15.615& 429.000& $\pm$  16.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5799.45 &   5801.51 &  197.702& $\pm$  19.951&  88.600& $^{ +13.700}_{ -14.200}$ & C~{\sc iv}       & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  5810.08 &   5812.14 &  119.001& $\pm$  18.412&  70.400& $^{ +12.000}_{ -12.700}$ & C~{\sc iv}       & V1         & 3s 2S      & 3p 2P*     &          2 &        2    \\
  5873.58 &   5875.66 &   51.091& $\pm$  16.679&  31.000& $^{  +9.800}_{ -10.100}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6561.74 &   6562.77 &  319.553& $\pm$  38.004& 132.000& $^{ +23.000}_{ -24.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.47 &   6583.50 &   99.329& $\pm$  15.396&  43.200& $^{  +8.300}_{  -8.800}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
 \hline
 \caption{NGC 6337 line fluxes, -8 -- 0 arcsec from central star}
 \label{tab:NGC6337-328.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337-360.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  101.959& $\pm$   5.893& 156.000& $^{ +27.000}_{ -30.000}$ & Paschen cont.                                                                      \\
  3753.86 &   3754.69 &   53.633& $\pm$  14.624&  79.800& $^{ +12.600}_{ -14.000}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
        * &   3754.70 &  *     &             & *     &         & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
  3759.04 &   3759.87 &   49.516& $\pm$  10.617&  63.400& $^{ +17.900}_{ -20.800}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3765.81 &   3766.64 &   12.946& $\pm$   8.045&  36.400& $^{ +12.800}_{ -15.000}$ & Ne~{\sc ii}      & V1         & 3s 4P      & 3p 4P*     &          4 &        6    \\
  3818.78 &   3819.62 &   32.730& $\pm$   9.947&  49.400& $^{ +15.400}_{ -18.400}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  3834.04 &   3834.89 &   90.583& $\pm$  20.299& 132.000& $^{ +20.000}_{ -22.000}$                                                                                      \\
        * &   3835.39 &  *     &             & *     &         & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  4067.41 &   4067.94 &   20.755& $\pm$   6.299&  29.100& $^{  +8.900}_{  -9.900}$ & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          5 &        7    \\
  4069.09 &   4069.62 &   18.491& $\pm$   5.971&  24.900& $^{  +3.000}_{  -3.200}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4096.72 &   4097.25 &   48.815& $\pm$  14.484&  65.100& $^{  +7.700}_{  -8.100}$ & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4101.20 &   4101.74 &   31.498& $\pm$  14.359&  78.100& $\pm$  17.200 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4184.90 &   4185.45 &   12.622& $\pm$   2.993&  13.500& $^{  +4.000}_{  -4.300}$ & O~{\sc ii}       & V36        & 3p' 2F*    & 3d' 2G     &          6 &        8    \\
  4186.35 &   4186.90 &   12.497& $\pm$   2.619&  14.000& $^{  +3.500}_{  -3.900}$ & C~{\sc iii}      & V18        & 4f 1F*     & 5g 1G      &          7 &        9    \\
  4195.21 &   4195.76 &    7.323& $\pm$   2.853&  15.200& $^{  +3.900}_{  -4.200}$ & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          2 &        4    \\
  4198.29 &   4199.83 &   22.201& $\pm$   2.510&  28.600& $^{  +3.000}_{  -3.100}$ & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4337.08 &   4338.67 &   23.979& $\pm$   6.673&  35.500& $^{  +8.500}_{  -9.000}$ & He~{\sc ii}      & 4.10       & 4f+ 2F*    & 10g+ 2G    &         32 &        *    \\
  4338.88 &   4340.47 &   10.068& $\pm$   6.392&  25.500& $^{  +7.600}_{  -7.400}$ & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4340.41 &   4342.00 &   62.113& $\pm$   5.207&  77.000& $^{  +8.900}_{  -9.600}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4343.96 &   4345.55 &   15.872& $\pm$   4.708&  19.300& $\pm$   1.600 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        2    \\
        * &   4345.56 &  *     &             & *     &         & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        2    \\
  4377.50 &   4379.11 &   20.829& $\pm$   2.822&  25.100& $^{  +1.900}_{  -2.000}$ & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4386.32 &   4387.93 &   10.952& $\pm$   3.867&  14.100& $^{  +4.700}_{  -4.900}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4407.68 &   4409.30 &    4.534& $\pm$   2.401&   9.210& $^{  +2.890}_{  -3.030}$ & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &          8 &       10    \\
  4413.28 &   4414.90 &   13.522& $\pm$   2.557&  20.600& $^{  +3.300}_{  -3.600}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  4415.35 &   4416.97 &   15.452& $\pm$   2.604&  18.200& $^{  +3.400}_{  -3.500}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
  4509.52 &   4510.91 &   24.344& $\pm$   4.521&  30.300& $^{  +5.400}_{  -5.600}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4513.47 &   4514.86 &   21.280& $\pm$   4.225&  27.400& $^{  +5.000}_{  -5.200}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          6 &        8    \\
  4516.76 &   4518.15 &    5.314& $\pm$   3.742&  13.200& $^{  +4.300}_{  -4.500}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        2    \\
  4533.18 &   4534.58 &    9.185& $\pm$   3.414&  13.400& $^{  +3.900}_{  -4.000}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          6 &        6    \\
  4540.19 &   4541.59 &    7.724& $\pm$   3.087&  12.300& $^{  +3.600}_{  -3.500}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4618.83 &   4620.26 &   38.347& $\pm$   7.047&  40.900& $^{  +7.900}_{  -8.000}$ & C~{\sc ii}       &            &            &            &            &             \\
  4629.11 &   4630.54 &   26.988& $\pm$   7.063&  34.900& $^{  +7.600}_{  -7.900}$ & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          5 &        5    \\
  4632.71 &   4634.14 &   33.352& $\pm$   8.528&  42.900& $\pm$   9.500 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4639.21 &   4640.64 &   77.221& $\pm$   9.167&  64.600& $^{ +10.200}_{ -10.500}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4645.99 &   4647.42 &   53.801& $\pm$   8.481&  58.500& $^{  +9.300}_{  -9.400}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        5    \\
  4648.82 &   4650.25 &   68.335& $\pm$   9.931&  74.200& $^{  +2.600}_{  -2.500}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
        * &   4650.84 &  *     &             & *     &         & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        2    \\
        * &   4651.47 &  *     &             & *     &         & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        1    \\
  4656.66 &   4658.10 &   62.379& $\pm$   7.764&  67.500& $^{  +2.300}_{  -2.200}$ & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        9    \\
        * &   4658.64 &  *     &             & *     &         & C~{\sc iv}       & V8         & 5f 2F*     & 6g 2G      &         14 &       18    \\
  4684.23 &   4685.68 &  145.954& $\pm$  12.597& 152.000& $^{ +14.000}_{ -15.000}$ & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4738.71 &   4740.17 &    9.938& $\pm$   3.134&  12.100& $\pm$   3.300 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4801.30 &   4802.23 &   17.359& $\pm$   3.056&  12.900& $\pm$   3.100 & C~{\sc ii}       &            & 4f 2F*     & 8g 2G      &         14 &       18    \\
  4860.39 &   4861.33 &   97.460& $\pm$  26.629&  99.500& $^{ +26.400}_{ -26.100}$ & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4957.95 &   4958.91 &  172.875& $\pm$   6.377& 169.000& $\pm$   7.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.87 &   5006.84 &  537.805& $\pm$  19.379& 508.000& $\pm$  23.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5799.48 &   5801.51 &   85.531& $\pm$  11.381&  57.100& $^{ +10.900}_{ -12.600}$ & C~{\sc iv}       & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  6547.06 &   6548.10 &   63.783& $\pm$  10.134&  24.300& $^{  +7.500}_{  -8.800}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6561.73 &   6562.77 &  432.538& $\pm$  13.580& 251.000& $^{ +47.000}_{ -63.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.46 &   6583.50 &  134.587& $\pm$  16.137&  62.500& $^{ +14.700}_{ -20.000}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6715.88 &   6716.44 &   77.562& $\pm$  11.054&  32.800& $^{  +8.900}_{ -11.800}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6730.26 &   6730.82 &   14.803& $\pm$  11.475&  20.300& $^{  +7.500}_{  -9.400}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
 \hline
 \caption{NGC 6337 line fluxes, 0 -- 8 arcsec from central star}
 \label{tab:NGC6337-360.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337-392.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3703.66 &   3703.86 &    6.211& $\pm$   1.211&   4.810& $^{  +1.450}_{  -1.560}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3725.83 &   3726.03 &   12.421& $\pm$   2.195&  12.600& $^{  +2.700}_{  -2.900}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.62 &   3728.82 &   12.780& $\pm$   2.209&  14.600& $\pm$   2.900 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3770.43 &   3770.63 &    1.733& $\pm$   0.887&   3.480& $^{  +1.060}_{  -1.120}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.70 &   3797.90 &    2.722& $\pm$   0.717&   3.912& $^{  +0.853}_{  -0.918}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3834.69 &   3834.89 &    6.769& $\pm$   0.860&   8.161& $^{  +0.425}_{  -0.448}$                                                                                      \\
        * &   3835.39 &  *     &             & *     &         & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.55 &   3868.75 &   37.303& $\pm$   0.806&  44.700& $^{  +2.400}_{  -2.600}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.44 &   3888.65 &   11.504& $\pm$   0.652&  13.754& $^{  +0.686}_{  -0.722}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3923.19 &   3923.48 &    1.539& $\pm$   0.346&   1.346& $^{  +0.405}_{  -0.424}$ & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3967.16 &   3967.46 &   10.655& $\pm$   0.410&  13.346& $^{  +0.775}_{  -0.823}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.77 &   3970.07 &   13.579& $\pm$   0.435&  16.406& $^{  +0.910}_{  -0.964}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.78 &   4026.08 &    2.457& $\pm$   0.427&   2.872& $^{  +0.126}_{  -0.131}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4069.32 &   4069.62 &    1.846& $\pm$   0.344&   2.144& $\pm$   0.091 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.86 &   4072.16 &    1.999& $\pm$   0.359&   1.717& $^{  +0.409}_{  -0.427}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.56 &   4075.86 &    1.131& $\pm$   0.347&   1.313& $\pm$   0.056 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4088.98 &   4089.29 &    0.529& $\pm$   0.192&   0.725& $^{  +0.225}_{  -0.224}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4096.94 &   4097.25 &    2.669& $\pm$   0.455&   3.085& $\pm$   0.127 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4101.43 &   4101.74 &   24.108& $\pm$   0.447&  27.800& $\pm$   1.200 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4199.20 &   4199.83 &    2.153& $\pm$   0.398&   2.443& $\pm$   0.088 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4226.57 &   4227.20 &    1.212& $\pm$   0.214&   1.369& $\pm$   0.047 & [Fe~{\sc v}]     & F2         & 3d4 5D     & 3d4 3H     &          9 &        9    \\
        * &   4227.74 &  *     &             & *     &         & N~{\sc ii}       & V33        & 3p 1D      & 4s 1P*     &          5 &        3    \\
  4266.51 &   4267.15 &    2.156& $\pm$   0.351&   1.946& $^{  +0.389}_{  -0.405}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.91 &   4275.55 &    0.668& $\pm$   0.189&   0.747& $\pm$   0.024 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4302.97 &   4303.61 &    0.555& $\pm$   0.164&   0.618& $\pm$   0.019 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4339.82 &   4340.47 &   41.232& $\pm$   0.708&  46.200& $\pm$   1.300 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4341.35 &   4342.00 &    4.485& $\pm$   0.713&   5.404& $^{  +0.799}_{  -0.800}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4362.56 &   4363.21 &    8.198& $\pm$   0.319&   9.200& $\pm$   0.436 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.46 &   4379.11 &    2.072& $\pm$   0.287&   2.274& $\pm$   0.060 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4414.24 &   4414.90 &    0.544& $\pm$   0.258&   0.992& $^{  +0.280}_{  -0.277}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  4470.83 &   4471.50 &    2.495& $\pm$   0.253&   2.823& $^{  +0.268}_{  -0.296}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4540.97 &   4541.59 &    4.393& $\pm$   0.305&   4.640& $^{  +0.323}_{  -0.348}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4606.40 &   4607.03 &    0.779& $\pm$   0.238&   0.818& $\pm$   0.012 & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        7    \\
        * &   4607.16 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          1 &        3    \\
  4633.51 &   4634.14 &    1.089& $\pm$   0.268&   1.136& $^{  +0.282}_{  -0.284}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4640.01 &   4640.64 &    2.326& $\pm$   0.196&   2.347& $^{  +0.198}_{  -0.217}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.18 &   4641.81 &    1.180& $\pm$   0.194&   1.232& $\pm$   0.015 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.50 &   4649.13 &    1.831& $\pm$   0.266&   1.952& $^{  +0.275}_{  -0.276}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4657.47 &   4658.10 &    0.985& $\pm$   0.288&   1.024& $\pm$   0.012 & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        9    \\
        * &   4658.64 &  *     &             & *     &         & C~{\sc iv}       & V8         & 5f 2F*     & 6g 2G      &         14 &       18    \\
  4685.04 &   4685.68 &  141.351& $\pm$   1.664& 144.000& $\pm$   2.000 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.73 &   4711.37 &   17.567& $\pm$   0.197&  18.300& $\pm$   0.252 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4713.53 &   4715.21 &    1.191& $\pm$   0.187&   1.214& $^{  +0.194}_{  -0.195}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  4723.51 &   4724.15 &    1.238& $\pm$   0.174&   1.367& $^{  +0.178}_{  -0.179}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4724.98 &   4725.62 &    1.671& $\pm$   0.155&   1.478& $^{  +0.157}_{  -0.163}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.52 &   4740.17 &   13.089& $\pm$   0.406&  13.571& $\pm$   0.429 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.37 &   4861.33 &   94.175& $\pm$   2.898& 100.000& $\pm$   3.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4922.95 &   4923.93 &    0.609& $\pm$   0.196&   0.601& $\pm$   0.001 & [Fe~{\sc ii}]    &            & 4s2 4P     & 4p 6P*     &          6 &        4    \\
        * &   4924.53 &  *     &             & *     &         & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4957.93 &   4958.91 &  176.973& $\pm$   1.239& 172.000& $\pm$   2.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.85 &   5006.84 &  518.381& $\pm$   5.478& 505.000& $\pm$   7.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5874.88 &   5875.66 &   16.187& $\pm$   1.625&  13.000& $^{  +1.400}_{  -1.600}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6300.35 &   6300.34 &    5.040& $\pm$   1.548&   4.610& $\pm$   1.270 & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6310.81 &   6310.80 &    8.281& $\pm$   0.909&   5.960& $^{  +0.779}_{  -0.896}$                                                                                      \\
  6525.85 &   6527.11 &    2.044& $\pm$   0.835&   2.064& $^{  +0.663}_{  -0.690}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6546.83 &   6548.10 &   13.523& $\pm$   1.037&  11.000& $^{  +1.100}_{  -1.200}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6558.83 &   6560.10 &   40.465& $\pm$   2.546&  31.400& $^{  +2.900}_{  -3.200}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6561.50 &   6562.77 &  630.640& $\pm$   2.495& 489.000& $^{ +34.000}_{ -37.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.22 &   6583.50 &   41.976& $\pm$   1.927&  33.000& $^{  +2.700}_{  -3.000}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6677.05 &   6678.16 &    6.645& $\pm$   0.850&   4.612& $^{  +0.699}_{  -0.824}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6682.09 &   6683.20 &    4.342& $\pm$   0.681&   2.541& $^{  +0.556}_{  -0.573}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.32 &   6716.44 &   13.256& $\pm$   1.286&  10.600& $^{  +1.200}_{  -1.400}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.70 &   6730.82 &   11.957& $\pm$   0.988&   8.715& $^{  +0.960}_{  -1.079}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6889.73 &   6890.88 &    6.500& $\pm$   1.170&   2.761& $^{  +0.889}_{  -0.930}$                                                                                      \\
  7003.96 &   7005.67 &   17.097& $\pm$   1.490&  10.700& $^{  +1.300}_{  -1.500}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7063.52 &   7065.25 &    2.104& $\pm$   0.993&   2.438& $^{  +0.732}_{  -0.788}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.05 &   7135.80 &   40.135& $\pm$   0.744&  29.900& $^{  +2.600}_{  -2.900}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7175.74 &   7177.50 &    5.681& $\pm$   1.394&   3.950& $^{  +1.040}_{  -1.140}$                                                                                      \\
 \hline
 \caption{NGC 6337 line fluxes, 8 -- 16 arcsec from central star}
 \label{tab:NGC6337-392.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337-424.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &    0.015& $\pm$   0.184&   0.000& $^{  +0.000}_{  -0.270}$ & Paschen cont.                                                                      \\
  3703.64 &   3703.86 &    1.748& $\pm$   0.487&   2.563& $^{  +0.707}_{  -0.731}$ & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
  3711.75 &   3711.97 &    1.269& $\pm$   0.438&   1.915& $^{  +0.628}_{  -0.663}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
  3721.41 &   3721.63 &    3.270& $\pm$   0.885&   4.720& $\pm$   0.248 & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3725.81 &   3726.03 &   16.772& $\pm$   1.160&  22.700& $^{  +2.000}_{  -2.100}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.60 &   3728.82 &   15.524& $\pm$   1.163&  19.200& $^{  +1.900}_{  -2.100}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3749.93 &   3750.15 &    2.443& $\pm$   0.531&   2.810& $^{  +0.780}_{  -0.768}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3759.65 &   3759.87 &    2.960& $\pm$   0.497&   4.958& $^{  +0.735}_{  -0.755}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3770.41 &   3770.63 &    2.447& $\pm$   0.357&   3.482& $^{  +0.510}_{  -0.558}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.67 &   3797.90 &    2.869& $\pm$   0.243&   4.315& $^{  +0.392}_{  -0.431}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3835.16 &   3835.39 &    5.141& $\pm$   0.398&   6.926& $^{  +0.619}_{  -0.680}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.52 &   3868.75 &   61.006& $\pm$   1.429&  85.700& $^{  +4.400}_{  -4.600}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.42 &   3888.65 &   13.291& $\pm$   0.383&  18.353& $\pm$   0.849 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3923.20 &   3923.48 &    0.560& $\pm$   0.137&   0.777& $^{  +0.185}_{  -0.191}$ & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3967.18 &   3967.46 &   21.163& $\pm$   0.588&  27.900& $\pm$   1.400 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.79 &   3970.07 &   11.121& $\pm$   0.589&  15.900& $^{  +1.000}_{  -1.100}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.79 &   4026.08 &    2.300& $\pm$   0.150&   3.049& $\pm$   0.123 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4068.31 &   4068.60 &    1.503& $\pm$   0.127&   1.967& $\pm$   0.076 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.33 &   4069.62 &    1.309& $\pm$   0.121&   1.712& $\pm$   0.066 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.87 &   4072.16 &    1.141& $\pm$   0.130&   1.593& $^{  +0.181}_{  -0.180}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.57 &   4075.86 &    1.440& $\pm$   0.113&   1.880& $\pm$   0.072 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4089.00 &   4089.29 &    0.562& $\pm$   0.124&   0.718& $^{  +0.164}_{  -0.165}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4096.96 &   4097.25 &    2.777& $\pm$   0.603&   3.601& $\pm$   0.134 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4099.75 &   4100.04 &    2.048& $\pm$   0.606&   2.508& $^{  +0.782}_{  -0.794}$ & He~{\sc ii}      & 4.12       & 4f+ 2F*    & 12g+ 2G    &         32 &        *    \\
  4101.45 &   4101.74 &   19.834& $\pm$   0.604&  26.300& $\pm$   1.100 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4199.25 &   4199.83 &    1.317& $\pm$   0.107&   1.652& $\pm$   0.054 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4241.90 &   4242.49 &    0.629& $\pm$   0.141&   0.794& $^{  +0.177}_{  -0.173}$ & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1<4>    &          7 &        7    \\
  4266.56 &   4267.15 &    2.258& $\pm$   0.102&   2.547& $^{  +0.142}_{  -0.150}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.96 &   4275.55 &    0.775& $\pm$   0.094&   0.948& $\pm$   0.028 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4291.57 &   4292.16 &    0.293& $\pm$   0.072&   0.357& $\pm$   0.010 & C~{\sc ii}       &            & 4f 2F*     & 10g 2G     &         14 &       18    \\
        * &   4292.21 &  *     &             & *     &         & O~{\sc ii}       & V78c       & 3d 2F      & 4f F2*     &          6 &        6    \\
  4294.19 &   4294.78 &    0.225& $\pm$   0.057&   0.273& $\pm$   0.008 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        6    \\
        * &   4294.92 &  *     &             & *     &         & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        4    \\
  4339.87 &   4340.47 &   38.851& $\pm$   0.745&  46.900& $\pm$   1.100 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4341.40 &   4342.00 &    2.072& $\pm$   0.745&   2.999& $^{  +0.880}_{  -0.918}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4348.83 &   4349.43 &    0.715& $\pm$   0.100&   0.661& $^{  +0.124}_{  -0.122}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4362.61 &   4363.21 &    8.287& $\pm$   0.139&   9.735& $\pm$   0.292 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.50 &   4379.11 &    0.928& $\pm$   0.114&   1.097& $\pm$   0.026 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4432.13 &   4432.74 &    0.272& $\pm$   0.089&   0.316& $\pm$   0.007 & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
        * &   4432.75 &  *     &             & *     &         & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
  4470.88 &   4471.50 &    3.815& $\pm$   0.124&   4.421& $\pm$   0.166 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4510.21 &   4510.91 &    0.512& $\pm$   0.091&   0.375& $^{  +0.100}_{  -0.105}$ & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
  4540.88 &   4541.59 &    2.387& $\pm$   0.108&   2.598& $\pm$   0.126 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4600.76 &   4601.48 &    0.260& $\pm$   0.080&   0.276& $^{  +0.088}_{  -0.089}$ & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        5    \\
  4608.72 &   4609.44 &    0.579& $\pm$   0.108&   0.374& $^{  +0.115}_{  -0.119}$ & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4633.42 &   4634.14 &    1.850& $\pm$   0.161&   2.012& $^{  +0.169}_{  -0.184}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4638.14 &   4638.86 &    0.666& $\pm$   0.134&   0.707& $^{  +0.147}_{  -0.145}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4639.92 &   4640.64 &    3.973& $\pm$   0.123&   4.184& $\pm$   0.140 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.09 &   4641.81 &    1.683& $\pm$   0.127&   1.817& $\pm$   0.020 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.41 &   4649.13 &    2.263& $\pm$   0.143&   2.203& $\pm$   0.156 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4649.53 &   4650.25 &    0.505& $\pm$   0.148&   0.556& $^{  +0.163}_{  -0.160}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4660.90 &   4661.63 &    0.765& $\pm$   0.094&   0.705& $\pm$   0.100 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4675.51 &   4676.24 &    0.413& $\pm$   0.103&   0.550& $\pm$   0.110 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4684.95 &   4685.68 &   84.019& $\pm$   0.258&  89.012& $\pm$   0.832 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.64 &   4711.37 &    6.567& $\pm$   0.166&   7.181& $\pm$   0.182 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4712.44 &   4713.17 &    0.638& $\pm$   0.163&   0.681& $\pm$   0.172 & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4723.41 &   4724.15 &    0.759& $\pm$   0.056&   0.750& $^{  +0.057}_{  -0.061}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4724.88 &   4725.62 &    0.373& $\pm$   0.050&   0.406& $^{  +0.049}_{  -0.056}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.43 &   4740.17 &    5.152& $\pm$   0.118&   5.531& $\pm$   0.127 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.34 &   4861.33 &   96.732& $\pm$   2.315& 100.000& $\pm$   2.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.93 &   4921.93 &    0.849& $\pm$   0.097&   0.983& $^{  +0.092}_{  -0.101}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4957.90 &   4958.91 &  291.224& $\pm$   7.344& 306.000& $\pm$   7.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.82 &   5006.84 &  991.999& $\pm$   9.247& 938.000& $\pm$  11.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.66 &   5015.68 &    1.235& $\pm$   0.459&   1.637& $^{  +0.439}_{  -0.440}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5874.76 &   5875.66 &   20.740& $\pm$   0.435&  15.565& $^{  +0.733}_{  -0.769}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6309.62 &   6310.80 &    0.471& $\pm$   0.279&   0.581& $^{  +0.188}_{  -0.189}$                                                                                      \\
  6310.92 &   6312.10 &    5.298& $\pm$   0.291&   3.352& $^{  +0.264}_{  -0.286}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6404.98 &   6406.30 &    1.232& $\pm$   0.236&   0.748& $^{  +0.160}_{  -0.168}$                                                                                      \\
  6525.77 &   6527.11 &    1.194& $\pm$   0.187&   0.698& $^{  +0.124}_{  -0.127}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6546.76 &   6548.10 &   39.064& $\pm$   0.497&  25.000& $^{  +1.600}_{  -1.700}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6558.75 &   6560.10 &   14.785& $\pm$   2.792&  11.000& $\pm$   1.900 & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6561.42 &   6562.77 &  534.119& $\pm$   2.780& 340.000& $^{ +22.000}_{ -23.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.15 &   6583.50 &  119.701& $\pm$   1.665&  75.900& $^{  +5.000}_{  -5.300}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6676.73 &   6678.16 &    7.108& $\pm$   0.319&   4.466& $^{  +0.349}_{  -0.379}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6681.77 &   6683.20 &    0.896& $\pm$   0.200&   0.600& $^{  +0.130}_{  -0.133}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.00 &   6716.44 &   20.166& $\pm$   0.430&  12.674& $^{  +0.896}_{  -0.964}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.38 &   6730.82 &   20.129& $\pm$   0.433&  12.441& $^{  +0.878}_{  -0.945}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  6889.41 &   6890.88 &    1.493& $\pm$   0.273&   0.671& $^{  +0.165}_{  -0.176}$                                                                                      \\
  7003.95 &   7005.67 &    1.693& $\pm$   0.352&   1.157& $^{  +0.217}_{  -0.226}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7063.51 &   7065.25 &    2.987& $\pm$   0.321&   1.912& $^{  +0.226}_{  -0.257}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.04 &   7135.80 &   55.015& $\pm$   0.600&  31.500& $^{  +2.500}_{  -2.700}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7175.73 &   7177.50 &    2.720& $\pm$   0.529&   1.287& $^{  +0.309}_{  -0.319}$                                                                                      \\
 \hline
 \caption{NGC 6337 line fluxes, 16 -- 24 arcsec from central star}
 \label{tab:NGC6337-424.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337-456.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3725.79 &   3726.03 &   16.809& $\pm$   2.143&  32.600& $^{  +3.800}_{  -4.300}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.58 &   3728.82 &   21.901& $\pm$   2.166&  37.800& $^{  +3.900}_{  -4.400}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3770.39 &   3770.63 &    2.790& $\pm$   0.804&   4.520& $^{  +1.430}_{  -1.440}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.66 &   3797.90 &    2.680& $\pm$   0.458&   3.808& $^{  +0.790}_{  -0.802}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3834.64 &   3834.89 &    2.884& $\pm$   0.721&   3.960& $^{  +1.250}_{  -1.260}$                                                                                      \\
  3835.14 &   3835.39 &    3.313& $\pm$   0.737&   5.600& $^{  +1.280}_{  -1.260}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.50 &   3868.75 &   64.217& $\pm$   0.972& 110.000& $\pm$   4.000 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.40 &   3888.65 &   13.762& $\pm$   0.630&  23.245& $\pm$   0.678 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3967.12 &   3967.46 &   20.118& $\pm$   0.739&  32.400& $\pm$   1.500 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.73 &   3970.07 &   10.106& $\pm$   0.756&  17.900& $^{  +1.300}_{  -1.400}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.74 &   4026.08 &    2.392& $\pm$   0.441&   3.783& $\pm$   0.096 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4068.25 &   4068.60 &    1.304& $\pm$   0.281&   2.018& $\pm$   0.049 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.27 &   4069.62 &    1.218& $\pm$   0.294&   1.884& $\pm$   0.046 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.81 &   4072.16 &    1.986& $\pm$   0.294&   1.625& $^{  +0.452}_{  -0.461}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.51 &   4075.86 &    1.010& $\pm$   0.260&   1.558& $\pm$   0.038 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4101.39 &   4101.74 &   16.856& $\pm$   0.571&  26.550& $\pm$   0.790 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4266.52 &   4267.15 &    1.372& $\pm$   0.294&   1.971& $^{  +0.406}_{  -0.409}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4339.83 &   4340.47 &   35.270& $\pm$   0.324&  46.595& $\pm$   0.724 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4341.36 &   4342.00 &    2.078& $\pm$   0.332&   2.208& $^{  +0.434}_{  -0.447}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4362.57 &   4363.21 &    7.101& $\pm$   0.267&   9.093& $\pm$   0.379 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4470.84 &   4471.50 &    3.805& $\pm$   0.319&   4.935& $\pm$   0.401 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4540.85 &   4541.59 &    1.675& $\pm$   0.263&   2.159& $^{  +0.310}_{  -0.318}$ & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4633.39 &   4634.14 &    0.712& $\pm$   0.240&   1.001& $^{  +0.280}_{  -0.272}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4639.89 &   4640.64 &    1.875& $\pm$   0.242&   1.967& $^{  +0.276}_{  -0.273}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4648.38 &   4649.13 &    1.498& $\pm$   0.288&   1.758& $^{  +0.325}_{  -0.323}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4660.87 &   4661.63 &    0.685& $\pm$   0.235&   1.073& $^{  +0.261}_{  -0.263}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4684.92 &   4685.68 &   51.821& $\pm$   0.727&  57.791& $\pm$   0.865 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.61 &   4711.37 &    4.405& $\pm$   0.210&   4.959& $\pm$   0.232 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4712.41 &   4713.17 &    0.796& $\pm$   0.208&   0.816& $^{  +0.223}_{  -0.229}$ & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
  4739.40 &   4740.17 &    3.562& $\pm$   0.219&   4.042& $\pm$   0.237 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.30 &   4861.33 &  100.552& $\pm$   1.418& 100.000& $\pm$   1.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.89 &   4921.93 &    1.169& $\pm$   0.227&   1.033& $^{  +0.217}_{  -0.221}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4923.49 &   4924.53 &    0.453& $\pm$   0.197&   0.627& $^{  +0.186}_{  -0.190}$ & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4957.86 &   4958.91 &  337.825& $\pm$   6.667& 332.000& $\pm$   6.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.78 &   5006.84 & 1127.346& $\pm$  14.449&1020.000& $\pm$  10.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5874.69 &   5875.66 &   22.861& $\pm$   1.521&  13.337& $^{  +0.969}_{  -1.045}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6310.67 &   6310.80 &    5.509& $\pm$   1.038&   1.721& $^{  +0.551}_{  -0.530}$                                                                                      \\
  6546.65 &   6548.10 &   24.154& $\pm$   1.416&  12.270& $^{  +0.822}_{  -0.881}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6558.65 &   6560.10 &    7.767& $\pm$   1.949&   4.022& $^{  +0.935}_{  -0.947}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6561.32 &   6562.77 &  374.096& $\pm$   1.855& 179.000& $\pm$   7.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.04 &   6583.50 &   78.876& $\pm$   2.701&  38.000& $^{  +2.000}_{  -2.100}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6676.84 &   6678.16 &    6.381& $\pm$   1.092&   3.030& $^{  +0.512}_{  -0.528}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6715.11 &   6716.44 &   17.351& $\pm$   1.569&   7.510& $^{  +0.744}_{  -0.826}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.49 &   6730.82 &   15.374& $\pm$   1.227&   6.427& $^{  +0.595}_{  -0.656}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7063.43 &   7065.25 &    3.698& $\pm$   1.052&   1.588& $^{  +0.437}_{  -0.430}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7133.96 &   7135.80 &   42.515& $\pm$   1.515&  16.800& $^{  +1.000}_{  -1.100}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \caption{NGC 6337 line fluxes, 24 -- 32 arcsec from central star}
 \label{tab:NGC6337-456.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337-488.dat_linelist.tex <==
 \begin{longtable}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3725.63 &   3726.03 &   35.911& $\pm$   6.280&  34.500& $^{ +10.300}_{ -10.600}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.42 &   3728.82 &   28.911& $\pm$   6.787&  51.400& $^{ +11.200}_{ -11.800}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3868.34 &   3868.75 &   66.635& $\pm$   2.312& 102.000& $\pm$   7.000 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.23 &   3888.65 &   16.619& $\pm$   2.254&  25.800& $^{  +1.400}_{  -1.500}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.93 &   3967.46 &   23.137& $\pm$   1.539&  34.600& $^{  +2.800}_{  -3.000}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.54 &   3970.07 &   13.658& $\pm$   1.364&  18.800& $^{  +2.200}_{  -2.400}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4101.19 &   4101.74 &   17.591& $\pm$   1.111&  26.200& $\pm$   1.400 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4339.61 &   4340.47 &   37.541& $\pm$   1.156&  47.000& $\pm$   1.100 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4341.14 &   4342.00 &    5.552& $\pm$   1.072&   5.760& $^{  +1.360}_{  -1.390}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4362.35 &   4363.21 &    8.708& $\pm$   0.766&  10.582& $^{  +0.989}_{  -1.091}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4470.62 &   4471.50 &    4.157& $\pm$   0.903&   6.190& $\pm$   1.110 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4684.84 &   4685.68 &   59.702& $\pm$   1.227&  66.900& $\pm$   1.500 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.52 &   4711.37 &    5.358& $\pm$   0.520&   6.278& $^{  +0.538}_{  -0.588}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4739.32 &   4740.17 &    4.435& $\pm$   1.091&   4.520& $^{  +1.130}_{  -1.170}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4860.15 &   4861.33 &  102.306& $\pm$   1.883& 100.000& $\pm$   2.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4957.71 &   4958.91 &  337.492& $\pm$   5.202& 323.000& $\pm$   5.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.63 &   5006.84 & 1037.511& $\pm$  11.547& 961.000& $\pm$  14.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5874.74 &   5875.66 &   29.255& $\pm$   5.364&  18.400& $\pm$   3.600 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6404.68 &   6406.30 &    8.509& $\pm$   2.124&   3.740& $^{  +1.190}_{  -1.230}$                                                                                      \\
  6546.44 &   6548.10 &   38.481& $\pm$   3.312&  17.200& $^{  +2.100}_{  -2.400}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6558.44 &   6560.10 &   12.493& $\pm$   4.358&   7.540& $^{  +2.470}_{  -2.480}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6561.11 &   6562.77 &  464.963& $\pm$   3.936& 251.000& $^{ +19.000}_{ -21.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6581.84 &   6583.50 &  101.025& $\pm$   6.163&  49.400& $^{  +4.800}_{  -5.400}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6714.95 &   6716.44 &   26.014& $\pm$   4.293&  14.400& $^{  +2.300}_{  -2.800}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.33 &   6730.82 &   20.123& $\pm$   4.825&   9.700& $^{  +2.600}_{  -2.740}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7133.68 &   7135.80 &   49.374& $\pm$   3.436&  21.000& $^{  +2.400}_{  -2.800}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \caption{NGC 6337 line fluxes, 32 -- 40 arcsec from central star}
 \label{tab:NGC6337-488.dat_linelist}
 \end{longtable}


==> data/linelists/NGC6337.dat_lines_linelist.tex <==
\begin{table*}
 \begin{tabular}{lrlrllllllll}

 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3721.41 &   3721.63 &    3.692& $\pm$   1.183&   4.970& $^{  +0.252}_{  -0.265}$ & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3725.81 &   3726.03 &   15.199& $\pm$   1.661&  19.300& $^{  +2.300}_{  -2.600}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.60 &   3728.82 &   11.612& $\pm$   1.645&  19.100& $^{  +2.300}_{  -2.600}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3759.65 &   3759.87 &    3.580& $\pm$   0.710&   4.188& $^{  +0.955}_{  -0.980}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3770.41 &   3770.63 &    3.915& $\pm$   0.484&   3.804& $^{  +0.673}_{  -0.675}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3797.68 &   3797.90 &    3.729& $\pm$   0.403&   4.205& $^{  +0.567}_{  -0.580}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3834.67 &   3834.89 &    3.125& $\pm$   0.696&   4.051& $^{  +0.935}_{  -0.945}$                                                                                      \\
  3835.17 &   3835.39 &    2.126& $\pm$   0.679&   3.785& $^{  +0.908}_{  -0.902}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.53 &   3868.75 &   54.429& $\pm$   1.469&  71.800& $^{  +3.700}_{  -3.900}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.43 &   3888.65 &   13.157& $\pm$   0.446&  17.089& $^{  +0.764}_{  -0.799}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3923.21 &   3923.48 &    0.802& $\pm$   0.265&   1.029& $^{  +0.341}_{  -0.349}$ & He~{\sc ii}      & 4.15       & 4f+ 2F*    & 15g+ 2G    &         32 &        *    \\
  3967.19 &   3967.46 &   18.797& $\pm$   0.412&  24.100& $\pm$   1.200 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.80 &   3970.07 &   12.325& $\pm$   0.419&  15.583& $^{  +0.824}_{  -0.870}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.80 &   4026.08 &    2.487& $\pm$   0.297&   3.126& $^{  +0.123}_{  -0.128}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4068.32 &   4068.60 &    1.243& $\pm$   0.192&   1.547& $\pm$   0.059 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4069.34 &   4069.62 &    1.474& $\pm$   0.170&   1.834& $\pm$   0.070 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.88 &   4072.16 &    0.896& $\pm$   0.178&   1.385& $^{  +0.222}_{  -0.229}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4075.58 &   4075.86 &    1.266& $\pm$   0.131&   1.573& $\pm$   0.059 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &       10    \\
        * &   4076.35 &  *     &             & *     &         & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
  4089.01 &   4089.29 &    0.776& $\pm$   0.153&   0.858& $^{  +0.189}_{  -0.193}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4096.97 &   4097.25 &    2.688& $\pm$   0.545&   3.321& $\pm$   0.122 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4099.76 &   4100.04 &    1.797& $\pm$   0.547&   2.323& $^{  +0.682}_{  -0.689}$ & He~{\sc ii}      & 4.12       & 4f+ 2F*    & 12g+ 2G    &         32 &        *    \\
  4101.46 &   4101.74 &   20.136& $\pm$   0.532&  25.479& $\pm$   0.993 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4199.29 &   4199.83 &    1.494& $\pm$   0.201&   1.797& $\pm$   0.058 & He~{\sc ii}      & 4.11       & 4f+ 2F*    & 11g+ 2G    &         32 &        *    \\
        * &   4200.10 &  *     &             & *     &         & N~{\sc iii}      & V6         & 3s' 2P*    & 3p' 2D     &          4 &        6    \\
  4266.60 &   4267.15 &    1.847& $\pm$   0.162&   2.350& $^{  +0.197}_{  -0.215}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4275.00 &   4275.55 &    0.961& $\pm$   0.134&   1.133& $\pm$   0.032 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4303.05 &   4303.61 &    0.558& $\pm$   0.123&   0.653& $\pm$   0.018 & O~{\sc ii}       & V65a       & 3d 4D      & 4f G5*     &          8 &       10    \\
        * &   4303.82 &  *     &             & *     &         & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
  4338.11 &   4338.67 &    2.533& $\pm$   0.487&   2.313& $^{  +0.561}_{  -0.570}$ & He~{\sc ii}      & 4.10       & 4f+ 2F*    & 10g+ 2G    &         32 &        *    \\
  4339.91 &   4340.47 &   40.649& $\pm$   0.493&  47.400& $\pm$   1.200 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4362.65 &   4363.21 &    8.432& $\pm$   0.236&   9.434& $\pm$   0.360 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4378.54 &   4379.11 &    1.299& $\pm$   0.172&   1.488& $\pm$   0.035 & N~{\sc iii}      & V18        & 4f 2F*     & 5g 2G      &         14 &       18    \\
        * &   4379.55 &  *     &             & *     &         & Ne~{\sc ii}      & V60b       & 3d 2F      & 4f 1[4]*   &          8 &       10    \\
  4414.33 &   4414.90 &    0.836& $\pm$   0.133&   0.609& $^{  +0.149}_{  -0.151}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
  4470.92 &   4471.50 &    3.518& $\pm$   0.186&   3.898& $\pm$   0.224 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4540.91 &   4541.59 &    2.862& $\pm$   0.162&   3.086& $\pm$   0.184 & He~{\sc ii}      & 4.9        & 4f+ 2F*    & 9g+ 2G     &         32 &        *    \\
  4633.45 &   4634.14 &    1.573& $\pm$   0.202&   1.666& $^{  +0.217}_{  -0.215}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4639.95 &   4640.64 &    3.880& $\pm$   0.193&   4.047& $\pm$   0.212 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4641.12 &   4641.81 &    1.052& $\pm$   0.187&   1.120& $\pm$   0.012 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.44 &   4649.13 &    1.968& $\pm$   0.217&   2.018& $^{  +0.236}_{  -0.226}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4660.94 &   4661.63 &    0.768& $\pm$   0.150&   0.757& $^{  +0.160}_{  -0.159}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4684.98 &   4685.68 &   92.572& $\pm$   0.424&  97.826& $\pm$   0.964 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.67 &   4711.37 &    9.010& $\pm$   0.129&   9.301& $\pm$   0.152 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4713.47 &   4715.21 &    1.132& $\pm$   0.134&   0.986& $^{  +0.138}_{  -0.141}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
  4723.45 &   4724.15 &    0.609& $\pm$   0.119&   0.665& $^{  +0.123}_{  -0.124}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
  4724.92 &   4725.62 &    0.710& $\pm$   0.111&   0.498& $^{  +0.114}_{  -0.115}$ & [Ne~{\sc iv}]    & F1         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
  4739.47 &   4740.17 &    6.881& $\pm$   0.151&   7.183& $\pm$   0.161 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\

 \hline
 \end{tabular}
 \end{table*}

 \begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline

  4860.35 &   4861.33 &  102.250& $\pm$   2.548& 100.000& $\pm$   2.600 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.93 &   4921.93 &    0.770& $\pm$   0.170&   0.744& $^{  +0.165}_{  -0.166}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4923.53 &   4924.53 &    0.324& $\pm$   0.166&   0.495& $^{  +0.161}_{  -0.166}$ & O~{\sc ii}       & V28        & 3p 4S*     & 3d 4P      &          4 &        6    \\
  4957.91 &   4958.91 &  287.086& $\pm$   5.011& 282.000& $\pm$   5.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.83 &   5006.84 &  889.819& $\pm$   6.190& 858.000& $\pm$   9.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5874.77 &   5875.66 &   21.434& $\pm$   0.858&  15.912& $^{  +0.935}_{  -0.993}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6300.16 &   6300.34 &    2.376& $\pm$   0.589&   1.684& $^{  +0.430}_{  -0.448}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6310.62 &   6310.80 &    4.830& $\pm$   0.648&   3.593& $^{  +0.499}_{  -0.511}$                                                                                      \\
  6525.78 &   6527.11 &    0.906& $\pm$   0.419&   1.020& $^{  +0.300}_{  -0.301}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6546.77 &   6548.10 &   31.455& $\pm$   0.854&  22.300& $^{  +1.500}_{  -1.600}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6558.77 &   6560.10 &   21.262& $\pm$   3.004&  14.000& $^{  +2.100}_{  -2.500}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
  6561.44 &   6562.77 &  538.925& $\pm$   2.966& 370.000& $^{ +23.000}_{ -25.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6582.16 &   6583.50 &  102.270& $\pm$   2.273&  68.500& $^{  +4.500}_{  -4.900}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6676.80 &   6678.16 &    6.481& $\pm$   0.544&   4.668& $^{  +0.462}_{  -0.513}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6681.84 &   6683.20 &    1.792& $\pm$   0.344&   1.073& $^{  +0.244}_{  -0.239}$ & He~{\sc ii}      & 5.13       & 5g+ 2G     & 13h+ 2H*   &         50 &        *    \\
  6715.08 &   6716.44 &   20.335& $\pm$   0.753&  13.150& $^{  +0.998}_{  -1.081}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6729.45 &   6730.82 &   18.445& $\pm$   0.606&  11.986& $^{  +0.889}_{  -0.960}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7003.94 &   7005.67 &    5.005& $\pm$   0.698&   3.005& $^{  +0.472}_{  -0.559}$ & [Ar~{\sc v}]     & F1         & 3s2 3P     & 3s2 1D     &          5 &        5    \\
  7063.50 &   7065.25 &    4.332& $\pm$   0.544&   2.224& $^{  +0.370}_{  -0.409}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7134.03 &   7135.80 &   51.173& $\pm$   1.169&  32.000& $^{  +2.600}_{  -2.800}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
  7175.72 &   7177.50 &    4.490& $\pm$   0.830&   2.026& $^{  +0.523}_{  -0.555}$                                                                                      \\
 \hline
 \end{tabular}
 \caption{Observed and dereddened line fluxes for NGC~6337}
 \label{tab:python/NGC6337.dat_lines_linelist}
 \end{table*}


==> data/linelists/Pe1-9-340.dat_linelist.tex <==
 \begin{longtable}{lrlrlllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3725.51 &   3727.00 &    9.307& $\pm$   1.780&  15.600& $^{  +4.400}_{  -4.600}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3834.85 &   3835.39 &    4.438& $\pm$   0.703&   8.430& $^{  +1.650}_{  -1.710}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.21 &   3868.75 &   14.372& $\pm$   1.234&  33.500& $^{  +3.300}_{  -3.700}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.11 &   3888.65 &   11.267& $\pm$   1.120&  25.300& $\pm$   1.500 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.80 &   3967.46 &    4.548& $\pm$   0.689&   9.810& $^{  +1.540}_{  -1.620}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  4025.41 &   4026.08 &    2.124& $\pm$   0.531&   4.310& $^{  +0.217}_{  -0.228}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4068.94 &   4069.62 &    2.153& $\pm$   0.517&   4.223& $^{  +0.203}_{  -0.213}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4101.05 &   4101.74 &   16.086& $\pm$   0.933&  29.000& $\pm$   1.600 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4266.14 &   4267.15 &    3.806& $\pm$   0.560&   6.248& $^{  +0.972}_{  -0.964}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.53 &   4275.55 &    1.593& $\pm$   0.431&   2.647& $\pm$   0.098 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4291.14 &   4292.16 &    1.636& $\pm$   0.502&   2.681& $\pm$   0.097 & C~{\sc ii}       &            & 4f 2F*     & 10g 2G     &         14 &       18    \\
        * &   4292.21 &  *     &             & *     &         & O~{\sc ii}       & V78c       & 3d 2F      & 4f F2*     &          6 &        6    \\
  4339.44 &   4340.47 &   28.855& $\pm$   1.077&  44.600& $\pm$   1.200 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4340.97 &   4342.00 &    5.183& $\pm$   1.077&   9.840& $^{  +1.690}_{  -1.730}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4348.40 &   4349.43 &    1.764& $\pm$   0.344&   1.954& $^{  +0.541}_{  -0.532}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4470.44 &   4471.50 &    5.060& $\pm$   0.632&   7.579& $^{  +0.873}_{  -0.986}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4484.33 &   4485.45 &    4.130& $\pm$   0.660&   6.738& $^{  +0.929}_{  -0.939}$ & S~{\sc ii}       & V43        & 3d 2D      & 4f 2[3]    &          4 &        6    \\
  4486.60 &   4487.72 &    2.124& $\pm$   0.660&   2.946& $\pm$   0.070 & O~{\sc ii}       & V104       & 3d' 2P     & 4f' D2*    &          2 &        4    \\
        * &   4488.20 &  *     &             & *     &         & O~{\sc ii}       & V104       & 3d' 2P     & 4f' D2*    &          4 &        6    \\
  4640.65 &   4641.81 &    1.493& $\pm$   0.330&   1.810& $\pm$   0.025 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4647.97 &   4649.13 &    1.550& $\pm$   0.402&   2.287& $^{  +0.483}_{  -0.479}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4684.51 &   4685.68 &    3.247& $\pm$   0.344&   4.239& $^{  +0.391}_{  -0.431}$ & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4859.97 &   4861.33 &   99.777& $\pm$   1.679& 100.000& $\pm$   1.700 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.56 &   4921.93 &    2.229& $\pm$   0.474&   2.208& $^{  +0.450}_{  -0.456}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4957.52 &   4958.91 &   76.197& $\pm$   0.976&  71.011& $\pm$   0.985 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.44 &   5006.84 &  237.959& $\pm$   0.990& 210.000& $\pm$   2.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.28 &   5015.68 &    1.631& $\pm$   0.502&   2.170& $^{  +0.433}_{  -0.440}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5874.23 &   5875.66 &   56.338& $\pm$   1.809&  26.400& $^{  +1.600}_{  -1.700}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6546.13 &   6548.10 &   25.578& $\pm$   3.459&   8.140& $^{  +1.270}_{  -1.330}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6560.80 &   6562.77 & 1184.911& $\pm$   5.253& 378.000& $^{ +30.000}_{ -33.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6581.52 &   6583.50 &   65.460& $\pm$   5.239&  23.200& $^{  +2.500}_{  -2.700}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6676.21 &   6678.16 &   24.774& $\pm$   1.277&   7.807& $^{  +0.751}_{  -0.831}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6714.48 &   6716.44 &   13.407& $\pm$   1.206&   3.686& $^{  +0.457}_{  -0.522}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6728.86 &   6730.82 &   15.282& $\pm$   1.478&   4.543& $^{  +0.562}_{  -0.641}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7062.73 &   7065.25 &    8.945& $\pm$   2.871&   3.131& $^{  +0.755}_{  -0.821}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7133.25 &   7135.80 &   33.634& $\pm$   2.483&   8.290& $^{  +0.988}_{  -1.121}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \label{tab:Pe1-9-340.dat_linelist}
 \end{longtable}


==> data/linelists/Pe1-9-350.dat_linelist.tex <==
 \begin{longtable}{lrlrlllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3725.47 &   3727.00 &    6.157& $\pm$   1.354&  22.900& $^{  +3.600}_{  -3.800}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3834.81 &   3835.39 &    1.679& $\pm$   0.692&   4.990& $^{  +1.620}_{  -1.670}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.17 &   3868.75 &   15.760& $\pm$   1.242&  33.800& $^{  +3.200}_{  -3.500}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.07 &   3888.65 &   11.558& $\pm$   0.682&  26.100& $\pm$   1.300 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.78 &   3967.46 &    4.258& $\pm$   0.428&   9.791& $^{  +0.979}_{  -1.088}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.39 &   3970.07 &    2.261& $\pm$   0.428&   4.760& $^{  +0.909}_{  -0.949}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.39 &   4026.08 &    1.935& $\pm$   0.479&   3.949& $^{  +0.170}_{  -0.178}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4068.93 &   4069.62 &    1.538& $\pm$   0.387&   3.034& $^{  +0.125}_{  -0.130}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4101.04 &   4101.74 &   13.744& $\pm$   0.876&  29.200& $\pm$   1.400 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4152.59 &   4153.30 &    1.326& $\pm$   0.244&   2.112& $^{  +0.453}_{  -0.476}$ & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
  4266.14 &   4267.15 &    5.106& $\pm$   0.377&   8.782& $^{  +0.671}_{  -0.727}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4339.45 &   4340.47 &   27.570& $\pm$   0.927&  44.600& $\pm$   1.000 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4340.98 &   4342.00 &    5.543& $\pm$   0.927&   8.620& $^{  +1.460}_{  -1.480}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4362.18 &   4363.21 &    0.634& $\pm$   0.244&   1.352& $^{  +0.390}_{  -0.393}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4370.59 &   4371.62 &    1.283& $\pm$   0.265&   1.273& $^{  +0.402}_{  -0.411}$ & O~{\sc ii}       & V76b       & 3d 2F      & 4f G4*     &          8 &       10    \\
  4386.90 &   4387.93 &    1.108& $\pm$   0.265&   1.791& $^{  +0.404}_{  -0.402}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4458.89 &   4459.94 &    1.131& $\pm$   0.295&   1.479& $^{  +0.418}_{  -0.421}$ & N~{\sc ii}       & V21        & 3p 3D      & 3d 3P*     &          3 &        1    \\
  4470.45 &   4471.50 &    4.691& $\pm$   0.489&   7.015& $^{  +0.677}_{  -0.749}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4637.67 &   4638.86 &    0.869& $\pm$   0.275&   1.026& $^{  +0.335}_{  -0.339}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4639.45 &   4640.64 &    0.859& $\pm$   0.295&   1.348& $^{  +0.355}_{  -0.362}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4640.62 &   4641.81 &    1.762& $\pm$   0.265&   2.140& $\pm$   0.026 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4647.93 &   4649.13 &    2.569& $\pm$   0.234&   3.006& $^{  +0.274}_{  -0.301}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4649.05 &   4650.25 &    0.778& $\pm$   0.214&   0.794& $^{  +0.258}_{  -0.254}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4660.43 &   4661.63 &    0.789& $\pm$   0.285&   1.139& $^{  +0.338}_{  -0.342}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4675.04 &   4676.24 &    0.987& $\pm$   0.204&   1.247& $\pm$   0.237 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4684.47 &   4685.68 &    7.431& $\pm$   0.346&   8.498& $\pm$   0.406 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.16 &   4711.37 &    0.585& $\pm$   0.244&   0.893& $^{  +0.280}_{  -0.283}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4859.98 &   4861.33 &   98.006& $\pm$   1.273& 100.000& $\pm$   1.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.56 &   4921.93 &    2.106& $\pm$   0.275&   2.055& $^{  +0.246}_{  -0.280}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4922.56 &   4923.93 &    1.148& $\pm$   0.275&   0.868& $^{  +0.263}_{  -0.261}$ & [Fe~{\sc ii}]    &            & 4s2 4P     & 4p 6P*     &          6 &        4    \\
  4957.53 &   4958.91 &   82.190& $\pm$   1.395&  77.100& $\pm$   1.400 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.45 &   5006.84 &  267.477& $\pm$   2.342& 235.000& $\pm$   3.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.29 &   5015.68 &    3.016& $\pm$   0.234&   2.446& $^{  +0.198}_{  -0.215}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5874.15 &   5875.66 &   54.843& $\pm$   1.477&  25.500& $\pm$   1.400 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6525.08 &   6527.11 &    2.699& $\pm$   1.100&   1.366& $^{  +0.351}_{  -0.371}$ & He~{\sc ii}      & 5.14       & 5g+ 2G     & 14f+ 2H*   &         50 &        *    \\
  6546.06 &   6548.10 &   24.295& $\pm$   2.424&   6.944& $^{  +0.851}_{  -0.970}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6560.73 &   6562.77 & 1072.313& $\pm$   9.287& 333.000& $^{ +23.000}_{ -25.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6581.45 &   6583.50 &   75.549& $\pm$   4.786&  22.100& $^{  +2.100}_{  -2.300}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6676.21 &   6678.16 &   24.729& $\pm$   1.487&   7.412& $^{  +0.676}_{  -0.744}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6714.47 &   6716.44 &   11.480& $\pm$   1.914&   4.578& $^{  +0.621}_{  -0.718}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6728.85 &   6730.82 &   11.679& $\pm$   1.191&   3.703& $^{  +0.423}_{  -0.477}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7062.76 &   7065.25 &   11.837& $\pm$   1.823&   2.600& $^{  +0.482}_{  -0.526}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7133.28 &   7135.80 &   31.172& $\pm$   2.088&   6.963& $^{  +0.742}_{  -0.830}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \label{tab:Pe1-9-350.dat_linelist}
 \end{longtable}


==> data/linelists/Pe1-9-360.dat_linelist.tex <==
 \begin{longtable}{lrlrlllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3725.38 &   3727.00 &    8.842& $\pm$   1.519&  17.200& $^{  +3.600}_{  -3.800}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3769.98 &   3770.63 &    2.770& $\pm$   0.684&   6.810& $^{  +1.600}_{  -1.610}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3868.08 &   3868.75 &   10.866& $\pm$   0.918&  28.600& $^{  +2.300}_{  -2.600}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3887.97 &   3888.65 &    9.683& $\pm$   0.509&  20.647& $^{  +0.985}_{  -1.034}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.69 &   3967.46 &    5.128& $\pm$   0.459&   9.371& $^{  +0.977}_{  -1.091}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.30 &   3970.07 &    2.110& $\pm$   0.409&   6.003& $^{  +0.862}_{  -0.878}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.30 &   4026.08 &    1.653& $\pm$   0.392&   3.205& $^{  +0.134}_{  -0.140}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4068.83 &   4069.62 &    1.836& $\pm$   0.367&   3.451& $^{  +0.138}_{  -0.143}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          2 &        4    \\
        * &   4069.89 &  *     &             & *     &         & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        6    \\
        * &   4070.26 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          9 &       11    \\
  4071.37 &   4072.16 &    1.492& $\pm$   0.284&   2.436& $^{  +0.518}_{  -0.539}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4096.45 &   4097.25 &    2.078& $\pm$   0.601&   3.827& $^{  +0.148}_{  -0.154}$ & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4100.94 &   4101.74 &   14.368& $\pm$   0.643&  27.600& $\pm$   1.300 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4266.05 &   4267.15 &    4.837& $\pm$   0.384&   8.616& $^{  +0.649}_{  -0.702}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.45 &   4275.55 &    1.077& $\pm$   0.234&   1.732& $\pm$   0.053 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4291.06 &   4292.16 &    0.968& $\pm$   0.209&   1.537& $\pm$   0.046 & C~{\sc ii}       &            & 4f 2F*     & 10g 2G     &         14 &       18    \\
        * &   4292.21 &  *     &             & *     &         & O~{\sc ii}       & V78c       & 3d 2F      & 4f F2*     &          6 &        6    \\
  4339.36 &   4340.47 &   30.891& $\pm$   0.743&  45.700& $\pm$   1.100 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4340.89 &   4342.00 &    3.897& $\pm$   0.751&   6.700& $^{  +1.130}_{  -1.140}$ & O~{\sc ii}       & V77        & 3d 2F      & 4f 2[5]*   &          8 &       10    \\
  4362.09 &   4363.21 &    1.244& $\pm$   0.192&   1.326& $^{  +0.289}_{  -0.294}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4386.80 &   4387.93 &    0.839& $\pm$   0.150&   1.112& $^{  +0.215}_{  -0.224}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4470.35 &   4471.50 &    5.485& $\pm$   0.250&   7.507& $^{  +0.369}_{  -0.389}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4608.27 &   4609.44 &    0.960& $\pm$   0.242&   1.155& $^{  +0.301}_{  -0.297}$ & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
  4632.97 &   4634.14 &    0.630& $\pm$   0.167&   0.642& $\pm$   0.202 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
  4637.69 &   4638.86 &    1.347& $\pm$   0.192&   1.131& $^{  +0.226}_{  -0.229}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4639.47 &   4640.64 &    1.129& $\pm$   0.242&   1.512& $^{  +0.287}_{  -0.291}$ & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
  4640.63 &   4641.81 &    2.145& $\pm$   0.242&   2.569& $\pm$   0.030 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4647.95 &   4649.13 &    2.306& $\pm$   0.234&   2.892& $^{  +0.270}_{  -0.297}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4649.07 &   4650.25 &    0.446& $\pm$   0.234&   1.010& $^{  +0.285}_{  -0.265}$ & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        3    \\
  4660.45 &   4661.63 &    1.401& $\pm$   0.250&   1.139& $^{  +0.304}_{  -0.289}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
  4675.06 &   4676.24 &    0.646& $\pm$   0.217&   0.766& $^{  +0.250}_{  -0.253}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
  4684.49 &   4685.68 &    5.779& $\pm$   0.309&   6.913& $\pm$   0.363 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4704.16 &   4705.35 &    0.428& $\pm$   0.134&   0.560& $^{  +0.156}_{  -0.154}$ & O~{\sc ii}       & V25        & 3p 2D*     & 3d 2F      &          6 &        8    \\
  4710.18 &   4711.37 &    0.670& $\pm$   0.159&   0.900& $\pm$   0.181 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4732.71 &   4733.91 &    0.688& $\pm$   0.167&   0.672& $^{  +0.182}_{  -0.183}$ & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          5 &        5    \\
  4738.97 &   4740.17 &    0.536& $\pm$   0.217&   0.791& $^{  +0.233}_{  -0.237}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
  4859.84 &   4861.33 &  100.002& $\pm$   2.070& 100.000& $\pm$   2.100 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.42 &   4921.93 &    2.157& $\pm$   0.250&   1.991& $^{  +0.233}_{  -0.242}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4957.39 &   4958.91 &   89.944& $\pm$   1.828&  80.300& $\pm$   1.700 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.30 &   5006.84 &  272.223& $\pm$   2.738& 242.000& $\pm$   3.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.14 &   5015.68 &    3.019& $\pm$   0.409&   2.364& $^{  +0.358}_{  -0.363}$ & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5874.10 &   5875.66 &   60.528& $\pm$   1.302&  30.100& $^{  +1.500}_{  -1.600}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6545.95 &   6548.10 &   31.223& $\pm$   3.172&  11.500& $^{  +1.300}_{  -1.400}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6560.62 &   6562.77 & 1244.953& $\pm$   9.691& 423.000& $^{ +28.000}_{ -30.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6581.34 &   6583.50 &  122.246& $\pm$  12.780&  36.600& $^{  +4.700}_{  -5.400}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6675.72 &   6678.16 &   26.689& $\pm$   1.285&   8.853& $^{  +0.733}_{  -0.799}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6713.99 &   6716.44 &   19.163& $\pm$   1.452&   5.951& $^{  +0.608}_{  -0.678}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6728.36 &   6730.82 &   21.202& $\pm$   1.311&   6.193& $^{  +0.591}_{  -0.653}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7062.50 &   7065.25 &   13.105& $\pm$   1.653&   2.904& $^{  +0.493}_{  -0.546}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7133.02 &   7135.80 &   30.399& $\pm$   1.052&   8.143& $^{  +0.713}_{  -0.782}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \label{tab:Pe1-9-360.dat_linelist}
 \end{longtable}


==> data/linelists/Pe1-9-370.dat_linelist.tex <==
 \begin{longtable}{lrlrlllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3700.00 &   3700.00 &  *     &             & *     &         & Paschen cont.                                                                      \\
  3725.33 &   3726.03 &    7.773& $\pm$   0.712&  22.500& $^{  +2.300}_{  -2.500}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.12 &   3728.82 &    7.276& $\pm$   0.818&  18.100& $\pm$   2.500 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3797.19 &   3797.90 &    2.284& $\pm$   0.748&   7.570& $^{  +2.090}_{  -2.070}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3834.67 &   3835.39 &    3.883& $\pm$   0.529&   8.780& $^{  +1.450}_{  -1.480}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.02 &   3868.75 &   10.760& $\pm$   0.748&  25.500& $^{  +2.200}_{  -2.400}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3887.92 &   3888.65 &   10.501& $\pm$   0.564&  26.600& $\pm$   1.300 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.77 &   3967.46 &    2.738& $\pm$   0.395&   6.758& $^{  +0.922}_{  -1.068}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.38 &   3970.07 &    2.054& $\pm$   0.367&   4.670& $^{  +0.861}_{  -0.895}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.38 &   4026.08 &    1.643& $\pm$   0.324&   3.709& $\pm$   0.156 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4067.89 &   4068.60 &    0.606& $\pm$   0.176&   1.318& $\pm$   0.053 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
        * &   4068.92 &  *     &             & *     &         & C~{\sc iii}      & V16        & 4f 3F*     & 5g 3G      &          7 &        7    \\
  4071.45 &   4072.16 &    0.638& $\pm$   0.169&   1.465& $^{  +0.368}_{  -0.369}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4088.58 &   4089.29 &    0.617& $\pm$   0.197&   1.301& $^{  +0.420}_{  -0.432}$ & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
  4101.03 &   4101.74 &   12.928& $\pm$   0.564&  26.100& $\pm$   1.200 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4266.15 &   4267.15 &    2.131& $\pm$   0.367&   2.879& $^{  +0.673}_{  -0.658}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4274.55 &   4275.55 &    0.832& $\pm$   0.212&   1.491& $\pm$   0.045 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
        * &   4275.99 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          4 &        6    \\
        * &   4276.28 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
        * &   4276.75 &  *     &             & *     &         & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
  4339.46 &   4340.47 &   27.204& $\pm$   0.480&  46.400& $\pm$   1.100 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4362.19 &   4363.21 &    0.403& $\pm$   0.099&   0.693& $^{  +0.159}_{  -0.171}$ & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  4386.91 &   4387.93 &    0.248& $\pm$   0.155&   0.800& $^{  +0.250}_{  -0.251}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4470.46 &   4471.50 &    4.807& $\pm$   0.268&   7.042& $^{  +0.415}_{  -0.441}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4648.08 &   4649.13 &    0.848& $\pm$   0.197&   1.082& $^{  +0.245}_{  -0.241}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4859.90 &   4861.33 &   96.929& $\pm$   2.384& 100.000& $\pm$   2.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.48 &   4921.93 &    2.204& $\pm$   0.212&   2.006& $^{  +0.190}_{  -0.210}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4957.45 &   4958.91 &   78.631& $\pm$   1.051&  69.800& $\pm$   1.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.37 &   5006.84 &  248.209& $\pm$   1.791& 212.000& $\pm$   2.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.20 &   5015.68 &    3.812& $\pm$   0.226&   2.942& $\pm$   0.195 & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5874.18 &   5875.66 &   43.179& $\pm$   0.938&  18.061& $\pm$   0.912 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6298.43 &   6300.34 &    6.932& $\pm$   1.396&   2.563& $^{  +0.458}_{  -0.477}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  6310.19 &   6312.10 &    2.349& $\pm$   0.896&   0.998& $^{  +0.279}_{  -0.288}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
  6546.02 &   6548.10 &  112.797& $\pm$   3.999&  30.600& $^{  +2.200}_{  -2.400}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6560.69 &   6562.77 &  837.831& $\pm$   7.109& 226.000& $^{ +15.000}_{ -16.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6581.41 &   6583.50 &  355.013& $\pm$  15.141&  95.800& $^{  +7.400}_{  -8.000}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6675.89 &   6678.16 &   16.578& $\pm$   0.599&   4.330& $^{  +0.330}_{  -0.357}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6714.16 &   6716.44 &   49.088& $\pm$   0.818&  12.104& $^{  +0.871}_{  -0.938}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6728.53 &   6730.82 &   49.056& $\pm$   0.882&  11.630& $^{  +0.840}_{  -0.905}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7062.63 &   7065.25 &   10.997& $\pm$   1.862&   2.214& $^{  +0.400}_{  -0.447}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7133.15 &   7135.80 &   41.139& $\pm$   1.516&   8.050& $^{  +0.706}_{  -0.774}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \label{tab:Pe1-9-370.dat_linelist}
 \end{longtable}


==> data/linelists/Pe1-9.dat_lines_linelist.tex <==
\begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3725.41 &   3726.03 &    8.801& $\pm$   1.509&  21.700& $^{  +3.600}_{  -3.900}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3728.20 &   3728.82 &    6.125& $\pm$   1.434&  17.200& $\pm$   3.500 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3834.76 &   3835.39 &    2.163& $\pm$   0.809&   6.650& $^{  +1.790}_{  -1.840}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
  3868.11 &   3868.75 &   13.370& $\pm$   1.059&  28.400& $^{  +2.500}_{  -2.700}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
  3888.01 &   3888.65 &    9.223& $\pm$   0.717&  20.042& $\pm$   0.790 & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
        * &   3889.05 &  *     &             & *     &         & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
  3966.77 &   3967.46 &    4.824& $\pm$   0.445&   8.374& $^{  +0.909}_{  -1.020}$ & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
  3969.38 &   3970.07 &    2.208& $\pm$   0.400&   4.010& $^{  +0.798}_{  -0.856}$ & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
  4025.38 &   4026.08 &    1.645& $\pm$   0.387&   3.243& $\pm$   0.112 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
        * &   4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
  4071.45 &   4072.16 &    0.765& $\pm$   0.352&   2.293& $^{  +0.673}_{  -0.656}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
  4096.54 &   4097.25 &    1.761& $\pm$   0.539&   3.292& $\pm$   0.105 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
        * &   4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
  4101.03 &   4101.74 &   14.610& $\pm$   0.664&  26.800& $\pm$   1.100 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
  4266.19 &   4267.15 &    3.236& $\pm$   0.287&   5.696& $^{  +0.466}_{  -0.507}$ & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
  4339.49 &   4340.47 &   30.554& $\pm$   0.346&  46.341& $\pm$   0.968 & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
  4344.57 &   4345.55 &    1.091& $\pm$   0.299&   1.677& $\pm$   0.037 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        2    \\
        * &   4345.56 &  *     &             & *     &         & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        2    \\
  4348.45 &   4349.43 &    1.261& $\pm$   0.248&   1.467& $^{  +0.371}_{  -0.372}$ & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
  4386.94 &   4387.93 &    1.288& $\pm$   0.260&   1.511& $^{  +0.386}_{  -0.390}$ & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
  4470.49 &   4471.50 &    5.012& $\pm$   0.395&   6.874& $^{  +0.537}_{  -0.582}$ & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
  4637.74 &   4638.86 &    0.692& $\pm$   0.230&   0.850& $^{  +0.270}_{  -0.277}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
  4640.69 &   4641.81 &    1.422& $\pm$   0.230&   1.710& $\pm$   0.016 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
        * &   4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
  4648.01 &   4649.13 &    1.738& $\pm$   0.275&   1.984& $^{  +0.325}_{  -0.333}$ & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
  4684.55 &   4685.68 &    3.068& $\pm$   0.271&   4.235& $^{  +0.304}_{  -0.327}$ & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
  4710.23 &   4711.37 &    0.450& $\pm$   0.164&   0.748& $^{  +0.186}_{  -0.185}$ & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
  4732.77 &   4733.91 &    0.203& $\pm$   0.233&   0.787& $^{  +0.260}_{  -0.265}$ & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          5 &        5    \\
  4859.91 &   4861.33 &  101.221& $\pm$   1.965& 100.000& $\pm$   2.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
  4920.50 &   4921.93 &    1.595& $\pm$   0.286&   1.974& $^{  +0.276}_{  -0.273}$ & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
  4957.47 &   4958.91 &   81.180& $\pm$   0.461&  74.983& $\pm$   0.528 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  5005.38 &   5006.84 &  261.182& $\pm$   3.420& 229.000& $\pm$   3.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  5014.22 &   5015.68 &    3.092& $\pm$   0.273&   2.787& $\pm$   0.241 & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
  5874.18 &   5875.66 &   48.079& $\pm$   1.109&  23.600& $^{  +1.000}_{  -1.100}$ & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
  6232.52 &   6233.80 &    4.259& $\pm$   1.071&   1.285& $^{  +0.420}_{  -0.428}$ & He~{\sc ii}      & 5.17       & 5g+ 2G     & 17f+ 2H*   &         50 &        *    \\
  6546.03 &   6548.10 &   56.476& $\pm$   1.391&  18.500& $^{  +1.100}_{  -1.200}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
  6560.70 &   6562.77 &  975.564& $\pm$   5.133& 327.000& $^{ +18.000}_{ -19.000}$ & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
  6581.42 &   6583.50 &  164.750& $\pm$   6.016&  57.600& $^{  +3.700}_{  -3.900}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
  6675.96 &   6678.16 &   21.801& $\pm$   0.699&   6.757& $^{  +0.439}_{  -0.470}$ & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
  6714.22 &   6716.44 &   26.555& $\pm$   1.107&   8.252& $^{  +0.572}_{  -0.614}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  6728.60 &   6730.82 &   26.205& $\pm$   0.874&   7.903& $^{  +0.522}_{  -0.559}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  7062.63 &   7065.25 &   12.651& $\pm$   1.867&   2.823& $^{  +0.516}_{  -0.558}$ & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
  7133.16 &   7135.80 &   36.559& $\pm$   1.791&   8.884& $^{  +0.734}_{  -0.800}$ & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
 \hline
 \end{tabular}
 \caption{Observed and dereddened line fluxes for Pe~1-9}
 \label{tab:python/Pe1-9.dat_lines_linelist}
 \end{table*}


==> data/linelists/example.tex <==
\begin{table*}
 \begin{tabular}{lrlrllllllll}
 \hline
 $ \lambda $ & Ion & $F \left( \lambda \right) $ && $I \left( \lambda \right) $ & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$ \\
 \hline
  3677.94 &   3676.36 &    2.663& $\pm$   0.656&   3.038& $^{  +0.926}_{  -0.986}$ & H~{\sc i}        & H22        & 2p+ 2P*    & 22d+ 2D    &          8 &        *    \\
  3723.23 &   3721.63 &    2.628& $\pm$   0.450&   3.581& $^{  +0.360}_{  -0.400}$ & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
        * &   3721.94 &  *     &             & *     &         & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
  3727.63 &   3726.03 &    4.488& $\pm$   0.801&   7.170& $^{  +1.210}_{  -1.450}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
  3730.42 &   3728.82 &    5.011& $\pm$   0.740&   6.260& $^{  +1.100}_{  -1.340}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
  3751.76 &   3750.15 &    4.208& $\pm$   0.786&   7.030& $^{  +1.180}_{  -1.420}$ & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
  3761.48 &   3759.87 &    2.186& $\pm$   0.563&   3.055& $^{  +0.794}_{  -0.845}$ & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
  3772.19 &   3770.63 &    4.251& $\pm$   0.566&   3.877& $^{  +0.806}_{  -0.913}$ & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
  3799.47 &   3797.90 &    4.806& $\pm$   0.447&   5.713& $^{  +0.781}_{  -0.905}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
  3821.20 &   3819.62 &    2.334& $\pm$   0.702&   3.363& $^{  +0.956}_{  -1.024}$ & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  \\
  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  &  ..  \\
 \hline
 \end{tabular}
 \caption{Observed and dereddened line fluxes for Fg~1 (complete tables for all objects are available online)}
 \label{tab:python/Fg1.dat_lines_linelist}
 \end{table*}

